Asteroseismic fundamental properties of solar-type stars observed by the NASA Kepler Mission

We use asteroseismic data obtained by the NASA Kepler Mission to estimate the fundamental properties of more than 500 main-sequence and sub-giant stars. Data obtained during the first 10 months of Kepler science operations were used for this work, when these solar-type targets were observed for one month each in a survey mode. Stellar properties have been estimated using two global asteroseismic parameters and complementary photometric and spectroscopic data. Homogeneous sets of effective temperatures were available for the entire ensemble from complementary photometry; spectroscopic estimates of T_eff and [Fe/H] were available from a homogeneous analysis of ground-based data on a subset of 87 stars. [Abbreviated version... see paper for full abstract.]

==> (inline-0) <==
\begin{deluxetable}{cccccc}

\tabletypesize{\scriptsize} \tablecaption{Seismic and non-seismic
  input parameters for the full cohort, with photometric
  SDSS-calibrated and IRFM $T_{\rm eff}$ and field-average [Fe/H].}
\tablewidth{0pt}
\tablehead{
 \colhead{KIC}&
 \colhead{\numax}& \colhead{\dnu}&
 \colhead{SDSS $T_{\rm eff}$}&
 \colhead{IRFM $T_{\rm eff}$}& \colhead{[Fe/H]}\\ 
 \colhead{}&
 \colhead{($\rm \mu Hz$)}& \colhead{($\rm \mu Hz$)}& \colhead{(K)}& \colhead{(K)}& \colhead{(dex)}}
 \startdata
  1430163& $1867 \pm   92$& $ 84.6 \pm   2.0$& $6796 \pm   78$& $6806 \pm  177$& $-0.20 \pm 0.30$\\
  1435467& $1295 \pm   52$& $ 70.8 \pm   0.8$& $6433 \pm   86$& $6521 \pm  164$& $-0.20 \pm 0.30$\\
  1725815& $1045 \pm   47$& $ 55.4 \pm   1.3$& $6550 \pm   82$& $6532 \pm  165$& $-0.20 \pm 0.30$\\
  2010607& $ 675 \pm   86$& $ 42.5 \pm   1.7$& $6361 \pm   71$& $6796 \pm  175$& $-0.20 \pm 0.30$\\
  2309595& $ 643 \pm   20$& $ 39.3 \pm   2.2$& $5238 \pm   65$& $5315 \pm  112$& $-0.20 \pm 0.30$\\
  2450729& $1053 \pm   68$& $ 61.9 \pm   0.6$& $6029 \pm   59$& $6093 \pm  152$& $-0.20 \pm 0.30$\\
  2837475& $1630 \pm   54$& $ 75.1 \pm   1.3$& $6688 \pm   57$& $6715 \pm  174$& $-0.20 \pm 0.30$\\
  2849125& $ 728 \pm   27$& $ 41.4 \pm   1.8$& $6158 \pm   56$& $6421 \pm  154$& $-0.20 \pm 0.30$\\
  2852862& $1030 \pm   38$& $ 53.8 \pm   0.7$& $6417 \pm   58$& $6572 \pm  172$& $-0.20 \pm 0.30$\\
  2865774& $1252 \pm   90$& $ 62.7 \pm   2.7$& $6074 \pm   63$& $6187 \pm  153$& $-0.20 \pm 0.30$\\
  2991448& $1111 \pm   56$& $ 61.1 \pm   1.6$& $5836 \pm   70$& $5749 \pm  143$& $-0.20 \pm 0.30$\\
  2998253&      ...       & $ 89.0 \pm   3.6$& $6333 \pm   54$& $6538 \pm  167$& $-0.20 \pm 0.30$\\
  3112152& $1219 \pm   67$& $ 63.9 \pm   1.9$& $6282 \pm   59$& $6591 \pm  169$& $-0.20 \pm 0.30$\\
  3112889& $ 876 \pm  135$& $ 53.3 \pm   2.2$& $6433 \pm   65$& $6383 \pm  155$& $-0.20 \pm 0.30$\\
  3115178& $ 431 \pm    9$& $ 28.3 \pm   0.5$& $5046 \pm   85$& $5003 \pm  112$& $-0.20 \pm 0.30$\\
  3123191&      ...       & $ 89.8 \pm   2.2$& $6568 \pm   93$& $6524 \pm  171$& $-0.20 \pm 0.30$\\
  3223000&      ...       & $115.5 \pm   4.0$& $6198 \pm   47$& $6292 \pm  178$& $-0.20 \pm 0.30$\\
  3236382& $1659 \pm   95$& $ 74.8 \pm   1.2$& $6831 \pm   58$& $6847 \pm  197$& $-0.20 \pm 0.30$\\
  3241581&      ...       & $122.9 \pm   1.6$& $5770 \pm   81$& $5779 \pm  134$& $-0.20 \pm 0.30$\\
  3329196& $ 435 \pm   10$& $ 29.6 \pm   0.5$& $5161 \pm   65$& $5131 \pm  125$& $-0.20 \pm 0.30$\\
  3344897& $ 874 \pm   56$& $ 46.5 \pm   0.8$& $6630 \pm   83$& $6650 \pm  167$& $-0.20 \pm 0.30$\\
  3424541& $ 745 \pm   55$& $ 41.5 \pm   1.1$& $6475 \pm   66$& $6703 \pm  169$& $-0.20 \pm 0.30$\\
  3427720& $2756 \pm  191$& $119.9 \pm   2.0$& $6023 \pm   51$& $6107 \pm  142$& $-0.20 \pm 0.30$\\
  3429205& $ 368 \pm   10$& $ 24.1 \pm   0.9$& $5116 \pm   62$& $5130 \pm  101$& $-0.20 \pm 0.30$\\
  3430893& $1707 \pm   89$& $ 79.1 \pm   1.7$& $6270 \pm   60$& $     ...     $& $-0.20 \pm 0.30$\\
  3437637& $ 850 \pm   28$& $ 48.0 \pm   2.5$& $5483 \pm   58$& $5561 \pm  124$& $-0.20 \pm 0.30$\\
  3438633& $ 987 \pm   56$& $ 55.8 \pm   1.7$& $6432 \pm   73$& $6399 \pm  159$& $-0.20 \pm 0.30$\\
  3456181& $ 921 \pm   30$& $ 52.0 \pm   0.8$& $6732 \pm   91$& $6589 \pm  166$& $-0.20 \pm 0.30$\\
  3534307& $1436 \pm   74$& $ 78.2 \pm   1.0$& $5781 \pm   59$& $5749 \pm  143$& $-0.20 \pm 0.30$\\
  3545753& $ 681 \pm   41$& $ 43.2 \pm   1.3$& $6206 \pm   58$& $6188 \pm  167$& $-0.20 \pm 0.30$\\
  3547794& $1190 \pm  129$& $ 67.7 \pm   1.8$& $6825 \pm   81$& $     ...     $& $-0.20 \pm 0.30$\\
  3630240& $ 250 \pm    9$& $ 18.3 \pm   0.5$& $5256 \pm   71$& $5496 \pm  123$& $-0.20 \pm 0.30$\\
  3632418& $1159 \pm   44$& $ 60.9 \pm   0.4$& $     ...     $& $5838 \pm  178$& $-0.20 \pm 0.30$\\
  3633847& $1109 \pm   53$& $ 61.1 \pm   1.0$& $6122 \pm   51$& $6298 \pm  143$& $-0.20 \pm 0.30$\\
  3633889& $2020 \pm   63$& $ 97.7 \pm   1.7$& $6452 \pm   49$& $6619 \pm  151$& $-0.20 \pm 0.30$\\
  3642422& $ 478 \pm   39$& $ 29.4 \pm   0.5$& $5325 \pm   98$& $5206 \pm  113$& $-0.20 \pm 0.30$\\
  3643774& $1419 \pm   68$& $ 76.4 \pm   1.2$& $6029 \pm  104$& $6180 \pm  130$& $-0.20 \pm 0.30$\\
  3656476& $1887 \pm   40$& $ 93.3 \pm   1.3$& $5684 \pm   56$& $5738 \pm  130$& $-0.20 \pm 0.30$\\
  3657002& $1603 \pm   59$& $ 80.1 \pm   1.1$& $6006 \pm   64$& $6094 \pm  148$& $-0.20 \pm 0.30$\\
  3661135& $ 998 \pm   30$& $ 54.5 \pm   1.0$& $5603 \pm   71$& $5656 \pm  126$& $-0.20 \pm 0.30$\\
  3730801& $1484 \pm   71$& $ 74.6 \pm   2.2$& $5894 \pm   58$& $6017 \pm  145$& $-0.20 \pm 0.30$\\
  3733735& $1974 \pm  121$& $ 92.8 \pm   2.5$& $6711 \pm   66$& $6827 \pm  176$& $-0.20 \pm 0.30$\\
  3735871&      ...       & $122.7 \pm   3.3$& $6176 \pm   50$& $6305 \pm  147$& $-0.20 \pm 0.30$\\
  3761840& $ 625 \pm   57$& $ 34.4 \pm   1.4$& $6236 \pm   61$& $6673 \pm  176$& $-0.20 \pm 0.30$\\
  3854781& $1193 \pm   38$& $ 62.3 \pm   1.0$& $5705 \pm  102$& $5974 \pm  131$& $-0.20 \pm 0.30$\\
  3942719& $ 780 \pm   38$& $ 45.9 \pm   3.7$& $5736 \pm   65$& $5785 \pm  136$& $-0.20 \pm 0.30$\\
  3952307& $ 846 \pm   96$& $ 51.6 \pm   0.9$& $6210 \pm  118$& $6079 \pm  142$& $-0.20 \pm 0.30$\\
  3952580& $ 638 \pm   22$& $ 36.4 \pm   0.6$& $6115 \pm  101$& $6593 \pm  166$& $-0.20 \pm 0.30$\\
  3967430& $1905 \pm  100$& $ 86.6 \pm   1.6$& $6622 \pm   53$& $6903 \pm  176$& $-0.20 \pm 0.30$\\
  3967859&      ...       & $ 93.6 \pm   3.0$& $6211 \pm   78$& $6196 \pm  160$& $-0.20 \pm 0.30$\\
  4038445& $ 491 \pm   14$& $ 31.3 \pm   0.5$& $5327 \pm   69$& $5333 \pm  113$& $-0.20 \pm 0.30$\\
  4049576& $ 942 \pm   70$& $ 51.9 \pm   1.7$& $6066 \pm   84$& $6117 \pm  150$& $-0.20 \pm 0.30$\\
  4064447& $ 287 \pm   10$& $ 19.2 \pm   0.3$& $5755 \pm  118$& $5792 \pm  161$& $-0.20 \pm 0.30$\\
  4072740& $ 257 \pm    7$& $ 18.2 \pm   0.4$& $5015 \pm   71$& $4903 \pm   95$& $-0.20 \pm 0.30$\\
  4165030& $1102 \pm   52$& $ 61.8 \pm   1.5$& $5758 \pm   63$& $5744 \pm  135$& $-0.20 \pm 0.30$\\
  4243623& $ 494 \pm   10$& $ 31.9 \pm   0.4$& $5094 \pm   63$& $5136 \pm  110$& $-0.20 \pm 0.30$\\
  4247542& $1245 \pm   73$& $ 73.1 \pm   1.9$& $6440 \pm   66$& $     ...     $& $-0.20 \pm 0.30$\\
  4252818& $1318 \pm   65$& $ 69.2 \pm   7.4$& $5630 \pm   58$& $5686 \pm  147$& $-0.20 \pm 0.30$\\
  4346201& $1080 \pm   49$& $ 55.6 \pm   1.0$& $6147 \pm   51$& $6337 \pm  164$& $-0.20 \pm 0.30$\\
  4347652& $ 260 \pm   20$& $ 17.4 \pm   0.6$& $5043 \pm   75$& $5128 \pm  102$& $-0.20 \pm 0.30$\\
  4351319& $ 385 \pm    8$& $ 24.0 \pm   0.4$& $5001 \pm   61$& $5120 \pm   97$& $-0.20 \pm 0.30$\\
  4378838& $ 393 \pm   12$& $ 24.1 \pm   0.3$& $5053 \pm   71$& $5053 \pm  102$& $-0.20 \pm 0.30$\\
  4446300& $ 849 \pm   22$& $ 50.0 \pm   0.4$& $5410 \pm   60$& $5385 \pm  129$& $-0.20 \pm 0.30$\\
  4450844& $1367 \pm   32$& $ 72.9 \pm   1.0$& $5968 \pm   59$& $6104 \pm  151$& $-0.20 \pm 0.30$\\
  4457351& $1085 \pm  121$& $ 60.8 \pm   1.7$& $5483 \pm   58$& $5503 \pm  117$& $-0.20 \pm 0.30$\\
  4465324& $1744 \pm   64$& $ 86.2 \pm   2.8$& $5850 \pm   59$& $6040 \pm  150$& $-0.20 \pm 0.30$\\
  4465529& $1396 \pm  170$& $ 73.2 \pm   2.4$& $6345 \pm   49$& $6575 \pm  191$& $-0.20 \pm 0.30$\\
  4543171& $1480 \pm   54$& $ 71.0 \pm   1.7$& $6129 \pm   59$& $6325 \pm  157$& $-0.20 \pm 0.30$\\
  4554830& $1751 \pm   42$& $ 85.6 \pm   1.2$& $5466 \pm   60$& $5538 \pm  143$& $-0.20 \pm 0.30$\\
  4571351&      ...       & $ 79.5 \pm   1.9$& $6000 \pm   59$& $6065 \pm  135$& $-0.20 \pm 0.30$\\
  4571904& $ 763 \pm   41$& $ 44.2 \pm   1.4$& $6069 \pm   78$& $6562 \pm  189$& $-0.20 \pm 0.30$\\
  4574610& $ 600 \pm   58$& $ 34.9 \pm   0.3$& $     ...     $& $5970 \pm  263$& $-0.20 \pm 0.30$\\
  4577484& $ 817 \pm   63$& $ 47.0 \pm   1.4$& $5424 \pm   74$& $5520 \pm  124$& $-0.20 \pm 0.30$\\
  4586099& $1146 \pm   50$& $ 61.5 \pm   0.9$& $6383 \pm   58$& $6292 \pm  160$& $-0.20 \pm 0.30$\\
  4638884& $1195 \pm   61$& $ 61.2 \pm   1.1$& $6662 \pm   57$& $6880 \pm  176$& $-0.20 \pm 0.30$\\
  4641621& $ 461 \pm   33$& $ 30.6 \pm   1.5$& $5684 \pm   61$& $6120 \pm  141$& $-0.20 \pm 0.30$\\
  4646780& $1104 \pm   76$& $ 59.3 \pm   1.8$& $6856 \pm  138$& $6807 \pm  158$& $-0.20 \pm 0.30$\\
  4672403& $1107 \pm   44$& $ 60.3 \pm   1.2$& $5779 \pm   88$& $5990 \pm  145$& $-0.20 \pm 0.30$\\
  4739932& $1132 \pm   78$& $ 60.9 \pm   1.4$& $5876 \pm  111$& $6092 \pm  139$& $-0.20 \pm 0.30$\\
  4755204& $1360 \pm   42$& $ 70.4 \pm   1.2$& $6073 \pm   70$& $6132 \pm  152$& $-0.20 \pm 0.30$\\
  4756112& $ 662 \pm   59$& $ 37.2 \pm   0.8$& $6182 \pm   60$& $6608 \pm  172$& $-0.20 \pm 0.30$\\
  4841753& $ 871 \pm  103$& $ 50.2 \pm   1.9$& $5966 \pm   67$& $6218 \pm  155$& $-0.20 \pm 0.30$\\
  4842436& $1339 \pm  115$& $ 72.6 \pm   3.0$& $5688 \pm   63$& $6050 \pm  147$& $-0.20 \pm 0.30$\\
  4846457& $ 697 \pm   40$& $ 42.1 \pm   1.4$& $5885 \pm   81$& $6201 \pm  170$& $-0.20 \pm 0.30$\\
  4914923& $1849 \pm   46$& $ 88.6 \pm   0.3$& $     ...     $& $5415 \pm  134$& $-0.20 \pm 0.30$\\
  4915148& $ 568 \pm   15$& $ 35.3 \pm   0.4$& $5026 \pm   75$& $4874 \pm   95$& $-0.20 \pm 0.30$\\
  4918355& $ 401 \pm    7$& $ 27.1 \pm   0.3$& $5003 \pm   70$& $4931 \pm  145$& $-0.20 \pm 0.30$\\
  4931390& $2093 \pm   78$& $ 92.6 \pm   1.3$& $6557 \pm   51$& $6539 \pm  168$& $-0.20 \pm 0.30$\\
  4947253& $ 923 \pm   40$& $ 52.6 \pm   1.0$& $5953 \pm   59$& $6301 \pm  164$& $-0.20 \pm 0.30$\\
  5021689& $1120 \pm   38$& $ 63.2 \pm   0.6$& $6262 \pm   45$& $6335 \pm  162$& $-0.20 \pm 0.30$\\
  5033245& $ 423 \pm   18$& $ 26.0 \pm   0.4$& $5086 \pm   63$& $5348 \pm  122$& $-0.20 \pm 0.30$\\
  5084157& $1807 \pm   91$& $ 87.3 \pm   2.6$& $5803 \pm   83$& $6054 \pm  137$& $-0.20 \pm 0.30$\\
  5095159& $ 582 \pm   29$& $ 35.0 \pm   0.5$& $5192 \pm   67$& $5179 \pm  156$& $-0.20 \pm 0.30$\\
  5095850& $ 791 \pm   37$& $ 46.7 \pm   3.2$& $6836 \pm   85$& $6962 \pm  180$& $-0.20 \pm 0.30$\\
  5110725& $ 317 \pm    6$& $ 21.3 \pm   0.3$& $4869 \pm   79$& $4885 \pm   91$& $-0.20 \pm 0.30$\\
  5184732& $2068 \pm   47$& $ 95.7 \pm   1.3$& $5841 \pm  290$& $5818 \pm  190$& $-0.20 \pm 0.30$\\
  5214711&      ...       & $ 60.1 \pm   1.5$& $6194 \pm   54$& $6420 \pm  167$& $-0.20 \pm 0.30$\\
  5253542&      ...       & $108.4 \pm   1.8$& $5770 \pm   96$& $5940 \pm  146$& $-0.20 \pm 0.30$\\
  5265656&      ...       & $ 35.3 \pm   4.3$& $5099 \pm   90$& $5205 \pm  107$& $-0.20 \pm 0.30$\\
  5309966& $1498 \pm   59$& $ 73.2 \pm   2.0$& $6356 \pm   61$& $6649 \pm  151$& $-0.20 \pm 0.30$\\
  5344612& $1285 \pm   76$& $ 65.5 \pm   1.7$& $6359 \pm   84$& $6572 \pm  157$& $-0.20 \pm 0.30$\\
  5353186& $ 872 \pm   31$& $ 47.4 \pm   1.2$& $6166 \pm   55$& $6447 \pm  165$& $-0.20 \pm 0.30$\\
  5371516& $1017 \pm   49$& $ 55.6 \pm   0.6$& $6350 \pm   81$& $6409 \pm  170$& $-0.20 \pm 0.30$\\
  5390438& $ 300 \pm    9$& $ 21.2 \pm   0.4$& $4814 \pm   64$& $4940 \pm  108$& $-0.20 \pm 0.30$\\
  5429911& $ 438 \pm   40$& $ 28.1 \pm   0.6$& $5303 \pm   74$& $5263 \pm  118$& $-0.20 \pm 0.30$\\
  5431016&      ...       & $ 48.5 \pm   1.8$& $6601 \pm   62$& $6941 \pm  181$& $-0.20 \pm 0.30$\\
  5431807& $ 444 \pm   11$& $ 28.4 \pm   0.5$& $5285 \pm   74$& $5378 \pm  113$& $-0.20 \pm 0.30$\\
  5450445& $1084 \pm   27$& $ 57.3 \pm   0.7$& $6212 \pm   49$& $6330 \pm  157$& $-0.20 \pm 0.30$\\
  5468089& $1123 \pm   36$& $ 57.2 \pm   0.9$& $6728 \pm  429$& $6504 \pm  175$& $-0.20 \pm 0.30$\\
  5512589& $1224 \pm   43$& $ 68.2 \pm   0.7$& $5789 \pm   56$& $5905 \pm  160$& $-0.20 \pm 0.30$\\
  5516982& $1646 \pm   75$& $ 83.4 \pm   1.3$& $6444 \pm   50$& $6481 \pm  163$& $-0.20 \pm 0.30$\\
  5523099& $ 722 \pm   31$& $ 41.8 \pm   0.9$& $5488 \pm   62$& $5531 \pm  128$& $-0.20 \pm 0.30$\\
  5530375& $ 546 \pm   26$& $ 35.3 \pm   0.8$& $6210 \pm   55$& $6106 \pm  134$& $-0.20 \pm 0.30$\\
  5543462&      ...       & $ 90.5 \pm   2.0$& $6246 \pm   54$& $6347 \pm  181$& $-0.20 \pm 0.30$\\
  5596656& $ 277 \pm    6$& $ 20.3 \pm   0.4$& $5248 \pm   71$& $5272 \pm  140$& $-0.20 \pm 0.30$\\
  5603483& $ 324 \pm    8$& $ 22.0 \pm   0.3$& $4876 \pm   79$& $4912 \pm   85$& $-0.20 \pm 0.30$\\
  5607242& $ 684 \pm   20$& $ 40.3 \pm   0.8$& $5689 \pm   67$& $5652 \pm  141$& $-0.20 \pm 0.30$\\
  5629080& $ 428 \pm   10$& $ 27.7 \pm   0.6$& $5203 \pm   94$& $5263 \pm  143$& $-0.20 \pm 0.30$\\
  5636956& $1007 \pm   36$& $ 55.4 \pm   0.9$& $6369 \pm   60$& $6587 \pm  164$& $-0.20 \pm 0.30$\\
  5683538& $ 695 \pm   32$& $ 42.0 \pm   1.4$& $6366 \pm   73$& $6386 \pm  167$& $-0.20 \pm 0.30$\\
  5686856& $1081 \pm   29$& $ 62.3 \pm   1.7$& $6125 \pm   55$& $6087 \pm  130$& $-0.20 \pm 0.30$\\
  5689219& $1282 \pm   76$& $ 64.8 \pm   1.0$& $6574 \pm   54$& $6654 \pm  166$& $-0.20 \pm 0.30$\\
  5689820& $ 695 \pm   15$& $ 41.0 \pm   0.5$& $5114 \pm   80$& $5071 \pm   97$& $-0.20 \pm 0.30$\\
  5723165& $ 576 \pm   17$& $ 34.5 \pm   0.8$& $5290 \pm   91$& $5367 \pm  112$& $-0.20 \pm 0.30$\\
  5773155& $1185 \pm   57$& $ 61.7 \pm   2.8$& $6317 \pm   55$& $6527 \pm  163$& $-0.20 \pm 0.30$\\
  5773345& $1100 \pm   24$& $ 57.7 \pm   0.6$& $6214 \pm   61$& $6459 \pm  157$& $-0.20 \pm 0.30$\\
  5774694&      ...       & $140.2 \pm   4.0$& $     ...     $& $5438 \pm  144$& $-0.20 \pm 0.30$\\
  5822889& $ 314 \pm   15$& $ 20.1 \pm   0.5$& $5220 \pm   68$& $5382 \pm  124$& $-0.20 \pm 0.30$\\
  5892169& $ 492 \pm   16$& $ 29.9 \pm   0.4$& $5295 \pm   79$& $5290 \pm  118$& $-0.20 \pm 0.30$\\
  5939450& $ 605 \pm   22$& $ 33.9 \pm   0.3$& $     ...     $& $5973 \pm  183$& $-0.20 \pm 0.30$\\
  5950854& $1947 \pm   66$& $ 97.4 \pm   1.7$& $5913 \pm   61$& $5859 \pm  140$& $-0.20 \pm 0.30$\\
  5955122& $ 861 \pm   24$& $ 49.2 \pm   0.9$& $5930 \pm   55$& $5966 \pm  162$& $-0.20 \pm 0.30$\\
  5961597& $1258 \pm   43$& $ 59.8 \pm   0.9$& $6492 \pm   53$& $6665 \pm  168$& $-0.20 \pm 0.30$\\
  6034893& $ 337 \pm   12$& $ 20.9 \pm   0.3$& $5381 \pm   79$& $5249 \pm  114$& $-0.20 \pm 0.30$\\
  6035199& $ 328 \pm   15$& $ 23.7 \pm   0.4$& $5271 \pm   69$& $5046 \pm  101$& $-0.20 \pm 0.30$\\
  6047087& $1948 \pm   89$& $ 93.8 \pm   1.5$& $6189 \pm   61$& $6195 \pm  152$& $-0.20 \pm 0.30$\\
  6049366& $1083 \pm   76$& $ 60.4 \pm   2.3$& $6220 \pm   62$& $6225 \pm  167$& $-0.20 \pm 0.30$\\
  6064910& $ 721 \pm   43$& $ 43.9 \pm   0.8$& $6508 \pm   75$& $7066 \pm  215$& $-0.20 \pm 0.30$\\
  6106120& $ 593 \pm   28$& $ 35.1 \pm   0.6$& $5329 \pm   58$& $5545 \pm  127$& $-0.20 \pm 0.30$\\
  6106415& $2260 \pm   53$& $104.1 \pm   0.3$& $     ...     $& $5639 \pm  123$& $-0.20 \pm 0.30$\\
  6116048& $2107 \pm   40$& $100.9 \pm   1.4$& $6072 \pm   49$& $6024 \pm  208$& $-0.20 \pm 0.30$\\
  6119013& $ 406 \pm   10$& $ 26.1 \pm   2.4$& $5447 \pm   73$& $5303 \pm  462$& $-0.20 \pm 0.30$\\
  6129877& $1956 \pm   98$& $ 92.2 \pm   1.5$& $6064 \pm   72$& $6089 \pm  149$& $-0.20 \pm 0.30$\\
  6145937& $ 651 \pm   20$& $ 41.5 \pm   0.9$& $5391 \pm   58$& $5546 \pm  135$& $-0.20 \pm 0.30$\\
  6225718& $2301 \pm   40$& $105.8 \pm   0.4$& $     ...     $& $5866 \pm  123$& $-0.20 \pm 0.30$\\
  6232600&      ...       & $ 95.9 \pm   3.5$& $6435 \pm   70$& $6556 \pm  163$& $-0.20 \pm 0.30$\\
  6287060& $1572 \pm   85$& $ 80.2 \pm   1.5$& $6020 \pm   53$& $5935 \pm  151$& $-0.20 \pm 0.30$\\
  6290627& $ 323 \pm    9$& $ 22.2 \pm   0.4$& $5247 \pm   69$& $5167 \pm  114$& $-0.20 \pm 0.30$\\
  6308642& $ 733 \pm   28$& $ 42.5 \pm   0.7$& $5610 \pm   56$& $5804 \pm  133$& $-0.20 \pm 0.30$\\
  6363365& $1629 \pm   80$& $ 86.3 \pm   1.4$& $6282 \pm   76$& $5872 \pm  658$& $-0.20 \pm 0.30$\\
  6370489& $ 888 \pm   29$& $ 51.9 \pm   1.0$& $6302 \pm   80$& $6324 \pm  144$& $-0.20 \pm 0.30$\\
  6421967& $2316 \pm  156$& $103.9 \pm   2.2$& $6464 \pm   73$& $6552 \pm  168$& $-0.20 \pm 0.30$\\
  6430804& $ 364 \pm    7$& $ 25.3 \pm   0.4$& $5076 \pm   67$& $5114 \pm   98$& $-0.20 \pm 0.30$\\
  6442183& $1176 \pm   25$& $ 64.2 \pm   0.3$& $     ...     $& $5266 \pm  141$& $-0.20 \pm 0.30$\\
  6448798& $ 741 \pm   37$& $ 42.9 \pm   1.5$& $6349 \pm   67$& $6421 \pm  160$& $-0.20 \pm 0.30$\\
  6450651& $1131 \pm   69$& $ 64.2 \pm   2.9$& $5995 \pm   69$& $5965 \pm  537$& $-0.20 \pm 0.30$\\
  6505044& $ 302 \pm    6$& $ 20.7 \pm   0.3$& $4996 \pm   81$& $4897 \pm   84$& $-0.20 \pm 0.30$\\
  6508366& $ 926 \pm   36$& $ 51.6 \pm   0.8$& $6499 \pm   46$& $6415 \pm  170$& $-0.20 \pm 0.30$\\
  6520835& $ 890 \pm   32$& $ 49.7 \pm   0.8$& $6146 \pm   50$& $6221 \pm  163$& $-0.20 \pm 0.30$\\
  6529109& $1133 \pm   31$& $ 59.9 \pm   0.9$& $5806 \pm   90$& $5806 \pm  141$& $-0.20 \pm 0.30$\\
  6530901&      ...       & $ 78.6 \pm   1.5$& $6374 \pm   53$& $6438 \pm  153$& $-0.20 \pm 0.30$\\
  6531928& $ 451 \pm   13$& $ 31.2 \pm   0.6$& $5333 \pm   64$& $5226 \pm  117$& $-0.20 \pm 0.30$\\
  6587236& $ 481 \pm   25$& $ 32.1 \pm   1.9$& $6067 \pm   60$& $6110 \pm  144$& $-0.20 \pm 0.30$\\
  6592305& $ 842 \pm   23$& $ 46.8 \pm   0.6$& $6132 \pm   55$& $6144 \pm  139$& $-0.20 \pm 0.30$\\
  6593461& $1927 \pm  338$& $ 90.8 \pm   2.0$& $5817 \pm  101$& $5832 \pm  415$& $-0.20 \pm 0.30$\\
  6593620& $1274 \pm  108$& $ 67.7 \pm   2.4$& $5791 \pm   60$& $5680 \pm  137$& $-0.20 \pm 0.30$\\
  6603624& $2402 \pm   51$& $110.4 \pm   1.7$& $5612 \pm   66$& $5611 \pm  177$& $-0.20 \pm 0.30$\\
  6605673& $1273 \pm   49$& $ 68.0 \pm   0.9$& $6222 \pm   60$& $6283 \pm  151$& $-0.20 \pm 0.30$\\
  6612225& $1113 \pm   33$& $ 60.2 \pm   1.0$& $6374 \pm   54$& $6463 \pm  159$& $-0.20 \pm 0.30$\\
  6671492& $ 733 \pm   22$& $ 42.1 \pm   1.0$& $6103 \pm  103$& $6331 \pm  149$& $-0.20 \pm 0.30$\\
  6679371& $ 980 \pm   29$& $ 50.2 \pm   0.7$& $6598 \pm   59$& $6521 \pm  174$& $-0.20 \pm 0.30$\\
  6688822& $ 811 \pm   33$& $ 47.1 \pm   1.0$& $5563 \pm   61$& $5621 \pm  121$& $-0.20 \pm 0.30$\\
  6689943& $1682 \pm   66$& $ 80.7 \pm   1.5$& $6011 \pm   54$& $6092 \pm  141$& $-0.20 \pm 0.30$\\
  6693861& $ 765 \pm   42$& $ 46.7 \pm   1.0$& $5937 \pm   80$& $5798 \pm  134$& $-0.20 \pm 0.30$\\
  6766513& $ 883 \pm   84$& $ 51.3 \pm   1.1$& $6594 \pm   77$& $6452 \pm  165$& $-0.20 \pm 0.30$\\
  6802438& $ 535 \pm   26$& $ 34.8 \pm   0.6$& $5313 \pm   59$& $5442 \pm  122$& $-0.20 \pm 0.30$\\
  6806100& $ 900 \pm   32$& $ 45.1 \pm   2.6$& $5286 \pm   83$& $5497 \pm  145$& $-0.20 \pm 0.30$\\
  6837853& $1857 \pm  110$& $ 89.8 \pm   1.5$& $5886 \pm   57$& $6046 \pm  147$& $-0.20 \pm 0.30$\\
  6848299& $ 950 \pm   34$& $ 56.7 \pm   4.8$& $5437 \pm   60$& $5342 \pm  104$& $-0.20 \pm 0.30$\\
  6853020&      ...       & $ 54.8 \pm   1.3$& $6437 \pm   56$& $6441 \pm  158$& $-0.20 \pm 0.30$\\
  6863041& $ 775 \pm   32$& $ 41.9 \pm   1.1$& $5570 \pm   68$& $5744 \pm  144$& $-0.20 \pm 0.30$\\
  6933899& $1391 \pm   32$& $ 72.2 \pm   1.0$& $5841 \pm   56$& $5828 \pm  147$& $-0.20 \pm 0.30$\\
  6947945& $ 727 \pm   15$& $ 43.9 \pm   2.7$& $5572 \pm   74$& $5459 \pm  123$& $-0.20 \pm 0.30$\\
  7019341& $1629 \pm   84$& $ 81.0 \pm   3.6$& $5723 \pm   77$& $5763 \pm  130$& $-0.20 \pm 0.30$\\
  7038145& $ 764 \pm   30$& $ 43.0 \pm   0.7$& $6074 \pm   58$& $6319 \pm  153$& $-0.20 \pm 0.30$\\
  7103006& $1124 \pm   54$& $ 59.5 \pm   1.1$& $6421 \pm   51$& $6397 \pm  164$& $-0.20 \pm 0.30$\\
  7107778& $ 529 \pm   15$& $ 31.4 \pm   0.6$& $5129 \pm   82$& $5045 \pm  105$& $-0.20 \pm 0.30$\\
  7133688& $1146 \pm   74$& $ 59.7 \pm   2.1$& $6400 \pm   63$& $6784 \pm  173$& $-0.20 \pm 0.30$\\
  7174470& $ 870 \pm   61$& $ 46.8 \pm   1.0$& $6119 \pm   84$& $6349 \pm  165$& $-0.20 \pm 0.30$\\
  7206837& $1592 \pm   70$& $ 78.9 \pm   1.4$& $6392 \pm   59$& $6398 \pm  147$& $-0.20 \pm 0.30$\\
  7216846& $ 474 \pm   22$& $ 28.8 \pm   0.6$& $5124 \pm   84$& $5186 \pm  104$& $-0.20 \pm 0.30$\\
  7218053& $ 699 \pm   38$& $ 40.5 \pm   2.0$& $     ...     $& $5985 \pm  232$& $-0.20 \pm 0.30$\\
  7264595& $ 543 \pm   24$& $ 36.3 \pm   1.6$& $5778 \pm   59$& $5847 \pm  138$& $-0.20 \pm 0.30$\\
  7282890& $ 834 \pm   49$& $ 46.0 \pm   0.7$& $6341 \pm   47$& $6570 \pm  160$& $-0.20 \pm 0.30$\\
  7296438&      ...       & $ 88.6 \pm   2.1$& $5749 \pm   56$& $5914 \pm  131$& $-0.20 \pm 0.30$\\
  7341231& $ 408 \pm    8$& $ 29.2 \pm   0.7$& $     ...     $& $5215 \pm  215$& $-0.20 \pm 0.30$\\
  7376493& $1351 \pm   63$& $ 74.9 \pm   1.9$& $5803 \pm   73$& $5783 \pm  137$& $-0.20 \pm 0.30$\\
  7383120& $1794 \pm   85$& $ 85.6 \pm   2.5$& $6048 \pm   58$& $6264 \pm  143$& $-0.20 \pm 0.30$\\
  7386523& $ 919 \pm  113$& $ 48.3 \pm   2.0$& $5796 \pm   67$& $6111 \pm  153$& $-0.20 \pm 0.30$\\
  7429287& $1345 \pm   34$& $ 71.2 \pm   1.4$& $5802 \pm   60$& $5707 \pm  135$& $-0.20 \pm 0.30$\\
  7448374& $ 775 \pm   27$& $ 44.4 \pm   0.6$& $5676 \pm   59$& $5822 \pm  137$& $-0.20 \pm 0.30$\\
  7465072&      ...       & $ 68.8 \pm   3.4$& $6192 \pm   55$& $6672 \pm  505$& $-0.20 \pm 0.30$\\
% 7510397& $1150 \pm   33$& $ 62.4 \pm   0.8$& $6211 \pm   67$& $6123 \pm  220$& $-0.20 \pm 0.30$\\
  7529180& $1871 \pm  134$& $ 85.7 \pm   2.7$& $6682 \pm   58$& $6735 \pm  169$& $-0.20 \pm 0.30$\\
  7530690& $2175 \pm  117$& $ 97.6 \pm   2.7$& $6836 \pm   62$& $6919 \pm  166$& $-0.20 \pm 0.30$\\
  7534011& $1039 \pm   32$& $ 57.3 \pm   2.7$& $5491 \pm   60$& $5672 \pm  129$& $-0.20 \pm 0.30$\\
  7584900& $ 318 \pm    6$& $ 21.7 \pm   0.3$& $4955 \pm   71$& $4891 \pm   92$& $-0.20 \pm 0.30$\\
  7591963& $1096 \pm   48$& $ 59.2 \pm   0.9$& $5966 \pm   61$& $6019 \pm  147$& $-0.20 \pm 0.30$\\
  7611858& $1508 \pm  122$& $ 75.7 \pm   1.8$& $5926 \pm   58$& $5966 \pm  150$& $-0.20 \pm 0.30$\\
  7622208& $1071 \pm   37$& $ 59.2 \pm   1.4$& $6606 \pm   99$& $6799 \pm  182$& $-0.20 \pm 0.30$\\
  7628676& $ 477 \pm   13$& $ 29.1 \pm   0.5$& $5182 \pm   69$& $5324 \pm  109$& $-0.20 \pm 0.30$\\
  7668623& $ 821 \pm   57$& $ 46.5 \pm   0.8$& $6277 \pm   48$& $6219 \pm  169$& $-0.20 \pm 0.30$\\
  7680114& $1684 \pm   47$& $ 85.1 \pm   1.3$& $5800 \pm   56$& $5955 \pm  142$& $-0.20 \pm 0.30$\\
  7700968& $2082 \pm  130$& $102.6 \pm   2.9$& $5982 \pm   75$& $5762 \pm  131$& $-0.20 \pm 0.30$\\
  7739672& $1362 \pm  133$& $ 66.1 \pm   1.5$& $6069 \pm   55$& $6233 \pm  152$& $-0.20 \pm 0.30$\\
  7747078& $ 936 \pm   32$& $ 53.9 \pm   0.3$& $     ...     $& $5418 \pm  176$& $-0.20 \pm 0.30$\\
  7771282& $1456 \pm   96$& $ 72.6 \pm   1.7$& $6407 \pm   74$& $6626 \pm  156$& $-0.20 \pm 0.30$\\
  7799349& $ 561 \pm   13$& $ 33.7 \pm   0.4$& $5038 \pm   71$& $5050 \pm  101$& $-0.20 \pm 0.30$\\
  7799430& $ 468 \pm   12$& $ 31.1 \pm   0.7$& $5120 \pm   66$& $4994 \pm  103$& $-0.20 \pm 0.30$\\
  7800289& $ 592 \pm   30$& $ 33.5 \pm   0.6$& $6422 \pm   53$& $6567 \pm  163$& $-0.20 \pm 0.30$\\
  7833440& $1118 \pm   80$& $ 66.2 \pm   1.1$& $6327 \pm   59$& $6354 \pm  162$& $-0.20 \pm 0.30$\\
  7870112& $1382 \pm   92$& $ 70.0 \pm   1.3$& $5656 \pm   79$& $5719 \pm  131$& $-0.20 \pm 0.30$\\
  7871531&      ...       & $153.3 \pm   3.6$& $5378 \pm   57$& $5237 \pm  153$& $-0.20 \pm 0.30$\\
  7880676& $1017 \pm   43$& $ 53.7 \pm   1.0$& $6269 \pm   56$& $6050 \pm  180$& $-0.20 \pm 0.30$\\
  7910848&      ...       & $ 73.3 \pm   1.4$& $6074 \pm   56$& $6325 \pm  155$& $-0.20 \pm 0.30$\\
  7914731& $ 583 \pm   32$& $ 34.6 \pm   1.5$& $5633 \pm   67$& $6158 \pm  174$& $-0.20 \pm 0.30$\\
  7938112& $1196 \pm   82$& $ 62.5 \pm   2.0$& $6520 \pm   70$& $5090 \pm  242$& $-0.20 \pm 0.30$\\
  7940546& $1059 \pm   25$& $ 58.5 \pm   0.5$& $6350 \pm  111$& $6191 \pm  218$& $-0.20 \pm 0.30$\\
  7970740&      ...       & $173.6 \pm   4.1$& $5394 \pm   56$& $     ...     $& $-0.20 \pm 0.30$\\
  7976303& $ 851 \pm   20$& $ 51.7 \pm   0.6$& $6304 \pm   46$& $6243 \pm  153$& $-0.20 \pm 0.30$\\
  8006161& $3481 \pm  133$& $149.3 \pm   1.8$& $5264 \pm  104$& $5354 \pm  130$& $-0.20 \pm 0.30$\\
  8012842& $2000 \pm  251$& $ 95.8 \pm   2.3$& $5849 \pm   58$& $5961 \pm  144$& $-0.20 \pm 0.30$\\
  8016496& $1053 \pm   48$& $ 55.0 \pm   1.2$& $6446 \pm   73$& $6566 \pm  160$& $-0.20 \pm 0.30$\\
  8018599&      ...       & $ 28.2 \pm   0.6$& $6013 \pm   62$& $6145 \pm  144$& $-0.20 \pm 0.30$\\
  8019508& $ 658 \pm   35$& $ 37.7 \pm   2.0$& $6211 \pm   55$& $6399 \pm  160$& $-0.20 \pm 0.30$\\
  8026226& $ 545 \pm   22$& $ 34.5 \pm   0.6$& $6319 \pm   54$& $6372 \pm  162$& $-0.20 \pm 0.30$\\
  8027956& $1229 \pm   92$& $ 65.3 \pm   1.6$& $5967 \pm   70$& $6027 \pm  149$& $-0.20 \pm 0.30$\\
  8045442&      ...       & $ 31.8 \pm   0.6$& $5853 \pm   76$& $6088 \pm  145$& $-0.20 \pm 0.30$\\
  8106950& $1099 \pm   72$& $ 64.1 \pm   1.5$& $6098 \pm   63$& $5951 \pm  140$& $-0.20 \pm 0.30$\\
  8114155& $1382 \pm   83$& $ 73.7 \pm   1.6$& $5761 \pm   60$& $5920 \pm  140$& $-0.20 \pm 0.30$\\
  8150065& $1818 \pm   73$& $ 88.5 \pm   1.8$& $6265 \pm   58$& $6275 \pm  157$& $-0.20 \pm 0.30$\\
  8172589& $ 776 \pm   72$& $ 46.7 \pm   2.3$& $5600 \pm   58$& $5604 \pm  204$& $-0.20 \pm 0.30$\\
  8174170& $ 813 \pm   32$& $ 46.3 \pm   2.6$& $5983 \pm   64$& $6114 \pm  140$& $-0.20 \pm 0.30$\\
  8174981& $1000 \pm   38$& $ 53.9 \pm   1.2$& $6065 \pm   53$& $6164 \pm  148$& $-0.20 \pm 0.30$\\
  8176564& $1515 \pm   49$& $ 77.4 \pm   1.4$& $6109 \pm   51$& $6124 \pm  145$& $-0.20 \pm 0.30$\\
  8179536& $2070 \pm   92$& $ 95.0 \pm   2.0$& $6418 \pm   50$& $6425 \pm  153$& $-0.20 \pm 0.30$\\
  8179643& $1033 \pm   41$& $ 56.4 \pm   2.0$& $6280 \pm   61$& $6358 \pm  151$& $-0.20 \pm 0.30$\\
  8179973& $ 341 \pm    9$& $ 22.8 \pm   0.2$& $4949 \pm   60$& $5041 \pm   99$& $-0.20 \pm 0.30$\\
  8216936& $1117 \pm   65$& $ 58.6 \pm   2.3$& $6437 \pm   50$& $6740 \pm  187$& $-0.20 \pm 0.30$\\
  8228742& $1171 \pm   34$& $ 61.8 \pm   0.6$& $6130 \pm   51$& $6219 \pm  160$& $-0.20 \pm 0.30$\\
  8241455& $ 707 \pm   47$& $ 41.8 \pm   0.6$& $6262 \pm   66$& $6308 \pm  143$& $-0.20 \pm 0.30$\\
  8249189& $1332 \pm   92$& $ 68.1 \pm   5.8$& $6432 \pm   65$& $6505 \pm  167$& $-0.20 \pm 0.30$\\
  8289241& $1808 \pm  118$& $ 95.1 \pm   2.8$& $6306 \pm   52$& $6301 \pm  156$& $-0.20 \pm 0.30$\\
  8298626& $1861 \pm   69$& $ 91.4 \pm   1.6$& $6211 \pm   84$& $6024 \pm  151$& $-0.20 \pm 0.30$\\
  8321567& $1321 \pm   78$& $ 71.0 \pm   1.0$& $5744 \pm   58$& $5884 \pm  131$& $-0.20 \pm 0.30$\\
  8360349& $ 726 \pm   27$& $ 41.0 \pm   0.6$& $6258 \pm   49$& $6392 \pm  153$& $-0.20 \pm 0.30$\\
  8367710& $1085 \pm   52$& $ 56.1 \pm   1.1$& $6352 \pm   66$& $6537 \pm  174$& $-0.20 \pm 0.30$\\
  8377423& $1005 \pm  102$& $ 52.7 \pm   3.2$& $6059 \pm   57$& $6390 \pm  534$& $-0.20 \pm 0.30$\\
  8379927& $2868 \pm   73$& $120.5 \pm   1.0$& $6034 \pm   74$& $5956 \pm  196$& $-0.20 \pm 0.30$\\
  8391021& $1595 \pm   45$& $ 79.7 \pm   1.4$& $6250 \pm   51$& $6409 \pm  162$& $-0.20 \pm 0.30$\\
  8394589& $2165 \pm  124$& $109.5 \pm   1.9$& $6251 \pm   54$& $6168 \pm  144$& $-0.20 \pm 0.30$\\
  8408931& $ 577 \pm   26$& $ 34.0 \pm   0.6$& $6252 \pm  120$& $6391 \pm  153$& $-0.20 \pm 0.30$\\
  8414062&      ...       & $ 69.5 \pm   1.8$& $6578 \pm   61$& $6426 \pm  160$& $-0.20 \pm 0.30$\\
  8416311& $ 865 \pm   40$& $ 48.8 \pm   0.8$& $6446 \pm   60$& $6539 \pm  158$& $-0.20 \pm 0.30$\\
  8420801& $1287 \pm   86$& $ 67.4 \pm   1.8$& $6506 \pm   73$& $6494 \pm  162$& $-0.20 \pm 0.30$\\
  8424992& $2670 \pm  127$& $121.0 \pm   3.3$& $5807 \pm   57$& $5805 \pm  139$& $-0.20 \pm 0.30$\\
  8435400& $ 805 \pm   33$& $ 44.6 \pm   1.8$& $6322 \pm   59$& $6619 \pm  159$& $-0.20 \pm 0.30$\\
  8491374& $1022 \pm   94$& $ 57.5 \pm   2.2$& $6520 \pm   65$& $6533 \pm  155$& $-0.20 \pm 0.30$\\
  8493735& $ 615 \pm   25$& $ 38.7 \pm   1.0$& $5965 \pm  109$& $6073 \pm  143$& $-0.20 \pm 0.30$\\
  8493800& $1850 \pm  109$& $ 83.6 \pm   1.8$& $6241 \pm   73$& $6209 \pm  152$& $-0.20 \pm 0.30$\\
  8499940& $1323 \pm  100$& $ 69.4 \pm   1.0$& $6023 \pm   58$& $6068 \pm  140$& $-0.20 \pm 0.30$\\
  8516041& $1867 \pm  124$& $ 96.3 \pm   2.9$& $6214 \pm   65$& $6407 \pm  152$& $-0.20 \pm 0.30$\\
  8524425& $1081 \pm   28$& $ 59.4 \pm   0.6$& $5667 \pm   57$& $5693 \pm  140$& $-0.20 \pm 0.30$\\
  8547279& $ 383 \pm   32$& $ 25.6 \pm   1.1$& $5174 \pm   68$& $5055 \pm  214$& $-0.20 \pm 0.30$\\
  8561221& $ 467 \pm   23$& $ 29.6 \pm   0.4$& $5229 \pm   60$& $5367 \pm  124$& $-0.20 \pm 0.30$\\
  8574769& $1333 \pm   68$& $ 71.4 \pm   1.6$& $5437 \pm   70$& $5661 \pm  123$& $-0.20 \pm 0.30$\\
  8579578& $ 949 \pm   96$& $ 50.1 \pm   0.9$& $6308 \pm   45$& $6491 \pm  167$& $-0.20 \pm 0.30$\\
  8621637& $1032 \pm   47$& $ 57.1 \pm   1.4$& $5737 \pm   75$& $5843 \pm  135$& $-0.20 \pm 0.30$\\
  8656342&      ...       & $ 71.4 \pm   1.4$& $6074 \pm   71$& $6317 \pm  152$& $-0.20 \pm 0.30$\\
  8677016& $1876 \pm  163$& $ 92.3 \pm   5.8$& $6248 \pm   75$& $5892 \pm  134$& $-0.20 \pm 0.30$\\
  8694723& $1456 \pm   43$& $ 75.3 \pm   0.8$& $6351 \pm   62$& $6407 \pm  157$& $-0.20 \pm 0.30$\\
  8696343& $2400 \pm  104$& $110.1 \pm   3.3$& $6178 \pm   65$& $6071 \pm  138$& $-0.20 \pm 0.30$\\
  8702606& $ 664 \pm   16$& $ 39.9 \pm   0.5$& $5511 \pm   85$& $5582 \pm  124$& $-0.20 \pm 0.30$\\
  8738809& $ 893 \pm   25$& $ 48.7 \pm   0.8$& $6058 \pm   59$& $6255 \pm  166$& $-0.20 \pm 0.30$\\
  8751420& $ 598 \pm   13$& $ 34.7 \pm   0.4$& $     ...     $& $4809 \pm  120$& $-0.20 \pm 0.30$\\
  8760414& $2384 \pm  121$& $117.4 \pm   0.4$& $     ...     $& $5612 \pm  144$& $-0.20 \pm 0.30$\\
  8776961& $1208 \pm   33$& $ 64.7 \pm   1.3$& $5777 \pm   72$& $5920 \pm  146$& $-0.20 \pm 0.30$\\
  8802782& $ 784 \pm   54$& $ 44.9 \pm   1.7$& $6089 \pm   68$& $6273 \pm  157$& $-0.20 \pm 0.30$\\
  8817551& $ 740 \pm   34$& $ 42.7 \pm   0.8$& $5720 \pm   57$& $6005 \pm  148$& $-0.20 \pm 0.30$\\
  8868481& $ 673 \pm   42$& $ 40.4 \pm   1.3$& $5779 \pm   67$& $5760 \pm  134$& $-0.20 \pm 0.30$\\
  8915084& $1594 \pm   59$& $ 79.1 \pm   1.4$& $5817 \pm   60$& $5991 \pm  143$& $-0.20 \pm 0.30$\\
  8938364& $1681 \pm   37$& $ 85.8 \pm   1.1$& $5965 \pm   62$& $5741 \pm  150$& $-0.20 \pm 0.30$\\
  8940939& $1535 \pm   63$& $ 77.4 \pm   1.8$& $6343 \pm   58$& $6220 \pm  159$& $-0.20 \pm 0.30$\\
  8950146& $2096 \pm  166$& $ 94.9 \pm   2.5$& $6374 \pm   60$& $6414 \pm  150$& $-0.20 \pm 0.30$\\
  8952800& $ 982 \pm   27$& $ 53.6 \pm   1.1$& $6122 \pm   55$& $6148 \pm  151$& $-0.20 \pm 0.30$\\
  8956017& $1234 \pm   51$& $ 62.2 \pm   2.2$& $6605 \pm   86$& $6795 \pm  180$& $-0.20 \pm 0.30$\\
  8981766& $1277 \pm   32$& $ 63.1 \pm   1.6$& $6237 \pm   72$& $6741 \pm  447$& $-0.20 \pm 0.30$\\
  9005973& $1560 \pm  141$& $ 82.6 \pm   2.0$& $6131 \pm   57$& $5957 \pm  142$& $-0.20 \pm 0.30$\\
  9025370& $2653 \pm  215$& $132.8 \pm   1.9$& $5659 \pm   73$& $5727 \pm  151$& $-0.20 \pm 0.30$\\
  9026479& $ 709 \pm   19$& $ 42.4 \pm   0.9$& $5601 \pm   69$& $5592 \pm  120$& $-0.20 \pm 0.30$\\
  9026685& $1123 \pm   48$& $ 62.2 \pm   1.4$& $5618 \pm   58$& $5652 \pm  128$& $-0.20 \pm 0.30$\\
  9049593& $1918 \pm  133$& $ 86.3 \pm   2.1$& $5788 \pm   59$& $6240 \pm  165$& $-0.20 \pm 0.30$\\
  9051235& $ 960 \pm   68$& $ 49.4 \pm   1.2$& $5669 \pm   65$& $6269 \pm  164$& $-0.20 \pm 0.30$\\
  9073645& $ 735 \pm   36$& $ 43.7 \pm   1.5$& $6438 \pm   64$& $6480 \pm  172$& $-0.20 \pm 0.30$\\
  9073950& $ 287 \pm    8$& $ 20.5 \pm   0.3$& $5281 \pm   70$& $5146 \pm  101$& $-0.20 \pm 0.30$\\
  9093289& $1701 \pm  233$& $ 87.1 \pm   2.8$& $6285 \pm   57$& $6432 \pm  150$& $-0.20 \pm 0.30$\\
  9098294& $2233 \pm   75$& $108.8 \pm   1.7$& $6020 \pm   51$& $5972 \pm  146$& $-0.20 \pm 0.30$\\
  9116461& $2334 \pm  197$& $104.7 \pm   2.3$& $6470 \pm   47$& $6678 \pm  171$& $-0.20 \pm 0.30$\\
  9119139& $1137 \pm   65$& $ 61.0 \pm   1.7$& $5475 \pm   74$& $5877 \pm  132$& $-0.20 \pm 0.30$\\
  9138680& $ 693 \pm   31$& $ 41.6 \pm   0.7$& $5990 \pm   60$& $6104 \pm  147$& $-0.20 \pm 0.30$\\
  9139151& $2705 \pm  163$& $117.2 \pm   2.1$& $6134 \pm   48$& $6204 \pm  151$& $-0.20 \pm 0.30$\\
  9139163& $1608 \pm   58$& $ 81.3 \pm   1.1$& $6405 \pm   44$& $6527 \pm  174$& $-0.20 \pm 0.30$\\
  9143749& $1211 \pm   53$& $ 65.0 \pm   1.4$& $6075 \pm   76$& $5899 \pm  129$& $-0.20 \pm 0.30$\\
  9150095& $ 261 \pm    6$& $ 18.0 \pm   0.8$& $5028 \pm   68$& $5060 \pm  101$& $-0.20 \pm 0.30$\\
  9158609&      ...       & $ 25.2 \pm   2.1$& $4964 \pm   85$& $4954 \pm  301$& $-0.20 \pm 0.30$\\
  9163769& $1814 \pm  100$& $ 81.2 \pm   1.7$& $6438 \pm  100$& $6687 \pm  169$& $-0.20 \pm 0.30$\\
  9201604& $ 396 \pm    9$& $ 26.3 \pm   0.9$& $5230 \pm   73$& $5120 \pm  113$& $-0.20 \pm 0.30$\\
  9202077& $1136 \pm   40$& $ 58.2 \pm   0.7$& $6119 \pm   70$& $6128 \pm  135$& $-0.20 \pm 0.30$\\
  9204313& $1373 \pm   78$& $ 74.2 \pm   1.5$& $5853 \pm   57$& $5756 \pm  138$& $-0.20 \pm 0.30$\\
  9206432& $1853 \pm   46$& $ 84.7 \pm   1.3$& $6494 \pm   46$& $6652 \pm  172$& $-0.20 \pm 0.30$\\
  9225600& $1248 \pm   88$& $ 64.8 \pm   1.8$& $6262 \pm   56$& $6444 \pm  161$& $-0.20 \pm 0.30$\\
  9226926& $1520 \pm   76$& $ 73.2 \pm   1.4$& $7149 \pm  132$& $6859 \pm  162$& $-0.20 \pm 0.30$\\
  9266926& $1374 \pm   78$& $ 75.3 \pm   1.7$& $5971 \pm   63$& $5801 \pm  137$& $-0.20 \pm 0.30$\\
  9273544& $1419 \pm   50$& $ 75.5 \pm   1.9$& $6125 \pm   55$& $6068 \pm  139$& $-0.20 \pm 0.30$\\
  9287845& $ 912 \pm   69$& $ 46.9 \pm   1.9$& $6488 \pm   62$& $6852 \pm  178$& $-0.20 \pm 0.30$\\
  9289275& $1288 \pm   40$& $ 66.4 \pm   0.9$& $6227 \pm   48$& $6290 \pm  155$& $-0.20 \pm 0.30$\\
  9292130& $ 845 \pm   29$& $ 49.0 \pm   1.0$& $6176 \pm   52$& $6332 \pm  159$& $-0.20 \pm 0.30$\\
  9328372& $1339 \pm  109$& $ 67.4 \pm   2.9$& $6572 \pm   80$& $6475 \pm  162$& $-0.20 \pm 0.30$\\
  9335972& $ 802 \pm   20$& $ 46.2 \pm   1.6$& $5784 \pm   63$& $5932 \pm  225$& $-0.20 \pm 0.30$\\
  9353712& $ 926 \pm   46$& $ 51.3 \pm   0.8$& $6416 \pm   56$& $6599 \pm  162$& $-0.20 \pm 0.30$\\
  9353859& $ 385 \pm   14$& $ 24.0 \pm   0.8$& $5284 \pm   85$& $5379 \pm  110$& $-0.20 \pm 0.30$\\
  9390670& $1386 \pm  157$& $ 70.6 \pm   2.1$& $6246 \pm   50$& $6343 \pm  149$& $-0.20 \pm 0.30$\\
  9394953& $1218 \pm   52$& $ 65.3 \pm   0.9$& $6018 \pm   65$& $5779 \pm  133$& $-0.20 \pm 0.30$\\
  9402223& $ 655 \pm   28$& $ 38.9 \pm   1.0$& $6350 \pm   52$& $6510 \pm  171$& $-0.20 \pm 0.30$\\
  9410862& $2261 \pm   80$& $107.0 \pm   1.9$& $6230 \pm   53$& $6143 \pm  148$& $-0.20 \pm 0.30$\\
  9414381& $ 870 \pm   21$& $ 48.9 \pm   1.1$& $5495 \pm  100$& $5797 \pm  123$& $-0.20 \pm 0.30$\\
  9414417& $1070 \pm   50$& $ 60.3 \pm   0.8$& $6278 \pm   52$& $6512 \pm  165$& $-0.20 \pm 0.30$\\
  9446628& $1031 \pm   76$& $ 56.1 \pm   2.5$& $6298 \pm   59$& $6371 \pm  172$& $-0.20 \pm 0.30$\\
  9451741& $2079 \pm  105$& $ 94.4 \pm   1.9$& $5835 \pm   68$& $5834 \pm  130$& $-0.20 \pm 0.30$\\
  9455860& $1461 \pm  113$& $ 71.7 \pm   2.6$& $6716 \pm   59$& $     ...     $& $-0.20 \pm 0.30$\\
  9457728& $1035 \pm   47$& $ 59.7 \pm   0.9$& $6390 \pm   49$& $6383 \pm  158$& $-0.20 \pm 0.30$\\
  9458636& $1176 \pm   62$& $ 67.5 \pm   1.5$& $6220 \pm   56$& $6235 \pm  158$& $-0.20 \pm 0.30$\\
  9468847& $1076 \pm   46$& $ 61.5 \pm   1.0$& $6064 \pm   52$& $6160 \pm  141$& $-0.20 \pm 0.30$\\
  9512063& $ 855 \pm   42$& $ 49.9 \pm   1.9$& $5977 \pm   58$& $5953 \pm  139$& $-0.20 \pm 0.30$\\
  9542776&      ...       & $ 40.8 \pm   3.1$& $6343 \pm   87$& $6827 \pm  171$& $-0.20 \pm 0.30$\\
  9574283& $ 455 \pm   10$& $ 30.0 \pm   0.8$& $5431 \pm   64$& $5167 \pm  114$& $-0.20 \pm 0.30$\\
  9579208& $1129 \pm   40$& $ 61.7 \pm   1.1$& $6422 \pm   56$& $6498 \pm  160$& $-0.20 \pm 0.30$\\
  9641837& $ 820 \pm   23$& $ 47.2 \pm   1.0$& $6270 \pm   51$& $6268 \pm  152$& $-0.20 \pm 0.30$\\
  9664694& $ 722 \pm   27$& $ 41.2 \pm   1.1$& $6080 \pm   55$& $6595 \pm  168$& $-0.20 \pm 0.30$\\
  9693187& $1462 \pm   50$& $ 79.7 \pm   1.1$& $5790 \pm   55$& $5718 \pm  161$& $-0.20 \pm 0.30$\\
  9696358& $1006 \pm   91$& $ 51.9 \pm   1.5$& $6321 \pm  137$& $6315 \pm  160$& $-0.20 \pm 0.30$\\
  9697131& $1196 \pm   80$& $ 60.2 \pm   1.2$& $6491 \pm   69$& $6545 \pm  166$& $-0.20 \pm 0.30$\\
  9700430& $1623 \pm   94$& $ 78.9 \pm   1.5$& $6111 \pm   90$& $6058 \pm  145$& $-0.20 \pm 0.30$\\
  9702369& $1968 \pm   62$& $ 93.6 \pm   1.4$& $6431 \pm   50$& $6460 \pm  164$& $-0.20 \pm 0.30$\\
  9702752& $1276 \pm   45$& $ 67.2 \pm   0.5$& $5770 \pm   62$& $5823 \pm  130$& $-0.20 \pm 0.30$\\
  9715099&      ...       & $ 40.7 \pm   0.7$& $6225 \pm   53$& $6448 \pm  162$& $-0.20 \pm 0.30$\\
  9754284& $1496 \pm   90$& $ 73.8 \pm   1.5$& $6182 \pm   54$& $6238 \pm  157$& $-0.20 \pm 0.30$\\
  9757640& $1142 \pm   86$& $ 61.7 \pm   1.0$& $5506 \pm   94$& $5686 \pm  118$& $-0.20 \pm 0.30$\\
  9762786& $1044 \pm   36$& $ 56.9 \pm   3.6$& $6482 \pm   52$& $6572 \pm  253$& $-0.20 \pm 0.30$\\
  9768011& $ 918 \pm   48$& $ 57.0 \pm   3.2$& $6630 \pm   68$& $6586 \pm  420$& $-0.20 \pm 0.30$\\
  9778067& $ 890 \pm   46$& $ 50.0 \pm   1.7$& $6433 \pm   90$& $6418 \pm  160$& $-0.20 \pm 0.30$\\
  9787965& $ 912 \pm   60$& $ 53.4 \pm   2.3$& $6200 \pm   65$& $6402 \pm  149$& $-0.20 \pm 0.30$\\
  9788260& $ 471 \pm   18$& $ 29.3 \pm   0.6$& $5354 \pm   58$& $5525 \pm  119$& $-0.20 \pm 0.30$\\
  9791157& $ 984 \pm   43$& $ 54.4 \pm   1.0$& $5852 \pm   63$& $6159 \pm  160$& $-0.20 \pm 0.30$\\
  9812421& $ 423 \pm   12$& $ 27.7 \pm   0.9$& $5265 \pm   63$& $5191 \pm  103$& $-0.20 \pm 0.30$\\
  9812850& $1195 \pm   60$& $ 64.9 \pm   1.1$& $6407 \pm   47$& $6364 \pm  167$& $-0.20 \pm 0.30$\\
  9821513& $1188 \pm   49$& $ 60.0 \pm   1.1$& $6550 \pm   65$& $6492 \pm  167$& $-0.20 \pm 0.30$\\
  9880787& $ 893 \pm   33$& $ 51.3 \pm   0.9$& $6074 \pm   56$& $5957 \pm  145$& $-0.20 \pm 0.30$\\
% 9892609& $ 862 \pm   65$& $ 45.7 \pm   1.4$& $6429 \pm   56$& $6554 \pm  158$& $-0.20 \pm 0.30$\\
  9893470& $ 426 \pm   30$& $ 28.1 \pm   0.5$& $5936 \pm   56$& $6134 \pm  144$& $-0.20 \pm 0.30$\\
  9897838& $ 511 \pm    8$& $ 33.5 \pm   0.4$& $5179 \pm   61$& $     ...     $& $-0.20 \pm 0.30$\\
  9903271& $ 357 \pm    7$& $ 24.2 \pm   0.2$& $4907 \pm   80$& $4828 \pm   84$& $-0.20 \pm 0.30$\\
  9908400& $ 657 \pm   65$& $ 36.1 \pm   0.6$& $6000 \pm   55$& $6273 \pm  391$& $-0.20 \pm 0.30$\\
  9955598& $3148 \pm  353$& $152.5 \pm   3.1$& $5434 \pm   77$& $5357 \pm  155$& $-0.20 \pm 0.30$\\
  9962623& $1543 \pm  164$& $ 82.2 \pm   2.5$& $5913 \pm  166$& $5709 \pm  128$& $-0.20 \pm 0.30$\\
 10003270& $ 775 \pm   40$& $ 42.8 \pm   0.9$& $6594 \pm   69$& $6634 \pm  166$& $-0.20 \pm 0.30$\\
 10016239& $2261 \pm   68$& $102.7 \pm   2.0$& $6482 \pm   51$& $6511 \pm  157$& $-0.20 \pm 0.30$\\
 10018963& $ 987 \pm   32$& $ 55.5 \pm   0.5$& $6271 \pm   46$& $6142 \pm  155$& $-0.20 \pm 0.30$\\
 10019747& $1248 \pm   41$& $ 66.7 \pm   1.5$& $5769 \pm   65$& $5649 \pm  122$& $-0.20 \pm 0.30$\\
 10024648& $1076 \pm   36$& $ 56.5 \pm   0.7$& $6409 \pm  157$& $6234 \pm  145$& $-0.20 \pm 0.30$\\
 10025841& $1541 \pm  120$& $ 75.5 \pm   1.5$& $5738 \pm  187$& $5949 \pm  134$& $-0.20 \pm 0.30$\\
 10068307& $ 951 \pm   30$& $ 53.9 \pm   0.5$& $6332 \pm   45$& $6182 \pm  164$& $-0.20 \pm 0.30$\\
 10070754& $2180 \pm  113$& $102.3 \pm   2.5$& $6550 \pm   58$& $6483 \pm  167$& $-0.20 \pm 0.30$\\
 10074716& $1664 \pm  110$& $ 83.3 \pm   2.2$& $6064 \pm   91$& $5979 \pm  137$& $-0.20 \pm 0.30$\\
 10079226& $2689 \pm   93$& $116.4 \pm   1.9$& $6078 \pm   50$& $6020 \pm  145$& $-0.20 \pm 0.30$\\
 10081026& $ 714 \pm   41$& $ 43.4 \pm   1.1$& $6503 \pm   61$& $6639 \pm  169$& $-0.20 \pm 0.30$\\
 10088136& $ 364 \pm   12$& $ 24.8 \pm   1.1$& $5301 \pm   83$& $5132 \pm  101$& $-0.20 \pm 0.30$\\
 10118942& $ 774 \pm   38$& $ 46.2 \pm   0.9$& $6362 \pm   61$& $6223 \pm  154$& $-0.20 \pm 0.30$\\
%10124866&      ...       & $147.4 \pm   3.6$& $6446 \pm  514$& $5905 \pm  164$& $-0.20 \pm 0.30$\\
 10129349&      ...       & $ 81.1 \pm   1.8$& $6699 \pm   56$& $     ...     $& $-0.20 \pm 0.30$\\
 10130724&      ...       & $112.9 \pm   1.6$& $5648 \pm   70$& $5443 \pm  233$& $-0.20 \pm 0.30$\\
 10130853& $ 294 \pm    7$& $ 20.3 \pm   0.6$& $4945 \pm   78$& $4836 \pm   94$& $-0.20 \pm 0.30$\\
 10147635& $ 634 \pm   20$& $ 37.4 \pm   0.5$& $6155 \pm   66$& $6173 \pm  147$& $-0.20 \pm 0.30$\\
 10162436& $ 968 \pm   49$& $ 55.6 \pm   0.7$& $6346 \pm  108$& $6330 \pm  159$& $-0.20 \pm 0.30$\\
 10186764& $1310 \pm   61$& $ 68.4 \pm   1.5$& $6488 \pm   74$& $6161 \pm  142$& $-0.20 \pm 0.30$\\
 10202294& $1096 \pm   50$& $ 57.8 \pm   0.9$& $5803 \pm   66$& $5887 \pm  131$& $-0.20 \pm 0.30$\\
 10214328& $1223 \pm   89$& $ 59.9 \pm   1.4$& $6923 \pm   80$& $6845 \pm  169$& $-0.20 \pm 0.30$\\
 10215584&      ...       & $114.7 \pm   3.1$& $5995 \pm   57$& $5848 \pm  124$& $-0.20 \pm 0.30$\\
 10272858& $ 341 \pm    7$& $ 23.1 \pm   0.8$& $5208 \pm   68$& $5113 \pm  100$& $-0.20 \pm 0.30$\\
 10272923& $ 488 \pm   10$& $ 30.7 \pm   0.5$& $5078 \pm   74$& $4967 \pm  101$& $-0.20 \pm 0.30$\\
 10290021& $1023 \pm   52$& $ 54.6 \pm   0.7$& $6215 \pm   56$& $6177 \pm  151$& $-0.20 \pm 0.30$\\
 10295224&      ...       & $ 38.7 \pm   1.3$& $6091 \pm   50$& $6211 \pm  156$& $-0.20 \pm 0.30$\\
 10319352& $1360 \pm  302$& $ 78.6 \pm   2.7$& $5659 \pm   63$& $5743 \pm  133$& $-0.20 \pm 0.30$\\
 10322381& $1657 \pm  155$& $ 86.6 \pm   4.3$& $6464 \pm   63$& $6333 \pm  150$& $-0.20 \pm 0.30$\\
 10324098& $ 896 \pm   48$& $ 49.6 \pm   1.0$& $6370 \pm   68$& $6381 \pm  155$& $-0.20 \pm 0.30$\\
 10351059& $1329 \pm   68$& $ 65.0 \pm   0.9$& $6530 \pm   58$& $6612 \pm  163$& $-0.20 \pm 0.30$\\
 10355856& $1330 \pm   42$& $ 66.8 \pm   0.9$& $6558 \pm   56$& $6502 \pm  157$& $-0.20 \pm 0.30$\\
 10385708& $1232 \pm  101$& $ 64.4 \pm   0.9$& $6036 \pm   55$& $6045 \pm  145$& $-0.20 \pm 0.30$\\
 10394814& $ 372 \pm    8$& $ 25.4 \pm   0.7$& $5156 \pm   64$& $5034 \pm  104$& $-0.20 \pm 0.30$\\
 10398597& $ 973 \pm   85$& $ 57.6 \pm   1.5$& $6412 \pm   65$& $6527 \pm  162$& $-0.20 \pm 0.30$\\
 10417911& $1022 \pm   61$& $ 56.1 \pm   2.8$& $5545 \pm   63$& $5669 \pm  127$& $-0.20 \pm 0.30$\\
 10454113& $2261 \pm   62$& $103.8 \pm   1.3$& $6197 \pm   45$& $6039 \pm  226$& $-0.20 \pm 0.30$\\
 10462940& $2487 \pm  151$& $103.5 \pm   2.8$& $6265 \pm   48$& $6248 \pm  156$& $-0.20 \pm 0.30$\\
 10491771& $1698 \pm   93$& $ 81.1 \pm   2.0$& $6601 \pm   48$& $6810 \pm  203$& $-0.20 \pm 0.30$\\
 10516096& $1700 \pm   30$& $ 84.6 \pm   1.1$& $6123 \pm   48$& $6092 \pm  146$& $-0.20 \pm 0.30$\\
 10518551& $ 877 \pm   27$& $ 50.0 \pm   1.0$& $6242 \pm   60$& $6171 \pm  157$& $-0.20 \pm 0.30$\\
 10593351& $ 508 \pm   18$& $ 31.9 \pm   0.8$& $5927 \pm   81$& $     ...     $& $-0.20 \pm 0.30$\\
 10610027& $1687 \pm  180$& $ 85.9 \pm   3.0$& $6704 \pm   58$& $6806 \pm  184$& $-0.20 \pm 0.30$\\
 10644253& $2819 \pm  131$& $123.6 \pm   2.7$& $6069 \pm   50$& $6105 \pm  145$& $-0.20 \pm 0.30$\\
 10655953&      ...       & $105.6 \pm   3.6$& $6594 \pm   61$& $6444 \pm  157$& $-0.20 \pm 0.30$\\
 10670371& $ 533 \pm   22$& $ 31.3 \pm   0.9$& $5334 \pm   71$& $5240 \pm  114$& $-0.20 \pm 0.30$\\
 10709834& $1447 \pm   66$& $ 67.2 \pm   1.0$& $6754 \pm   56$& $6857 \pm  170$& $-0.20 \pm 0.30$\\
 10712891& $ 516 \pm   19$& $ 31.3 \pm   0.5$& $5358 \pm  109$& $5217 \pm  118$& $-0.20 \pm 0.30$\\
 10717090& $1612 \pm  127$& $ 77.4 \pm   2.4$& $5817 \pm   74$& $5880 \pm  137$& $-0.20 \pm 0.30$\\
 10727922& $ 979 \pm   56$& $ 55.4 \pm   2.9$& $6319 \pm   66$& $6171 \pm  157$& $-0.20 \pm 0.30$\\
 10731424& $ 670 \pm   45$& $ 37.6 \pm   2.3$& $6432 \pm   65$& $6553 \pm  181$& $-0.20 \pm 0.30$\\
 10732098& $1082 \pm   37$& $ 62.1 \pm   1.1$& $5796 \pm   67$& $5813 \pm  149$& $-0.20 \pm 0.30$\\
 10794845& $2778 \pm  447$& $116.3 \pm   3.6$& $6398 \pm   55$& $6258 \pm  162$& $-0.20 \pm 0.30$\\
 10858780& $1382 \pm   87$& $ 77.0 \pm   3.8$& $5672 \pm   60$& $5731 \pm  223$& $-0.20 \pm 0.30$\\
 10873176& $ 821 \pm   27$& $ 49.6 \pm   0.9$& $6517 \pm   89$& $6282 \pm  154$& $-0.20 \pm 0.30$\\
 10909629& $ 839 \pm   37$& $ 49.4 \pm   1.0$& $6501 \pm   61$& $6383 \pm  157$& $-0.20 \pm 0.30$\\
 10923629& $ 711 \pm   37$& $ 42.5 \pm   0.8$& $6195 \pm   87$& $6353 \pm  164$& $-0.20 \pm 0.30$\\
 10937782& $ 269 \pm    5$& $ 19.3 \pm   0.6$& $5199 \pm   68$& $5104 \pm  109$& $-0.20 \pm 0.30$\\
 10959362& $ 835 \pm   53$& $ 46.0 \pm   1.7$& $5806 \pm   94$& $5983 \pm  135$& $-0.20 \pm 0.30$\\
 10963065& $2184 \pm   62$& $103.0 \pm   1.0$& $6316 \pm   45$& $6080 \pm  200$& $-0.20 \pm 0.30$\\
 10971974& $2377 \pm  250$& $106.2 \pm   3.5$& $6030 \pm   58$& $5941 \pm  150$& $-0.20 \pm 0.30$\\
 10972252& $ 817 \pm   30$& $ 44.4 \pm   0.9$& $6237 \pm   60$& $6312 \pm  175$& $-0.20 \pm 0.30$\\
 10972873& $1040 \pm   32$& $ 58.2 \pm   0.9$& $5928 \pm   64$& $5795 \pm  149$& $-0.20 \pm 0.30$\\
 10976896& $ 743 \pm   28$& $ 45.0 \pm   0.9$& $5628 \pm   58$& $     ...     $& $-0.20 \pm 0.30$\\
 10990438& $ 309 \pm   11$& $ 20.8 \pm   0.5$& $5226 \pm   75$& $5110 \pm  105$& $-0.20 \pm 0.30$\\
 11021413& $ 811 \pm   20$& $ 48.5 \pm   0.7$& $5452 \pm   72$& $5444 \pm  123$& $-0.20 \pm 0.30$\\
 11026764& $ 895 \pm   29$& $ 50.5 \pm   0.6$& $5722 \pm   57$& $5859 \pm  140$& $-0.20 \pm 0.30$\\
 11027406& $1656 \pm   59$& $ 88.2 \pm   1.6$& $6250 \pm   94$& $6006 \pm  145$& $-0.20 \pm 0.30$\\
 11070918& $1320 \pm  127$& $ 67.2 \pm   1.2$& $     ...     $& $6378 \pm  185$& $-0.20 \pm 0.30$\\
 11074380& $ 576 \pm   19$& $ 35.1 \pm   1.1$& $5154 \pm   87$& $5051 \pm  461$& $-0.20 \pm 0.30$\\
 11075448& $1687 \pm  139$& $ 78.1 \pm   1.9$& $6470 \pm   68$& $6650 \pm  169$& $-0.20 \pm 0.30$\\
 11075456& $1803 \pm  449$& $ 84.7 \pm   1.8$& $6513 \pm   58$& $6607 \pm  359$& $-0.20 \pm 0.30$\\
 11081729& $1990 \pm   84$& $ 89.9 \pm   1.4$& $6605 \pm   51$& $6682 \pm  166$& $-0.20 \pm 0.30$\\
 11082784& $ 841 \pm   35$& $ 46.3 \pm   1.8$& $5923 \pm   62$& $5963 \pm  152$& $-0.20 \pm 0.30$\\
 11083308& $ 902 \pm   39$& $ 51.2 \pm   1.3$& $6234 \pm   65$& $6353 \pm  159$& $-0.20 \pm 0.30$\\
 11098033& $ 921 \pm  113$& $ 46.6 \pm   1.7$& $6358 \pm   66$& $6217 \pm  148$& $-0.20 \pm 0.30$\\
 11127479& $1899 \pm   68$& $ 90.6 \pm   2.5$& $5998 \pm   57$& $6062 \pm  148$& $-0.20 \pm 0.30$\\
 11133100& $ 833 \pm   56$& $ 43.1 \pm   2.1$& $6222 \pm   51$& $6316 \pm  163$& $-0.20 \pm 0.30$\\
 11137075& $1167 \pm   32$& $ 65.2 \pm   1.3$& $5604 \pm   73$& $5615 \pm  130$& $-0.20 \pm 0.30$\\
 11138101&      ...       & $ 43.8 \pm   1.3$& $6218 \pm   58$& $6323 \pm  149$& $-0.20 \pm 0.30$\\
 11188219& $1843 \pm  106$& $ 95.6 \pm   3.4$& $6024 \pm   62$& $     ...     $& $-0.20 \pm 0.30$\\
 11189107& $ 873 \pm   74$& $ 47.0 \pm   2.6$& $6795 \pm   94$& $6855 \pm  181$& $-0.20 \pm 0.30$\\
 11193681& $ 749 \pm   36$& $ 42.1 \pm   0.7$& $5697 \pm   77$& $5802 \pm  136$& $-0.20 \pm 0.30$\\
 11229052& $1643 \pm  110$& $ 84.0 \pm   1.2$& $6495 \pm   51$& $6405 \pm  151$& $-0.20 \pm 0.30$\\
 11244118& $1420 \pm   31$& $ 71.3 \pm   0.9$& $5618 \pm   64$& $5856 \pm  132$& $-0.20 \pm 0.30$\\
 11253226& $1638 \pm   48$& $ 77.2 \pm   1.0$& $6682 \pm   51$& $6766 \pm  180$& $-0.20 \pm 0.30$\\
 11294717& $1051 \pm   85$& $ 58.8 \pm   1.5$& $5640 \pm   56$& $5825 \pm  139$& $-0.20 \pm 0.30$\\
 11307875& $ 297 \pm   11$& $ 19.9 \pm   0.2$& $5136 \pm   87$& $5073 \pm  102$& $-0.20 \pm 0.30$\\
 11389393& $1145 \pm   68$& $ 60.5 \pm   1.8$& $6174 \pm   66$& $6203 \pm  153$& $-0.20 \pm 0.30$\\
 11389437& $1234 \pm   48$& $ 67.8 \pm   1.0$& $6158 \pm   53$& $6144 \pm  138$& $-0.20 \pm 0.30$\\
 11401156& $ 571 \pm   14$& $ 36.0 \pm   0.5$& $5115 \pm   86$& $5117 \pm  109$& $-0.20 \pm 0.30$\\
 11401708& $ 684 \pm   17$& $ 40.0 \pm   0.6$& $5859 \pm   63$& $5951 \pm  152$& $-0.20 \pm 0.30$\\
 11414712& $ 707 \pm   20$& $ 43.5 \pm   0.7$& $5673 \pm   61$& $5642 \pm  137$& $-0.20 \pm 0.30$\\
 11453915& $2455 \pm  165$& $110.3 \pm   2.2$& $6608 \pm   58$& $6383 \pm  158$& $-0.20 \pm 0.30$\\
 11454149& $2531 \pm  176$& $114.7 \pm   4.0$& $6435 \pm   52$& $6327 \pm  158$& $-0.20 \pm 0.30$\\
 11456910& $1307 \pm   83$& $ 68.7 \pm   2.4$& $6386 \pm   61$& $6216 \pm  424$& $-0.20 \pm 0.30$\\
 11460626& $ 796 \pm   63$& $ 47.3 \pm   0.9$& $6176 \pm   62$& $6102 \pm  144$& $-0.20 \pm 0.30$\\
 11467550& $ 964 \pm   71$& $ 54.3 \pm   1.0$& $6146 \pm   58$& $6281 \pm  159$& $-0.20 \pm 0.30$\\
 11496573& $ 351 \pm   12$& $ 23.2 \pm   0.5$& $5218 \pm   90$& $5064 \pm  108$& $-0.20 \pm 0.30$\\
 11502597& $1308 \pm   34$& $ 69.6 \pm   1.6$& $5798 \pm   59$& $5882 \pm  153$& $-0.20 \pm 0.30$\\
 11506988& $1056 \pm   81$& $ 58.7 \pm   1.0$& $6438 \pm  289$& $6351 \pm  150$& $-0.20 \pm 0.30$\\
 11507653& $1359 \pm  217$& $ 70.0 \pm   2.3$& $5916 \pm   74$& $5877 \pm  137$& $-0.20 \pm 0.30$\\
 11554100& $ 304 \pm    7$& $ 21.1 \pm   0.5$& $4913 \pm   78$& $4854 \pm   97$& $-0.20 \pm 0.30$\\
 11558593& $ 449 \pm   28$& $ 28.5 \pm   0.4$& $5309 \pm   60$& $5228 \pm  110$& $-0.20 \pm 0.30$\\
 11611414& $1162 \pm  127$& $ 68.3 \pm   3.3$& $6279 \pm   55$& $6420 \pm  163$& $-0.20 \pm 0.30$\\
 11620833& $ 351 \pm   14$& $ 22.3 \pm   0.3$& $5026 \pm   75$& $4992 \pm   99$& $-0.20 \pm 0.30$\\
 11674236& $ 851 \pm   74$& $ 50.7 \pm   1.4$& $5413 \pm   65$& $5595 \pm  125$& $-0.20 \pm 0.30$\\
 11708273& $1372 \pm  120$& $ 72.8 \pm   1.8$& $5959 \pm   96$& $6036 \pm  151$& $-0.20 \pm 0.30$\\
 11709205& $ 270 \pm    7$& $ 18.8 \pm   0.4$& $4882 \pm   71$& $4801 \pm   87$& $-0.20 \pm 0.30$\\
 11713510& $1241 \pm   33$& $ 68.9 \pm   0.9$& $5941 \pm   58$& $5879 \pm  142$& $-0.20 \pm 0.30$\\
 11717120& $ 585 \pm    8$& $ 37.4 \pm   0.9$& $5209 \pm   59$& $5102 \pm  100$& $-0.20 \pm 0.30$\\
 11722551& $ 751 \pm   10$& $ 43.7 \pm   0.4$& $4997 \pm   78$& $5013 \pm  100$& $-0.20 \pm 0.30$\\
 11723674& $ 686 \pm   43$& $ 41.4 \pm   0.9$& $6246 \pm   63$& $6442 \pm  157$& $-0.20 \pm 0.30$\\
 11757831& $1251 \pm   63$& $ 64.1 \pm   1.4$& $6754 \pm   70$& $     ...     $& $-0.20 \pm 0.30$\\
 11771760& $ 535 \pm   19$& $ 32.4 \pm   0.7$& $6075 \pm   70$& $6120 \pm  144$& $-0.20 \pm 0.30$\\
 11802939&      ...       & $ 36.7 \pm   1.8$& $6045 \pm   82$& $6076 \pm  143$& $-0.20 \pm 0.30$\\
 11802968& $ 511 \pm   12$& $ 33.9 \pm   0.6$& $5083 \pm   74$& $4940 \pm   98$& $-0.20 \pm 0.30$\\
 11809558& $ 503 \pm   13$& $ 30.5 \pm   0.4$& $5089 \pm  105$& $5019 \pm  114$& $-0.20 \pm 0.30$\\
 11817562& $ 713 \pm   46$& $ 41.1 \pm   0.7$& $6247 \pm   58$& $6343 \pm  154$& $-0.20 \pm 0.30$\\
 11862119& $1482 \pm   72$& $ 79.3 \pm   3.3$& $6271 \pm   56$& $6184 \pm  158$& $-0.20 \pm 0.30$\\
 11873252& $ 269 \pm    8$& $ 20.6 \pm   1.1$& $5199 \pm   68$& $5087 \pm  196$& $-0.20 \pm 0.30$\\
 11911418& $ 580 \pm   17$& $ 36.5 \pm   0.4$& $5629 \pm   72$& $5511 \pm  127$& $-0.20 \pm 0.30$\\
 11919192& $ 903 \pm   48$& $ 46.8 \pm   1.7$& $6788 \pm   81$& $6827 \pm  163$& $-0.20 \pm 0.30$\\
 11962180& $1041 \pm   47$& $ 56.1 \pm   2.6$& $6329 \pm   80$& $6390 \pm  157$& $-0.20 \pm 0.30$\\
 11968749&      ...       & $ 18.5 \pm   0.4$& $5136 \pm   70$& $     ...     $& $-0.20 \pm 0.30$\\
 11971746& $1911 \pm  124$& $ 90.8 \pm   2.1$& $5952 \pm   75$& $6059 \pm  158$& $-0.20 \pm 0.30$\\
 12009504& $1826 \pm   40$& $ 88.5 \pm   1.2$& $6270 \pm   61$& $6271 \pm  171$& $-0.20 \pm 0.30$\\
 12011630& $2561 \pm  169$& $129.3 \pm   2.1$& $5817 \pm   85$& $5740 \pm  150$& $-0.20 \pm 0.30$\\
 12020532& $ 372 \pm   19$& $ 23.0 \pm   0.5$& $5392 \pm   81$& $5401 \pm  118$& $-0.20 \pm 0.30$\\
 12055375& $1311 \pm  112$& $ 73.9 \pm   3.6$& $5991 \pm   75$& $5810 \pm  144$& $-0.20 \pm 0.30$\\
 12058443& $ 354 \pm    8$& $ 24.4 \pm   0.3$& $4986 \pm   81$& $4931 \pm  103$& $-0.20 \pm 0.30$\\
 12069127& $ 829 \pm   41$& $ 48.2 \pm   0.9$& $6476 \pm   66$& $6554 \pm  162$& $-0.20 \pm 0.30$\\
 12069569& $ 737 \pm   64$& $ 44.7 \pm   1.8$& $6357 \pm   59$& $6544 \pm  165$& $-0.20 \pm 0.30$\\
 12117868& $1859 \pm   94$& $ 93.7 \pm   2.6$& $6160 \pm   51$& $6168 \pm  144$& $-0.20 \pm 0.30$\\
 12156916& $1412 \pm   93$& $ 76.6 \pm   1.1$& $6546 \pm   56$& $6510 \pm  175$& $-0.20 \pm 0.30$\\
 12253255& $ 897 \pm   68$& $ 46.9 \pm   1.4$& $6457 \pm   64$& $     ...     $& $-0.20 \pm 0.30$\\
 12258514& $1440 \pm   43$& $ 74.8 \pm   0.8$& $5990 \pm   85$& $6026 \pm  150$& $-0.20 \pm 0.30$\\
 12265063& $1314 \pm  139$& $ 67.9 \pm   1.5$& $6189 \pm   60$& $6084 \pm  142$& $-0.20 \pm 0.30$\\
 12304142& $1252 \pm   44$& $ 63.9 \pm   0.8$& $6186 \pm   56$& $6265 \pm  161$& $-0.20 \pm 0.30$\\
 12307366& $ 325 \pm    8$& $ 21.5 \pm   0.4$& $5064 \pm   79$& $5108 \pm   97$& $-0.20 \pm 0.30$\\
 12317678& $1238 \pm   40$& $ 63.3 \pm   0.8$& $6549 \pm   48$& $6564 \pm  177$& $-0.20 \pm 0.30$\\
 12352180& $1049 \pm   44$& $ 57.3 \pm   0.6$& $     ...     $& $5729 \pm  181$& $-0.20 \pm 0.30$\\
 12366681& $ 660 \pm   35$& $ 38.9 \pm   0.5$& $6188 \pm   66$& $6438 \pm  160$& $-0.20 \pm 0.30$\\
 12507240& $1145 \pm   50$& $ 58.8 \pm   1.1$& $6157 \pm   97$& $6219 \pm  161$& $-0.20 \pm 0.30$\\
 12508433& $ 793 \pm   26$& $ 45.3 \pm   0.7$& $5257 \pm   74$& $5331 \pm  124$& $-0.20 \pm 0.30$\\
 12735580&      ...       & $ 61.1 \pm   2.6$& $6170 \pm   64$& $6329 \pm  147$& $-0.20 \pm 0.30$\\
 \enddata
 \label{tab:data1}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize} \tablecaption{Seismic and non-seismic
  input parameters for the sample with spectroscopic $T_{\rm eff}$ and
  [Fe/H] from Bruntt et al. (2012)}
\tablewidth{0pt}
\tablehead{
 \colhead{KIC}&
 \colhead{\numax}& \colhead{\dnu}&
 \colhead{$T_{\rm eff}$}&
 \colhead{[Fe/H]}\\ 
 \colhead{}&
 \colhead{($\rm \mu Hz$)}& \colhead{($\rm \mu Hz$)}& \colhead{(K)}& \colhead{(dex)}}
 \startdata
  1430163& $1867 \pm   92$& $ 84.6 \pm   2.0$& $6520 \pm   84$& $-0.11 \pm 0.09$\\
  1435467& $1295 \pm   52$& $ 70.8 \pm   0.8$& $6264 \pm   84$& $-0.01 \pm 0.09$\\
  2837475& $1630 \pm   54$& $ 75.1 \pm   1.3$& $6700 \pm   84$& $-0.02 \pm 0.09$\\
  3424541& $ 745 \pm   55$& $ 41.5 \pm   1.1$& $6080 \pm   84$& $ 0.01 \pm 0.09$\\
  3427720& $2756 \pm  191$& $119.9 \pm   2.0$& $6040 \pm   84$& $-0.03 \pm 0.09$\\
  3456181& $ 921 \pm   30$& $ 52.0 \pm   0.8$& $6270 \pm   84$& $-0.19 \pm 0.09$\\
  3632418& $1159 \pm   44$& $ 60.9 \pm   0.4$& $6190 \pm   84$& $-0.16 \pm 0.09$\\
  3656476& $1887 \pm   40$& $ 93.3 \pm   1.3$& $5710 \pm   84$& $ 0.34 \pm 0.09$\\
  3733735& $1974 \pm  121$& $ 92.8 \pm   2.5$& $6715 \pm   84$& $-0.04 \pm 0.09$\\
  4586099& $1146 \pm   50$& $ 61.5 \pm   0.9$& $6296 \pm   84$& $-0.17 \pm 0.09$\\
  4638884& $1195 \pm   61$& $ 61.2 \pm   1.1$& $6375 \pm   84$& $-0.03 \pm 0.09$\\
  4914923& $1849 \pm   46$& $ 88.6 \pm   0.3$& $5905 \pm   84$& $ 0.17 \pm 0.09$\\
  5021689& $1120 \pm   38$& $ 63.2 \pm   0.6$& $6168 \pm   84$& $-0.08 \pm 0.09$\\
  5184732& $2068 \pm   47$& $ 95.7 \pm   1.3$& $5840 \pm   84$& $ 0.38 \pm 0.09$\\
  5371516& $1017 \pm   49$& $ 55.6 \pm   0.6$& $6408 \pm   84$& $ 0.17 \pm 0.09$\\
  5450445& $1084 \pm   27$& $ 57.3 \pm   0.7$& $6112 \pm   84$& $ 0.05 \pm 0.09$\\
  5512589& $1224 \pm   43$& $ 68.2 \pm   0.7$& $5750 \pm   84$& $ 0.06 \pm 0.09$\\
  5596656& $ 277 \pm    6$& $ 20.3 \pm   0.4$& $5094 \pm   84$& $-0.46 \pm 0.09$\\
  5773345& $1100 \pm   24$& $ 57.7 \pm   0.6$& $6130 \pm   84$& $ 0.21 \pm 0.09$\\
  5774694&      ...       & $140.2 \pm   4.0$& $5875 \pm   84$& $ 0.07 \pm 0.09$\\
  5939450& $ 605 \pm   22$& $ 33.9 \pm   0.3$& $6282 \pm   84$& $-0.18 \pm 0.09$\\
  5955122& $ 861 \pm   24$& $ 49.2 \pm   0.9$& $5837 \pm   84$& $-0.17 \pm 0.09$\\
  6106415& $2260 \pm   53$& $104.1 \pm   0.3$& $5990 \pm   84$& $-0.09 \pm 0.09$\\
  6116048& $2107 \pm   40$& $100.9 \pm   1.4$& $5935 \pm   84$& $-0.24 \pm 0.09$\\
  6225718& $2301 \pm   40$& $105.8 \pm   0.4$& $6230 \pm   84$& $-0.17 \pm 0.09$\\
  6442183& $1176 \pm   25$& $ 64.2 \pm   0.3$& $5760 \pm   84$& $-0.11 \pm 0.09$\\
  6508366& $ 926 \pm   36$& $ 51.6 \pm   0.8$& $6354 \pm   84$& $-0.08 \pm 0.09$\\
  6603624& $2402 \pm   51$& $110.4 \pm   1.7$& $5625 \pm   84$& $ 0.28 \pm 0.09$\\
  6679371& $ 980 \pm   29$& $ 50.2 \pm   0.7$& $6260 \pm   84$& $-0.13 \pm 0.09$\\
  6933899& $1391 \pm   32$& $ 72.2 \pm   1.0$& $5860 \pm   84$& $ 0.02 \pm 0.09$\\
  7103006& $1124 \pm   54$& $ 59.5 \pm   1.1$& $6394 \pm   84$& $ 0.05 \pm 0.09$\\
  7206837& $1592 \pm   70$& $ 78.9 \pm   1.4$& $6304 \pm   84$& $ 0.14 \pm 0.09$\\
  7282890& $ 834 \pm   49$& $ 46.0 \pm   0.7$& $6384 \pm   84$& $ 0.02 \pm 0.09$\\
% 7510397& $1150 \pm   33$& $ 62.4 \pm   0.8$& $6110 \pm   84$& $-0.23 \pm 0.09$\\
  7529180& $1871 \pm  134$& $ 85.7 \pm   2.7$& $6700 \pm   84$& $-0.02 \pm 0.09$\\
  7668623& $ 821 \pm   57$& $ 46.5 \pm   0.8$& $6270 \pm   84$& $-0.02 \pm 0.09$\\
  7680114& $1684 \pm   47$& $ 85.1 \pm   1.3$& $5855 \pm   84$& $ 0.11 \pm 0.09$\\
  7747078& $ 936 \pm   32$& $ 53.9 \pm   0.3$& $5840 \pm   84$& $-0.26 \pm 0.09$\\
  7799349& $ 561 \pm   13$& $ 33.7 \pm   0.4$& $5115 \pm   84$& $ 0.41 \pm 0.09$\\
  7800289& $ 592 \pm   30$& $ 33.5 \pm   0.6$& $6354 \pm   84$& $-0.23 \pm 0.09$\\
  7871531&      ...       & $153.3 \pm   3.6$& $5400 \pm   84$& $-0.24 \pm 0.09$\\
  7940546& $1059 \pm   25$& $ 58.5 \pm   0.5$& $6264 \pm   84$& $-0.19 \pm 0.09$\\
  7976303& $ 851 \pm   20$& $ 51.7 \pm   0.6$& $6053 \pm   84$& $-0.53 \pm 0.09$\\
  8006161& $3481 \pm  133$& $149.3 \pm   1.8$& $5390 \pm   84$& $ 0.34 \pm 0.09$\\
  8026226& $ 545 \pm   22$& $ 34.5 \pm   0.6$& $6230 \pm   84$& $-0.16 \pm 0.09$\\
  8179536& $2070 \pm   92$& $ 95.0 \pm   2.0$& $6344 \pm   84$& $ 0.01 \pm 0.09$\\
  8228742& $1171 \pm   34$& $ 61.8 \pm   0.6$& $6042 \pm   84$& $-0.14 \pm 0.09$\\
  8360349& $ 726 \pm   27$& $ 41.0 \pm   0.6$& $6340 \pm   84$& $ 0.12 \pm 0.09$\\
  8367710& $1085 \pm   52$& $ 56.1 \pm   1.1$& $6500 \pm   84$& $ 0.16 \pm 0.09$\\
  8394589& $2165 \pm  124$& $109.5 \pm   1.9$& $6114 \pm   84$& $-0.36 \pm 0.09$\\
  8524425& $1081 \pm   28$& $ 59.4 \pm   0.6$& $5634 \pm   84$& $ 0.14 \pm 0.09$\\
  8561221& $ 467 \pm   23$& $ 29.6 \pm   0.4$& $5245 \pm   84$& $-0.06 \pm 0.09$\\
  8579578& $ 949 \pm   96$& $ 50.1 \pm   0.9$& $6380 \pm   84$& $-0.09 \pm 0.09$\\
  8694723& $1456 \pm   43$& $ 75.3 \pm   0.8$& $6120 \pm   84$& $-0.59 \pm 0.09$\\
  8702606& $ 664 \pm   16$& $ 39.9 \pm   0.5$& $5540 \pm   84$& $-0.09 \pm 0.09$\\
  8738809& $ 893 \pm   25$& $ 48.7 \pm   0.8$& $6090 \pm   84$& $ 0.11 \pm 0.09$\\
  8751420& $ 598 \pm   13$& $ 34.7 \pm   0.4$& $5264 \pm   84$& $-0.15 \pm 0.09$\\
  8760414& $2384 \pm  121$& $117.4 \pm   0.4$& $5787 \pm   84$& $-1.14 \pm 0.09$\\
  8938364& $1681 \pm   37$& $ 85.8 \pm   1.1$& $5630 \pm   84$& $-0.20 \pm 0.09$\\
  9098294& $2233 \pm   75$& $108.8 \pm   1.7$& $5840 \pm   84$& $-0.13 \pm 0.09$\\
  9139151& $2705 \pm  163$& $117.2 \pm   2.1$& $6125 \pm   84$& $ 0.11 \pm 0.09$\\
  9139163& $1608 \pm   58$& $ 81.3 \pm   1.1$& $6400 \pm   84$& $ 0.15 \pm 0.09$\\
  9206432& $1853 \pm   46$& $ 84.7 \pm   1.3$& $6608 \pm   84$& $ 0.23 \pm 0.09$\\
  9226926& $1520 \pm   76$& $ 73.2 \pm   1.4$& $6892 \pm   84$& $-0.23 \pm 0.09$\\
  9812850& $1195 \pm   60$& $ 64.9 \pm   1.1$& $6325 \pm   84$& $-0.16 \pm 0.09$\\
  9908400& $ 657 \pm   65$& $ 36.1 \pm   0.6$& $6400 \pm   84$& $ 0.34 \pm 0.09$\\
  9955598& $3148 \pm  353$& $152.5 \pm   3.1$& $5410 \pm   84$& $ 0.11 \pm 0.09$\\
 10016239& $2261 \pm   68$& $102.7 \pm   2.0$& $6340 \pm   84$& $-0.05 \pm 0.09$\\
 10018963& $ 987 \pm   32$& $ 55.5 \pm   0.5$& $6020 \pm   84$& $-0.35 \pm 0.09$\\
 10068307& $ 951 \pm   30$& $ 53.9 \pm   0.5$& $6114 \pm   84$& $-0.22 \pm 0.09$\\
%10124866&      ...       & $147.4 \pm   3.6$& $5755 \pm   84$& $-0.30 \pm 0.09$\\
 10162436& $ 968 \pm   49$& $ 55.6 \pm   0.7$& $6200 \pm   84$& $-0.08 \pm 0.09$\\
 10355856& $1330 \pm   42$& $ 66.8 \pm   0.9$& $6350 \pm   84$& $-0.19 \pm 0.09$\\
 10454113& $2261 \pm   62$& $103.8 \pm   1.3$& $6120 \pm   84$& $-0.06 \pm 0.09$\\
 10462940& $2487 \pm  151$& $103.5 \pm   2.8$& $6154 \pm   84$& $ 0.10 \pm 0.09$\\
 10516096& $1700 \pm   30$& $ 84.6 \pm   1.1$& $5940 \pm   84$& $-0.06 \pm 0.09$\\
 10644253& $2819 \pm  131$& $123.6 \pm   2.7$& $6030 \pm   84$& $ 0.12 \pm 0.09$\\
 10709834& $1447 \pm   66$& $ 67.2 \pm   1.0$& $6508 \pm   84$& $-0.08 \pm 0.09$\\
 10923629& $ 711 \pm   37$& $ 42.5 \pm   0.8$& $6214 \pm   84$& $ 0.16 \pm 0.09$\\
 10963065& $2184 \pm   62$& $103.0 \pm   1.0$& $6060 \pm   84$& $-0.20 \pm 0.09$\\
 11026764& $ 895 \pm   29$& $ 50.5 \pm   0.6$& $5682 \pm   84$& $ 0.05 \pm 0.09$\\
 11081729& $1990 \pm   84$& $ 89.9 \pm   1.4$& $6630 \pm   84$& $-0.12 \pm 0.09$\\
 11137075& $1167 \pm   32$& $ 65.2 \pm   1.3$& $5590 \pm   84$& $-0.06 \pm 0.09$\\
 11244118& $1420 \pm   31$& $ 71.3 \pm   0.9$& $5745 \pm   84$& $ 0.35 \pm 0.09$\\
 11253226& $1638 \pm   48$& $ 77.2 \pm   1.0$& $6605 \pm   84$& $-0.08 \pm 0.09$\\
 11414712& $ 707 \pm   20$& $ 43.5 \pm   0.7$& $5635 \pm   84$& $-0.05 \pm 0.09$\\
 11717120& $ 585 \pm    8$& $ 37.4 \pm   0.9$& $5150 \pm   84$& $-0.30 \pm 0.09$\\
 12009504& $1826 \pm   40$& $ 88.5 \pm   1.2$& $6065 \pm   84$& $-0.09 \pm 0.09$\\
 12258514& $1440 \pm   43$& $ 74.8 \pm   0.8$& $5990 \pm   84$& $ 0.04 \pm 0.09$\\
 \enddata
 \label{tab:data2}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcclclllcccc}
\tabletypesize{\tiny} 
\rotate
\tablecaption{Grid-based pipelines and the grids of models} 
\tablewidth{0pt}
\tablehead{
 \colhead{Pipeline}&
 \colhead{Grid}&
 \colhead{Mixing}&
 \colhead{Definition}&
 \colhead{Diffusion}&
 \colhead{Core}&
 \colhead{$Y_0$}&
 \colhead{Enrichment}&
 \colhead{Reaction}&
 \colhead{High/low-$T$}&
 \colhead{$Z$-Mixture}&
 \colhead{EOS}\\
 \colhead{}&
 \colhead{}&
 \colhead{Length $\alpha$}&
 \colhead{[Fe/H]$=0$}&
 \colhead{}&
 \colhead{overshoot}&
 \colhead{}&
 \colhead{law}&
 \colhead{rates}&
 \colhead{opacities}&
 \colhead{}&
 \colhead{} }
 \startdata

 YB& Dartmouth& 1.938& $Z/X=0.023$& $Y$, $Z$& Func. of $M, Z/X$& variable& $Y_0=0.245+1.54Z_0$& A98$^{(1)}$ & OPAL/F05& GS98& Ideal$^{(2)}$\\

 YB& Marigo& 1.680& $Z=0.019$& None& Func. of $M$& variable& $Y=0.23+2.25Z$  & CF88/LP90 & OPAL/AF& GN93& MHD/ST88  \\

 YB& YY& 1.7432& $Z/X=0.0244$& $Y$& Func. of $M$& variable&  $Y_0=0.23+2Z_0$& B89& OPAL/AF& GN93& OPAL96 \\

 YB& YREC& 1.826& $Z/X=0.023$& $Y$, $Z$& $0.2H_p$& variable$^{(3)}$&  $\Delta Y / \Delta Z =1$& NACRE& OPAL/F05& GS98& OPAL05 \\

 YB& YREC2& 1.4 to 2.2& $Z/X=0.023$& None & $0.2H_p$& variable& $Y_0=0.245+1.54Z_0$& A98$^{(4)}$& OPAL/F05& AGSS09& OPAL05 \\

 BeSPP & GARSTEC& 1.81& $Z/X=0.0229$& $Y$, $Z$& Diffusive$^{(5)}$& variable$^{(6)}$& $Y_0=Y_i+1.4(Z-Z_i)$& A11& OPAL/F05& GS98& C03 \\

 BeSPP & BASTI& 1.913  &$Z/X=0.0245$& None  & None  & variable$^{(7)}$    & $\Delta Y/\Delta Z=1.4$& NACRE$^{(8)}$   &  OPAL/AF   & GN93    & C03       \\

 RadEx10& ASTEC1& 2.0& $Z/X=0.02456$& None& $0.25H_p$& variable$^{(9)}$& $Y=0.29-Z$ & BP95& OPAL/K91& GN93& E73 \\

 RADIUS& ASTEC2& 1.8& $Z=0.0188$& None& None& variable$^{(10)}$& $Y=0.30-Z$& BP95& OPAL/K91& GN93& E73 \\

 SEEK& ASTEC3& 0.8 to 2.3& $Z/X=0.0229$& None& None& variable$^{(11)}$& {\hfill -- \hfill} & BP95& OPAL/AF& GN93& OPAL96 \\

 G{\"o}ttingen (GOE)& CESAM2k& 0.75 to 1.75& $Z=0.0122$& None& None& $Y_0=0.2607$$^{(12)}$& None & NACRE$^{(4)}$& OPAL/F05& AGS05& OPAL05 \\

\enddata

\tablecomments{\\
               (1): Except N($p,\gamma$)O, $3\alpha$, C($\alpha,\gamma$)O;
               (2): ideal EOS with Debye-Huckle correction ($M \ge 0.8\,\rm M_{\odot}$);
               (3): $Y_0=0.246$ at $Z_0=0.01695$;
               (4): except for N($p,\gamma$)O\\
               (5): diffusive ($f=0.016$) but restricted to smaller values for small convective cores;
               (6): $Z_i=0.01876$, $Y_i=0.26896$;
               (7): $Y_0=245$ at $Z_0=0.0001$;
               (8): except for C($\alpha,\gamma$)O.\\
               (9): $X_i$ kept constant at 0.71 for different $Z_i$;
               (10): $X_i$ kept constant at 0.7,$Z_i$ varies; 
               (11): Different combinations of $Z_i$ and $X_i$. Many $X_i$ for same $Z_i$;\\
               (12): $Z/Z_{\odot}$ from 0.5 to 2.0, where $Z_{\odot}=0.13757$;  masses from $0.75M_{\odot}$ to $1.75M_{\odot}$
               {\ }\\
               A98: Adelberger et al. (1998);
               A11: Adelberger et al. (2011);
               AF94: Alexander \& Ferguson (1994);
               AGS05: Asplund et al. (2005);
               AGSS09: Asplund et al. (2009);\\
               B89: Bahcall (1989);
               BP95: Bahcall \& Pinsonneault (1995);
               CF88: Caughlan \& Fowler (1988);
               C03: Cassisi et al. (2003);
               E73: Eggleton et al. (1973);\\
               F05: Ferguson et al. (2005);
               G11: Gai et al. (2011);
               GN93: Grevesse \& Noels (1993);
               GS98: Grevesse \& Sauval (1998);\\
               K91: Kurucz et al. (1991);
               LP90: Landr\'e et al. (1990);
               MHD: Mihalas et al. (1988);
               ST88: Straneiro (1988)\\
}
                
\label{tab:pipelines}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize} \tablecaption{Estimated stellar properties
  using SDSS-calibrated $T_{\rm eff}$ and field-average [Fe/H]
  values.}
\tablewidth{0pt}
\tablehead{
 \colhead{KIC}&
 \colhead{$M$}& 
 \colhead{$R$}&
 \colhead{$\rho$}&
 \colhead{$\log\,g$}&
 \colhead{$t$}\\
 \colhead{}&
 \colhead{($\rm M_{\odot}$)}&
 \colhead{($\rm R_{\odot}$)}&
 \colhead{($\rm \rho_{\odot}$)}&
 \colhead{(dex)}&
 \colhead{(Gyr)}}
 \startdata
  1430163& $  1.38\,+  0.14\,-  0.10$& $  1.49\,+  0.05\,-  0.05$& $0.4195\,+0.0189\,-0.0181$& $ 4.234\,+ 0.014\,- 0.015$& $ 1.3\,+ 0.6\,- 0.7$\\
  1435467& $  1.16\,+  0.20\,-  0.06$& $  1.63\,+  0.08\,-  0.05$& $0.2732\,+0.0073\,-0.0071$& $ 4.088\,+ 0.019\,- 0.014$& $ 4.7\,+ 0.7\,- 1.7$\\
  1725815& $  1.43\,+  0.15\,-  0.11$& $  2.02\,+  0.08\,-  0.08$& $0.1732\,+0.0077\,-0.0074$& $ 3.982\,+ 0.014\,- 0.014$& $ 3.1\,+ 0.7\,- 0.8$\\
  2010607& $  1.37\,+  0.15\,-  0.14$& $  2.42\,+  0.12\,-  0.11$& $0.0972\,+0.0079\,-0.0075$& $ 3.809\,+ 0.025\,- 0.025$& $ 3.8\,+ 0.8\,- 0.8$\\
  2309595& $  1.14\,+  0.19\,-  0.22$& $  2.40\,+  0.19\,-  0.23$& $0.0828\,+0.0078\,-0.0067$& $ 3.734\,+ 0.013\,- 0.013$& $ 6.0\,+ 4.5\,- 1.5$\\
  2450729& $  1.11\,+  0.12\,-  0.13$& $  1.76\,+  0.07\,-  0.07$& $0.2017\,+0.0054\,-0.0052$& $ 3.988\,+ 0.017\,- 0.017$& $ 6.2\,+ 1.8\,- 1.2$\\
  2837475& $  1.42\,+  0.14\,-  0.10$& $  1.63\,+  0.06\,-  0.05$& $0.3286\,+0.0107\,-0.0107$& $ 4.168\,+ 0.012\,- 0.012$& $ 1.9\,+ 0.4\,- 0.7$\\
  2849125& $  1.38\,+  0.29\,-  0.12$& $  2.42\,+  0.18\,-  0.10$& $0.0975\,+0.0061\,-0.0058$& $ 3.814\,+ 0.016\,- 0.016$& $ 4.0\,+ 0.7\,- 1.6$\\
  2852862& $  1.49\,+  0.13\,-  0.15$& $  2.10\,+  0.07\,-  0.08$& $0.1609\,+0.0043\,-0.0042$& $ 3.965\,+ 0.012\,- 0.013$& $ 3.0\,+ 0.7\,- 0.7$\\
  2865774& $  1.28\,+  0.11\,-  0.21$& $  1.79\,+  0.08\,-  0.11$& $0.2202\,+0.0165\,-0.0161$& $ 4.030\,+ 0.022\,- 0.025$& $ 4.5\,+ 2.0\,- 0.8$\\
  2991448& $  1.10\,+  0.15\,-  0.13$& $  1.77\,+  0.10\,-  0.08$& $0.1992\,+0.0104\,-0.0097$& $ 3.984\,+ 0.020\,- 0.017$& $ 7.1\,+ 2.0\,- 1.5$\\
  2998253& $  1.20\,+  0.13\,-  0.16$& $  1.40\,+  0.07\,-  0.07$& $0.4309\,+0.0361\,-0.0341$& $ 4.219\,+ 0.026\,- 0.028$& $ 3.2\,+ 2.1\,- 1.3$\\
  3112152& $  1.31\,+  0.12\,-  0.14$& $  1.80\,+  0.07\,-  0.08$& $0.2245\,+0.0119\,-0.0117$& $ 4.042\,+ 0.017\,- 0.018$& $ 3.9\,+ 1.1\,- 0.8$\\
  3112889& $  1.30\,+  0.18\,-  0.12$& $  2.05\,+  0.11\,-  0.10$& $0.1539\,+0.0128\,-0.0123$& $ 3.936\,+ 0.027\,- 0.025$& $ 4.3\,+ 0.8\,- 1.3$\\
  3115178& $  1.16\,+  0.12\,-  0.12$& $  2.98\,+  0.13\,-  0.14$& $0.0437\,+0.0018\,-0.0017$& $ 3.552\,+ 0.010\,- 0.010$& $ 5.9\,+ 2.3\,- 1.1$\\
  3123191& $  1.30\,+  0.11\,-  0.17$& $  1.42\,+  0.05\,-  0.06$& $0.4505\,+0.0234\,-0.0221$& $ 4.243\,+ 0.020\,- 0.022$& $ 1.9\,+ 1.7\,- 1.0$\\
  3223000& $  1.08\,+  0.13\,-  0.14$& $  1.14\,+  0.05\,-  0.05$& $0.7244\,+0.0511\,-0.0511$& $ 4.354\,+ 0.025\,- 0.026$& $ 3.3\,+ 2.8\,- 2.2$\\
  3236382& $  1.44\,+  0.16\,-  0.11$& $  1.64\,+  0.06\,-  0.05$& $0.3254\,+0.0114\,-0.0112$& $ 4.165\,+ 0.014\,- 0.013$& $ 1.9\,+ 0.5\,- 0.9$\\
  3241581& $  0.89\,+  0.15\,-  0.10$& $  1.03\,+  0.06\,-  0.04$& $0.8130\,+0.0228\,-0.0228$& $ 4.362\,+ 0.023\,- 0.018$& $10.5\,+ 4.5\,- 5.5$\\
  3329196& $  1.07\,+  0.12\,-  0.11$& $  2.83\,+  0.13\,-  0.13$& $0.0471\,+0.0018\,-0.0018$& $ 3.563\,+ 0.010\,- 0.011$& $ 6.7\,+ 2.7\,- 1.4$\\
  3344897& $  1.55\,+  0.16\,-  0.18$& $  2.34\,+  0.08\,-  0.10$& $0.1217\,+0.0043\,-0.0044$& $ 3.890\,+ 0.017\,- 0.016$& $ 2.6\,+ 1.0\,- 0.7$\\
  3424541& $  1.54\,+  0.16\,-  0.20$& $  2.51\,+  0.12\,-  0.12$& $0.0959\,+0.0048\,-0.0046$& $ 3.819\,+ 0.019\,- 0.020$& $ 2.9\,+ 1.1\,- 0.8$\\
  3427720& $  1.05\,+  0.11\,-  0.13$& $  1.10\,+  0.04\,-  0.05$& $0.7826\,+0.0270\,-0.0256$& $ 4.373\,+ 0.016\,- 0.018$& $ 4.2\,+ 3.4\,- 2.4$\\
  3429205& $  1.35\,+  0.28\,-  0.16$& $  3.48\,+  0.32\,-  0.20$& $0.0320\,+0.0021\,-0.0023$& $ 3.486\,+ 0.011\,- 0.012$& $ 4.2\,+ 1.4\,- 1.7$\\
  3430893& $  1.31\,+  0.10\,-  0.13$& $  1.55\,+  0.05\,-  0.06$& $0.3479\,+0.0143\,-0.0139$& $ 4.169\,+ 0.015\,- 0.016$& $ 3.1\,+ 0.9\,- 0.8$\\
  3437637& $  1.13\,+  0.11\,-  0.14$& $  2.06\,+  0.10\,-  0.13$& $0.1291\,+0.0093\,-0.0081$& $ 3.860\,+ 0.013\,- 0.014$& $ 6.8\,+ 2.3\,- 1.1$\\
  3438633& $  1.31\,+  0.18\,-  0.11$& $  1.98\,+  0.10\,-  0.09$& $0.1699\,+0.0094\,-0.0089$& $ 3.966\,+ 0.018\,- 0.018$& $ 4.1\,+ 0.8\,- 1.2$\\
  3456181& $  1.45\,+  0.13\,-  0.11$& $  2.12\,+  0.07\,-  0.07$& $0.1521\,+0.0052\,-0.0051$& $ 3.946\,+ 0.012\,- 0.013$& $ 3.0\,+ 0.7\,- 0.8$\\
  3534307& $  0.96\,+  0.13\,-  0.11$& $  1.44\,+  0.07\,-  0.06$& $0.3223\,+0.0098\,-0.0098$& $ 4.104\,+ 0.019\,- 0.017$& $10.5\,+ 3.2\,- 3.1$\\
  3545753& $  1.32\,+  0.13\,-  0.17$& $  2.37\,+  0.11\,-  0.12$& $0.0985\,+0.0060\,-0.0059$& $ 3.806\,+ 0.019\,- 0.019$& $ 4.2\,+ 1.1\,- 0.7$\\
  3547794& $  1.40\,+  0.11\,-  0.13$& $  1.75\,+  0.06\,-  0.06$& $0.2585\,+0.0152\,-0.0145$& $ 4.093\,+ 0.019\,- 0.019$& $ 2.7\,+ 0.8\,- 0.7$\\
  3630240& $  1.46\,+  0.35\,-  0.20$& $  4.35\,+  0.41\,-  0.27$& $0.0178\,+0.0011\,-0.0011$& $ 3.329\,+ 0.016\,- 0.016$& $ 3.2\,+ 1.4\,- 1.5$\\
  3632418&             ...           &             ...           &             ...           &             ...          &        ...          \\
  3633847& $  1.25\,+  0.11\,-  0.15$& $  1.84\,+  0.07\,-  0.08$& $0.1989\,+0.0069\,-0.0069$& $ 4.000\,+ 0.016\,- 0.018$& $ 4.9\,+ 1.1\,- 1.0$\\
  3633889& $  1.22\,+  0.10\,-  0.10$& $  1.32\,+  0.04\,-  0.05$& $0.5239\,+0.0178\,-0.0172$& $ 4.278\,+ 0.011\,- 0.011$& $ 2.2\,+ 1.1\,- 1.0$\\
  3642422& $  1.45\,+  0.18\,-  0.21$& $  3.15\,+  0.14\,-  0.18$& $0.0462\,+0.0017\,-0.0016$& $ 3.600\,+ 0.016\,- 0.021$& $ 3.4\,+ 1.6\,- 0.9$\\
  3643774& $  1.07\,+  0.13\,-  0.11$& $  1.51\,+  0.07\,-  0.06$& $0.3100\,+0.0104\,-0.0100$& $ 4.108\,+ 0.017\,- 0.016$& $ 6.8\,+ 2.2\,- 2.0$\\
  3656476& $  0.99\,+  0.10\,-  0.09$& $  1.28\,+  0.05\,-  0.05$& $0.4674\,+0.0144\,-0.0142$& $ 4.216\,+ 0.010\,- 0.010$& $10.3\,+ 3.1\,- 3.3$\\
  3657002& $  1.18\,+  0.10\,-  0.12$& $  1.51\,+  0.05\,-  0.06$& $0.3450\,+0.0102\,-0.0098$& $ 4.153\,+ 0.012\,- 0.015$& $ 5.1\,+ 2.0\,- 1.0$\\
  3661135& $  1.16\,+  0.08\,-  0.10$& $  1.94\,+  0.06\,-  0.07$& $0.1592\,+0.0063\,-0.0062$& $ 3.926\,+ 0.011\,- 0.012$& $ 6.8\,+ 1.2\,- 0.7$\\
  3730801& $  1.19\,+  0.08\,-  0.21$& $  1.56\,+  0.07\,-  0.10$& $0.3040\,+0.0168\,-0.0163$& $ 4.110\,+ 0.018\,- 0.020$& $ 5.6\,+ 3.7\,- 1.1$\\
  3733735& $  1.34\,+  0.09\,-  0.13$& $  1.40\,+  0.05\,-  0.05$& $0.4919\,+0.0249\,-0.0245$& $ 4.273\,+ 0.016\,- 0.016$& $ 1.1\,+ 1.1\,- 0.7$\\
  3735871& $  1.07\,+  0.12\,-  0.13$& $  1.09\,+  0.05\,-  0.05$& $0.8167\,+0.0455\,-0.0428$& $ 4.388\,+ 0.021\,- 0.022$& $ 3.0\,+ 3.0\,- 2.3$\\
  3761840& $  1.49\,+  0.16\,-  0.16$& $  2.82\,+  0.13\,-  0.13$& $0.0663\,+0.0049\,-0.0047$& $ 3.709\,+ 0.024\,- 0.024$& $ 3.2\,+ 0.8\,- 0.7$\\
  3854781& $  1.15\,+  0.20\,-  0.10$& $  1.78\,+  0.10\,-  0.07$& $0.2084\,+0.0075\,-0.0075$& $ 4.006\,+ 0.022\,- 0.016$& $ 7.1\,+ 1.5\,- 2.6$\\
  3942719& $  1.17\,+  0.15\,-  0.16$& $  2.16\,+  0.15\,-  0.15$& $0.1164\,+0.0103\,-0.0106$& $ 3.835\,+ 0.019\,- 0.019$& $ 5.5\,+ 1.9\,- 0.8$\\
  3952307& $  1.26\,+  0.14\,-  0.16$& $  2.07\,+  0.08\,-  0.09$& $0.1419\,+0.0057\,-0.0058$& $ 3.904\,+ 0.022\,- 0.020$& $ 4.8\,+ 1.0\,- 1.0$\\
  3952580& $  1.55\,+  0.24\,-  0.15$& $  2.79\,+  0.13\,-  0.11$& $0.0725\,+0.0024\,-0.0023$& $ 3.743\,+ 0.022\,- 0.017$& $ 3.2\,+ 0.7\,- 1.2$\\
  3967430& $  1.36\,+  0.09\,-  0.12$& $  1.47\,+  0.04\,-  0.05$& $0.4287\,+0.0162\,-0.0158$& $ 4.236\,+ 0.014\,- 0.014$& $ 1.5\,+ 0.9\,- 0.5$\\
  3967859& $  1.13\,+  0.14\,-  0.15$& $  1.33\,+  0.06\,-  0.06$& $0.4729\,+0.0308\,-0.0305$& $ 4.236\,+ 0.025\,- 0.026$& $ 4.3\,+ 2.7\,- 1.9$\\
  4038445& $  1.32\,+  0.15\,-  0.14$& $  2.93\,+  0.14\,-  0.13$& $0.0522\,+0.0018\,-0.0018$& $ 3.622\,+ 0.012\,- 0.013$& $ 4.3\,+ 1.2\,- 1.1$\\
  4049576& $  1.25\,+  0.23\,-  0.14$& $  2.05\,+  0.11\,-  0.10$& $0.1453\,+0.0093\,-0.0084$& $ 3.911\,+ 0.025\,- 0.021$& $ 5.0\,+ 0.9\,- 1.4$\\
  4064447& $  1.91\,+  0.09\,-  0.14$& $  4.61\,+  0.11\,-  0.15$& $0.0195\,+0.0008\,-0.0006$& $ 3.390\,+ 0.011\,- 0.011$& $ 1.5\,+ 0.4\,- 0.3$\\
  4072740& $  1.35\,+  0.34\,-  0.14$& $  4.18\,+  0.40\,-  0.18$& $0.0184\,+0.0008\,-0.0010$& $ 3.325\,+ 0.013\,- 0.012$& $ 4.3\,+ 1.3\,- 2.1$\\
  4165030& $  1.05\,+  0.12\,-  0.12$& $  1.73\,+  0.08\,-  0.08$& $0.2020\,+0.0098\,-0.0096$& $ 3.981\,+ 0.016\,- 0.016$& $ 8.0\,+ 2.2\,- 1.6$\\
  4243623& $  1.11\,+  0.10\,-  0.09$& $  2.72\,+  0.09\,-  0.09$& $0.0551\,+0.0014\,-0.0014$& $ 3.614\,+ 0.009\,- 0.010$& $ 6.4\,+ 2.0\,- 1.2$\\
  4247542& $  1.13\,+  0.20\,-  0.08$& $  1.60\,+  0.09\,-  0.05$& $0.2811\,+0.0153\,-0.0146$& $ 4.091\,+ 0.022\,- 0.018$& $ 4.7\,+ 1.0\,- 1.7$\\
  4252818& $  0.94\,+  0.15\,-  0.13$& $  1.50\,+  0.11\,-  0.10$& $0.2777\,+0.0260\,-0.0248$& $ 4.058\,+ 0.020\,- 0.021$& $11.8\,+ 3.9\,- 3.4$\\
  4346201& $  1.38\,+  0.13\,-  0.09$& $  2.02\,+  0.06\,-  0.06$& $0.1686\,+0.0060\,-0.0060$& $ 3.970\,+ 0.014\,- 0.015$& $ 3.8\,+ 0.6\,- 0.8$\\
  4347652& $  1.65\,+  0.22\,-  0.38$& $  4.57\,+  0.31\,-  0.40$& $0.0167\,+0.0010\,-0.0010$& $ 3.316\,+ 0.025\,- 0.028$& $ 2.5\,+ 2.4\,- 0.9$\\
  4351319& $  1.58\,+  0.08\,-  0.22$& $  3.66\,+  0.12\,-  0.20$& $0.0319\,+0.0012\,-0.0012$& $ 3.499\,+ 0.009\,- 0.010$& $ 3.0\,+ 1.6\,- 0.5$\\
  4378838& $  1.63\,+  0.11\,-  0.24$& $  3.73\,+  0.10\,-  0.21$& $0.0315\,+0.0008\,-0.0008$& $ 3.506\,+ 0.009\,- 0.014$& $ 2.7\,+ 1.4\,- 0.6$\\
  4446300& $  1.07\,+  0.10\,-  0.09$& $  2.01\,+  0.07\,-  0.07$& $0.1314\,+0.0035\,-0.0035$& $ 3.860\,+ 0.011\,- 0.011$& $ 7.7\,+ 1.7\,- 1.4$\\
  4450844& $  1.13\,+  0.10\,-  0.10$& $  1.59\,+  0.06\,-  0.06$& $0.2823\,+0.0085\,-0.0081$& $ 4.088\,+ 0.011\,- 0.011$& $ 6.4\,+ 1.6\,- 1.6$\\
  4457351& $  0.96\,+  0.13\,-  0.13$& $  1.70\,+  0.09\,-  0.08$& $0.1950\,+0.0111\,-0.0109$& $ 3.958\,+ 0.021\,- 0.021$& $11.1\,+ 3.5\,- 2.7$\\
  4465324& $  1.08\,+  0.10\,-  0.16$& $  1.38\,+  0.06\,-  0.09$& $0.4074\,+0.0230\,-0.0213$& $ 4.185\,+ 0.014\,- 0.015$& $ 7.2\,+ 4.0\,- 2.0$\\
  4465529& $  1.27\,+  0.12\,-  0.16$& $  1.62\,+  0.07\,-  0.08$& $0.2912\,+0.0191\,-0.0184$& $ 4.112\,+ 0.022\,- 0.024$& $ 3.7\,+ 1.4\,- 1.0$\\
  4543171& $  1.32\,+  0.09\,-  0.12$& $  1.67\,+  0.05\,-  0.06$& $0.2832\,+0.0124\,-0.0122$& $ 4.111\,+ 0.016\,- 0.016$& $ 3.8\,+ 0.9\,- 0.8$\\
  4554830& $  0.98\,+  0.05\,-  0.06$& $  1.35\,+  0.03\,-  0.04$& $0.3963\,+0.0117\,-0.0115$& $ 4.167\,+ 0.010\,- 0.010$& $12.4\,+ 3.1\,- 2.9$\\
  4571351& $  1.03\,+  0.20\,-  0.11$& $  1.46\,+  0.08\,-  0.06$& $0.3354\,+0.0181\,-0.0173$& $ 4.127\,+ 0.027\,- 0.023$& $ 7.7\,+ 2.3\,- 3.0$\\
  4571904& $  1.32\,+  0.12\,-  0.15$& $  2.32\,+  0.10\,-  0.10$& $0.1060\,+0.0059\,-0.0056$& $ 3.828\,+ 0.019\,- 0.019$& $ 4.4\,+ 0.9\,- 0.7$\\
  4574610&             ...           &             ...           &             ...           &             ...          &        ...          \\
  4577484& $  1.11\,+  0.13\,-  0.18$& $  2.11\,+  0.11\,-  0.13$& $0.1177\,+0.0071\,-0.0069$& $ 3.832\,+ 0.018\,- 0.020$& $ 6.8\,+ 3.2\,- 1.2$\\
  4586099& $  1.35\,+  0.11\,-  0.17$& $  1.87\,+  0.06\,-  0.08$& $0.2069\,+0.0060\,-0.0060$& $ 4.023\,+ 0.014\,- 0.016$& $ 3.5\,+ 1.3\,- 0.6$\\
  4638884& $  1.43\,+  0.14\,-  0.10$& $  1.89\,+  0.07\,-  0.06$& $0.2123\,+0.0078\,-0.0076$& $ 4.041\,+ 0.013\,- 0.014$& $ 2.9\,+ 0.6\,- 0.8$\\
  4641621& $  1.46\,+  0.15\,-  0.17$& $  3.11\,+  0.17\,-  0.17$& $0.0481\,+0.0042\,-0.0040$& $ 3.612\,+ 0.021\,- 0.020$& $ 3.3\,+ 1.0\,- 0.7$\\
  4646780& $  1.43\,+  0.15\,-  0.10$& $  1.92\,+  0.08\,-  0.07$& $0.2029\,+0.0125\,-0.0122$& $ 4.029\,+ 0.019\,- 0.019$& $ 2.8\,+ 0.6\,- 0.9$\\
  4672403& $  1.13\,+  0.21\,-  0.12$& $  1.80\,+  0.10\,-  0.08$& $0.1935\,+0.0078\,-0.0075$& $ 3.978\,+ 0.019\,- 0.014$& $ 7.0\,+ 1.8\,- 2.2$\\
  4739932& $  1.12\,+  0.23\,-  0.14$& $  1.79\,+  0.11\,-  0.09$& $0.1972\,+0.0097\,-0.0091$& $ 3.985\,+ 0.025\,- 0.021$& $ 6.6\,+ 2.1\,- 2.3$\\
  4755204& $  1.24\,+  0.11\,-  0.10$& $  1.67\,+  0.05\,-  0.06$& $0.2667\,+0.0085\,-0.0084$& $ 4.086\,+ 0.011\,- 0.013$& $ 4.6\,+ 1.2\,- 0.8$\\
  4756112& $  1.43\,+  0.16\,-  0.16$& $  2.68\,+  0.12\,-  0.10$& $0.0749\,+0.0032\,-0.0032$& $ 3.738\,+ 0.021\,- 0.018$& $ 3.6\,+ 0.8\,- 0.8$\\
  4841753& $  1.20\,+  0.13\,-  0.16$& $  2.07\,+  0.10\,-  0.11$& $0.1339\,+0.0094\,-0.0096$& $ 3.879\,+ 0.024\,- 0.022$& $ 5.2\,+ 1.5\,- 0.7$\\
  4842436& $  0.96\,+  0.14\,-  0.12$& $  1.50\,+  0.10\,-  0.08$& $0.2798\,+0.0211\,-0.0204$& $ 4.062\,+ 0.024\,- 0.024$& $11.1\,+ 3.5\,- 3.2$\\
  4846457& $  1.28\,+  0.12\,-  0.16$& $  2.39\,+  0.10\,-  0.12$& $0.0939\,+0.0056\,-0.0055$& $ 3.787\,+ 0.018\,- 0.018$& $ 4.7\,+ 1.1\,- 0.7$\\
  4914923&             ...           &             ...           &             ...           &             ...          &        ...          \\
  4915148& $  1.10\,+  0.11\,-  0.10$& $  2.54\,+  0.09\,-  0.09$& $0.0674\,+0.0016\,-0.0016$& $ 3.671\,+ 0.012\,- 0.012$& $ 7.3\,+ 2.6\,- 1.7$\\
  4918355& $  1.09\,+  0.09\,-  0.08$& $  3.01\,+  0.09\,-  0.09$& $0.0401\,+0.0009\,-0.0009$& $ 3.519\,+ 0.008\,- 0.008$& $ 7.1\,+ 2.3\,- 1.5$\\
  4931390& $  1.37\,+  0.10\,-  0.10$& $  1.41\,+  0.04\,-  0.04$& $0.4870\,+0.0134\,-0.0131$& $ 4.274\,+ 0.012\,- 0.012$& $ 1.0\,+ 0.8\,- 0.6$\\
  4947253& $  1.21\,+  0.11\,-  0.13$& $  2.02\,+  0.08\,-  0.09$& $0.1468\,+0.0059\,-0.0058$& $ 3.909\,+ 0.015\,- 0.015$& $ 5.3\,+ 1.1\,- 0.7$\\
  5021689& $  1.19\,+  0.10\,-  0.09$& $  1.77\,+  0.05\,-  0.05$& $0.2138\,+0.0048\,-0.0048$& $ 4.016\,+ 0.013\,- 0.011$& $ 4.8\,+ 0.7\,- 0.7$\\
  5033245& $  1.42\,+  0.21\,-  0.13$& $  3.38\,+  0.18\,-  0.14$& $0.0370\,+0.0013\,-0.0013$& $ 3.538\,+ 0.014\,- 0.016$& $ 3.8\,+ 1.1\,- 1.2$\\
  5084157& $  1.06\,+  0.10\,-  0.16$& $  1.36\,+  0.06\,-  0.09$& $0.4182\,+0.0233\,-0.0230$& $ 4.191\,+ 0.018\,- 0.020$& $ 7.8\,+ 4.6\,- 2.3$\\
  5095159& $  1.26\,+  0.16\,-  0.16$& $  2.68\,+  0.13\,-  0.13$& $0.0658\,+0.0021\,-0.0020$& $ 3.683\,+ 0.017\,- 0.019$& $ 5.0\,+ 1.4\,- 1.2$\\
  5095850& $  1.43\,+  0.25\,-  0.11$& $  2.27\,+  0.17\,-  0.09$& $0.1224\,+0.0095\,-0.0104$& $ 3.885\,+ 0.018\,- 0.021$& $ 3.3\,+ 0.7\,- 1.4$\\
  5110725& $  1.31\,+  0.07\,-  0.11$& $  3.73\,+  0.09\,-  0.13$& $0.0253\,+0.0007\,-0.0007$& $ 3.411\,+ 0.008\,- 0.009$& $ 5.1\,+ 1.3\,- 0.8$\\
  5184732& $  1.17\,+  0.14\,-  0.07$& $  1.33\,+  0.05\,-  0.03$& $0.5030\,+0.0149\,-0.0137$& $ 4.262\,+ 0.020\,- 0.015$& $ 4.4\,+ 2.2\,- 2.9$\\
  5214711& $  1.19\,+  0.21\,-  0.12$& $  1.84\,+  0.09\,-  0.08$& $0.1926\,+0.0103\,-0.0096$& $ 3.985\,+ 0.025\,- 0.021$& $ 5.0\,+ 1.0\,- 1.4$\\
  5253542& $  0.89\,+  0.17\,-  0.11$& $  1.12\,+  0.07\,-  0.05$& $0.6293\,+0.0234\,-0.0229$& $ 4.289\,+ 0.023\,- 0.020$& $11.9\,+ 4.4\,- 5.5$\\
  5265656& $  1.06\,+  0.29\,-  0.25$& $  2.50\,+  0.35\,-  0.29$& $0.0672\,+0.0169\,-0.0152$& $ 3.664\,+ 0.065\,- 0.074$& $ 7.9\,+ 8.0\,- 3.4$\\
  5309966& $  1.34\,+  0.08\,-  0.13$& $  1.64\,+  0.05\,-  0.06$& $0.3023\,+0.0137\,-0.0133$& $ 4.131\,+ 0.014\,- 0.015$& $ 3.1\,+ 1.0\,- 0.6$\\
  5344612& $  1.35\,+  0.10\,-  0.17$& $  1.78\,+  0.06\,-  0.08$& $0.2377\,+0.0113\,-0.0110$& $ 4.062\,+ 0.016\,- 0.018$& $ 3.5\,+ 1.4\,- 0.7$\\
  5353186& $  1.52\,+  0.11\,-  0.24$& $  2.29\,+  0.08\,-  0.13$& $0.1247\,+0.0054\,-0.0051$& $ 3.890\,+ 0.014\,- 0.018$& $ 3.2\,+ 1.5\,- 0.6$\\
  5371516& $  1.36\,+  0.14\,-  0.13$& $  2.01\,+  0.07\,-  0.07$& $0.1685\,+0.0041\,-0.0042$& $ 3.966\,+ 0.015\,- 0.014$& $ 3.7\,+ 1.0\,- 0.8$\\
  5390438& $  1.10\,+  0.13\,-  0.15$& $  3.52\,+  0.16\,-  0.19$& $0.0250\,+0.0009\,-0.0009$& $ 3.382\,+ 0.014\,- 0.015$& $ 8.5\,+ 4.7\,- 2.4$\\
  5429911& $  1.43\,+  0.22\,-  0.24$& $  3.24\,+  0.18\,-  0.21$& $0.0421\,+0.0020\,-0.0019$& $ 3.572\,+ 0.020\,- 0.024$& $ 3.5\,+ 1.8\,- 1.2$\\
  5431016& $  1.42\,+  0.19\,-  0.14$& $  2.22\,+  0.11\,-  0.09$& $0.1299\,+0.0097\,-0.0089$& $ 3.896\,+ 0.027\,- 0.023$& $ 3.4\,+ 0.8\,- 1.2$\\
  5431807& $  1.39\,+  0.18\,-  0.13$& $  3.18\,+  0.16\,-  0.13$& $0.0431\,+0.0016\,-0.0016$& $ 3.576\,+ 0.010\,- 0.011$& $ 3.8\,+ 1.1\,- 1.1$\\
  5450445& $  1.41\,+  0.11\,-  0.09$& $  1.99\,+  0.06\,-  0.05$& $0.1786\,+0.0044\,-0.0042$& $ 3.989\,+ 0.010\,- 0.010$& $ 3.6\,+ 0.6\,- 0.7$\\
  5468089& $  1.56\,+  0.15\,-  0.17$& $  2.00\,+  0.07\,-  0.07$& $0.1951\,+0.0089\,-0.0103$& $ 4.030\,+ 0.018\,- 0.025$& $ 2.1\,+ 1.0\,- 0.7$\\
  5512589& $  1.02\,+  0.09\,-  0.10$& $  1.61\,+  0.06\,-  0.06$& $0.2444\,+0.0070\,-0.0069$& $ 4.033\,+ 0.013\,- 0.013$& $ 8.8\,+ 2.2\,- 1.8$\\
  5516982& $  1.25\,+  0.12\,-  0.14$& $  1.48\,+  0.05\,-  0.06$& $0.3828\,+0.0117\,-0.0116$& $ 4.191\,+ 0.013\,- 0.015$& $ 3.0\,+ 1.3\,- 1.0$\\
  5523099& $  1.26\,+  0.12\,-  0.13$& $  2.38\,+  0.09\,-  0.10$& $0.0929\,+0.0042\,-0.0041$& $ 3.782\,+ 0.015\,- 0.015$& $ 5.1\,+ 0.9\,- 0.8$\\
  5530375& $  1.42\,+  0.14\,-  0.14$& $  2.78\,+  0.11\,-  0.11$& $0.0663\,+0.0028\,-0.0029$& $ 3.702\,+ 0.014\,- 0.014$& $ 3.5\,+ 0.8\,- 0.7$\\
  5543462& $  1.15\,+  0.14\,-  0.15$& $  1.38\,+  0.06\,-  0.07$& $0.4429\,+0.0206\,-0.0202$& $ 4.221\,+ 0.020\,- 0.022$& $ 4.0\,+ 2.4\,- 1.6$\\
  5596656& $  1.30\,+  0.14\,-  0.13$& $  3.90\,+  0.19\,-  0.18$& $0.0220\,+0.0009\,-0.0010$& $ 3.371\,+ 0.010\,- 0.010$& $ 4.3\,+ 1.3\,- 1.2$\\
  5603483& $  1.24\,+  0.11\,-  0.11$& $  3.59\,+  0.12\,-  0.13$& $0.0268\,+0.0007\,-0.0007$& $ 3.420\,+ 0.010\,- 0.012$& $ 5.7\,+ 1.8\,- 1.1$\\
  5607242& $  1.33\,+  0.11\,-  0.12$& $  2.49\,+  0.09\,-  0.10$& $0.0866\,+0.0035\,-0.0034$& $ 3.770\,+ 0.010\,- 0.011$& $ 4.5\,+ 0.8\,- 0.7$\\
  5629080& $  1.33\,+  0.20\,-  0.14$& $  3.18\,+  0.20\,-  0.15$& $0.0413\,+0.0018\,-0.0019$& $ 3.556\,+ 0.011\,- 0.011$& $ 4.3\,+ 1.2\,- 1.4$\\
  5636956& $  1.37\,+  0.13\,-  0.13$& $  2.01\,+  0.07\,-  0.07$& $0.1681\,+0.0054\,-0.0054$& $ 3.967\,+ 0.013\,- 0.013$& $ 3.6\,+ 1.0\,- 0.7$\\
  5683538& $  1.39\,+  0.22\,-  0.12$& $  2.44\,+  0.14\,-  0.10$& $0.0961\,+0.0056\,-0.0054$& $ 3.809\,+ 0.016\,- 0.017$& $ 3.8\,+ 0.7\,- 1.2$\\
  5686856& $  1.14\,+  0.14\,-  0.11$& $  1.78\,+  0.09\,-  0.08$& $0.2032\,+0.0105\,-0.0101$& $ 3.996\,+ 0.012\,- 0.012$& $ 5.5\,+ 1.3\,- 0.9$\\
  5689219& $  1.38\,+  0.13\,-  0.11$& $  1.80\,+  0.06\,-  0.06$& $0.2360\,+0.0075\,-0.0073$& $ 4.067\,+ 0.013\,- 0.013$& $ 3.0\,+ 0.7\,- 0.7$\\
  5689820& $  1.15\,+  0.11\,-  0.11$& $  2.34\,+  0.09\,-  0.10$& $0.0904\,+0.0030\,-0.0030$& $ 3.762\,+ 0.011\,- 0.012$& $ 6.5\,+ 2.2\,- 1.4$\\
  5723165& $  1.35\,+  0.15\,-  0.15$& $  2.76\,+  0.13\,-  0.13$& $0.0641\,+0.0029\,-0.0028$& $ 3.684\,+ 0.014\,- 0.015$& $ 4.3\,+ 1.2\,- 1.0$\\
  5773155& $  1.34\,+  0.12\,-  0.17$& $  1.83\,+  0.08\,-  0.10$& $0.2150\,+0.0148\,-0.0139$& $ 4.032\,+ 0.018\,- 0.018$& $ 3.7\,+ 1.3\,- 0.7$\\
  5773345& $  1.45\,+  0.09\,-  0.10$& $  2.00\,+  0.05\,-  0.05$& $0.1813\,+0.0038\,-0.0037$& $ 3.996\,+ 0.010\,- 0.010$& $ 3.4\,+ 0.6\,- 0.6$\\
  5774694&             ...           &             ...           &             ...           &             ...          &        ...          \\
  5822889& $  1.76\,+  0.21\,-  0.19$& $  4.31\,+  0.20\,-  0.23$& $0.0220\,+0.0011\,-0.0011$& $ 3.412\,+ 0.015\,- 0.016$& $ 2.0\,+ 0.7\,- 0.6$\\
  5892169& $  1.50\,+  0.12\,-  0.15$& $  3.16\,+  0.11\,-  0.13$& $0.0476\,+0.0014\,-0.0013$& $ 3.614\,+ 0.010\,- 0.012$& $ 3.2\,+ 1.0\,- 0.7$\\
  5939450&             ...           &             ...           &             ...           &             ...          &        ...          \\
  5950854& $  0.99\,+  0.11\,-  0.10$& $  1.25\,+  0.05\,-  0.05$& $0.5080\,+0.0185\,-0.0177$& $ 4.240\,+ 0.013\,- 0.013$& $ 8.4\,+ 3.1\,- 2.7$\\
  5955122& $  1.28\,+  0.11\,-  0.15$& $  2.14\,+  0.07\,-  0.11$& $0.1301\,+0.0055\,-0.0050$& $ 3.880\,+ 0.011\,- 0.012$& $ 5.0\,+ 0.8\,- 0.6$\\
  5961597& $  1.54\,+  0.10\,-  0.18$& $  1.96\,+  0.05\,-  0.07$& $0.2048\,+0.0064\,-0.0064$& $ 4.039\,+ 0.014\,- 0.014$& $ 2.4\,+ 0.8\,- 0.5$\\
  6034893& $  1.88\,+  0.12\,-  0.16$& $  4.31\,+  0.12\,-  0.15$& $0.0235\,+0.0008\,-0.0008$& $ 3.441\,+ 0.010\,- 0.011$& $ 1.6\,+ 0.5\,- 0.3$\\
  6035199& $  1.26\,+  0.25\,-  0.18$& $  3.48\,+  0.25\,-  0.19$& $0.0298\,+0.0012\,-0.0013$& $ 3.454\,+ 0.019\,- 0.019$& $ 4.6\,+ 1.7\,- 1.8$\\
  6047087& $  1.16\,+  0.11\,-  0.13$& $  1.34\,+  0.05\,-  0.06$& $0.4771\,+0.0152\,-0.0147$& $ 4.244\,+ 0.014\,- 0.015$& $ 4.0\,+ 2.1\,- 1.4$\\
  6049366& $  1.23\,+  0.16\,-  0.13$& $  1.84\,+  0.10\,-  0.09$& $0.1960\,+0.0131\,-0.0130$& $ 3.996\,+ 0.021\,- 0.021$& $ 4.8\,+ 0.9\,- 1.2$\\
  6064910& $  1.40\,+  0.15\,-  0.13$& $  2.37\,+  0.10\,-  0.09$& $0.1057\,+0.0040\,-0.0040$& $ 3.836\,+ 0.015\,- 0.015$& $ 3.7\,+ 0.8\,- 0.9$\\
  6106120& $  1.36\,+  0.14\,-  0.16$& $  2.74\,+  0.11\,-  0.13$& $0.0657\,+0.0024\,-0.0023$& $ 3.692\,+ 0.015\,- 0.017$& $ 4.2\,+ 1.2\,- 0.9$\\
  6106415&             ...           &             ...           &             ...           &             ...          &        ...          \\
  6116048& $  1.11\,+  0.08\,-  0.08$& $  1.26\,+  0.04\,-  0.04$& $0.5508\,+0.0147\,-0.0138$& $ 4.280\,+ 0.008\,- 0.008$& $ 4.7\,+ 1.6\,- 1.4$\\
  6119013& $  1.57\,+  0.19\,-  0.23$& $  3.51\,+  0.21\,-  0.26$& $0.0365\,+0.0029\,-0.0025$& $ 3.543\,+ 0.011\,- 0.011$& $ 2.7\,+ 1.2\,- 0.8$\\
  6129877& $  1.15\,+  0.10\,-  0.16$& $  1.36\,+  0.04\,-  0.06$& $0.4611\,+0.0153\,-0.0148$& $ 4.233\,+ 0.014\,- 0.017$& $ 4.6\,+ 2.6\,- 1.4$\\
  6145937& $  1.06\,+  0.14\,-  0.12$& $  2.27\,+  0.12\,-  0.11$& $0.0903\,+0.0041\,-0.0043$& $ 3.750\,+ 0.013\,- 0.013$& $ 6.8\,+ 2.4\,- 1.6$\\
  6225718&             ...           &             ...           &             ...           &             ...          &        ...          \\
  6232600& $  1.23\,+  0.13\,-  0.15$& $  1.34\,+  0.06\,-  0.06$& $0.5066\,+0.0382\,-0.0373$& $ 4.269\,+ 0.025\,- 0.026$& $ 2.3\,+ 1.8\,- 1.3$\\
  6287060& $  1.14\,+  0.10\,-  0.16$& $  1.48\,+  0.05\,-  0.07$& $0.3451\,+0.0130\,-0.0127$& $ 4.146\,+ 0.016\,- 0.020$& $ 5.6\,+ 3.0\,- 1.3$\\
  6290627& $  1.38\,+  0.25\,-  0.12$& $  3.73\,+  0.27\,-  0.14$& $0.0265\,+0.0011\,-0.0011$& $ 3.437\,+ 0.013\,- 0.013$& $ 3.7\,+ 1.0\,- 1.4$\\
  6308642& $  1.28\,+  0.11\,-  0.12$& $  2.37\,+  0.09\,-  0.10$& $0.0957\,+0.0038\,-0.0037$& $ 3.793\,+ 0.013\,- 0.014$& $ 5.0\,+ 0.8\,- 0.7$\\
  6363365& $  1.12\,+  0.13\,-  0.11$& $  1.41\,+  0.06\,-  0.05$& $0.3993\,+0.0138\,-0.0136$& $ 4.188\,+ 0.016\,- 0.016$& $ 4.6\,+ 1.8\,- 1.6$\\
  6370489& $  1.30\,+  0.12\,-  0.12$& $  2.08\,+  0.08\,-  0.08$& $0.1450\,+0.0053\,-0.0052$& $ 3.916\,+ 0.012\,- 0.013$& $ 4.4\,+ 0.8\,- 0.8$\\
  6421967& $  1.24\,+  0.10\,-  0.11$& $  1.27\,+  0.04\,-  0.05$& $0.6012\,+0.0252\,-0.0238$& $ 4.321\,+ 0.015\,- 0.017$& $ 1.4\,+ 1.4\,- 1.1$\\
  6430804& $  1.12\,+  0.11\,-  0.11$& $  3.18\,+  0.13\,-  0.13$& $0.0347\,+0.0012\,-0.0012$& $ 3.481\,+ 0.009\,- 0.009$& $ 6.2\,+ 2.2\,- 1.0$\\
  6442183&             ...           &             ...           &             ...           &             ...          &        ...          \\
  6448798& $  1.40\,+  0.22\,-  0.12$& $  2.40\,+  0.14\,-  0.10$& $0.1023\,+0.0060\,-0.0058$& $ 3.829\,+ 0.017\,- 0.017$& $ 3.8\,+ 0.7\,- 1.3$\\
  6450651& $  1.10\,+  0.18\,-  0.12$& $  1.72\,+  0.11\,-  0.09$& $0.2171\,+0.0166\,-0.0160$& $ 4.010\,+ 0.020\,- 0.021$& $ 6.5\,+ 1.9\,- 1.7$\\
  6505044& $  1.33\,+  0.06\,-  0.11$& $  3.83\,+  0.09\,-  0.14$& $0.0238\,+0.0007\,-0.0007$& $ 3.395\,+ 0.009\,- 0.009$& $ 4.6\,+ 1.1\,- 0.8$\\
  6508366& $  1.42\,+  0.14\,-  0.13$& $  2.13\,+  0.07\,-  0.08$& $0.1475\,+0.0047\,-0.0046$& $ 3.935\,+ 0.012\,- 0.013$& $ 3.3\,+ 1.0\,- 0.8$\\
  6520835& $  1.36\,+  0.18\,-  0.13$& $  2.17\,+  0.10\,-  0.08$& $0.1331\,+0.0044\,-0.0042$& $ 3.901\,+ 0.016\,- 0.016$& $ 4.3\,+ 0.7\,- 1.2$\\
  6529109& $  1.35\,+  0.07\,-  0.22$& $  1.90\,+  0.05\,-  0.10$& $0.1921\,+0.0065\,-0.0064$& $ 3.998\,+ 0.013\,- 0.021$& $ 4.5\,+ 2.5\,- 0.7$\\
  6530901& $  1.26\,+  0.13\,-  0.17$& $  1.55\,+  0.06\,-  0.08$& $0.3371\,+0.0132\,-0.0131$& $ 4.155\,+ 0.018\,- 0.023$& $ 3.4\,+ 1.6\,- 1.1$\\
  6531928& $  1.11\,+  0.14\,-  0.12$& $  2.79\,+  0.14\,-  0.13$& $0.0511\,+0.0022\,-0.0022$& $ 3.592\,+ 0.013\,- 0.013$& $ 6.0\,+ 1.5\,- 1.4$\\
  6587236& $  1.45\,+  0.16\,-  0.16$& $  3.00\,+  0.17\,-  0.16$& $0.0534\,+0.0045\,-0.0045$& $ 3.643\,+ 0.020\,- 0.021$& $ 3.4\,+ 0.9\,- 0.7$\\
  6592305& $  1.55\,+  0.08\,-  0.21$& $  2.35\,+  0.06\,-  0.11$& $0.1182\,+0.0031\,-0.0031$& $ 3.880\,+ 0.010\,- 0.018$& $ 3.0\,+ 1.3\,- 0.4$\\
  6593461& $  0.94\,+  0.20\,-  0.11$& $  1.29\,+  0.08\,-  0.06$& $0.4394\,+0.0208\,-0.0201$& $ 4.193\,+ 0.026\,- 0.023$& $10.7\,+ 4.0\,- 4.9$\\
  6593620& $  1.03\,+  0.18\,-  0.12$& $  1.61\,+  0.10\,-  0.08$& $0.2450\,+0.0170\,-0.0164$& $ 4.035\,+ 0.024\,- 0.023$& $ 8.7\,+ 2.5\,- 2.6$\\
  6603624& $  0.98\,+  0.06\,-  0.08$& $  1.14\,+  0.03\,-  0.04$& $0.6653\,+0.0219\,-0.0210$& $ 4.316\,+ 0.009\,- 0.009$& $ 9.7\,+ 3.2\,- 2.7$\\
  6605673& $  1.23\,+  0.13\,-  0.10$& $  1.71\,+  0.06\,-  0.06$& $0.2488\,+0.0069\,-0.0068$& $ 4.065\,+ 0.014\,- 0.014$& $ 4.5\,+ 0.9\,- 1.1$\\
  6612225& $  1.36\,+  0.10\,-  0.15$& $  1.90\,+  0.06\,-  0.08$& $0.1987\,+0.0067\,-0.0066$& $ 4.013\,+ 0.011\,- 0.012$& $ 3.5\,+ 1.2\,- 0.5$\\
  6671492& $  1.39\,+  0.28\,-  0.10$& $  2.43\,+  0.16\,-  0.08$& $0.0974\,+0.0041\,-0.0040$& $ 3.815\,+ 0.017\,- 0.015$& $ 4.0\,+ 0.6\,- 1.5$\\
  6679371& $  1.66\,+  0.07\,-  0.11$& $  2.26\,+  0.04\,-  0.06$& $0.1435\,+0.0041\,-0.0040$& $ 3.947\,+ 0.010\,- 0.011$& $ 2.1\,+ 0.5\,- 0.4$\\
  6688822& $  1.18\,+  0.10\,-  0.13$& $  2.15\,+  0.08\,-  0.10$& $0.1174\,+0.0053\,-0.0050$& $ 3.839\,+ 0.013\,- 0.013$& $ 5.8\,+ 1.5\,- 0.7$\\
  6689943& $  1.21\,+  0.09\,-  0.08$& $  1.51\,+  0.04\,-  0.05$& $0.3555\,+0.0126\,-0.0123$& $ 4.165\,+ 0.013\,- 0.014$& $ 4.7\,+ 1.0\,- 1.0$\\
  6693861& $  1.21\,+  0.13\,-  0.17$& $  2.20\,+  0.10\,-  0.12$& $0.1147\,+0.0065\,-0.0051$& $ 3.839\,+ 0.015\,- 0.017$& $ 5.1\,+ 1.3\,- 0.7$\\
  6766513& $  1.41\,+  0.16\,-  0.15$& $  2.13\,+  0.09\,-  0.09$& $0.1458\,+0.0062\,-0.0063$& $ 3.928\,+ 0.020\,- 0.018$& $ 3.3\,+ 1.1\,- 1.0$\\
  6802438& $  1.16\,+  0.19\,-  0.16$& $  2.62\,+  0.16\,-  0.14$& $0.0643\,+0.0025\,-0.0025$& $ 3.665\,+ 0.018\,- 0.018$& $ 5.6\,+ 2.0\,- 1.5$\\
  6806100& $  1.16\,+  0.09\,-  0.14$& $  2.07\,+  0.09\,-  0.12$& $0.1297\,+0.0114\,-0.0109$& $ 3.865\,+ 0.024\,- 0.025$& $ 7.0\,+ 2.3\,- 1.1$\\
  6837853& $  1.07\,+  0.11\,-  0.16$& $  1.35\,+  0.05\,-  0.08$& $0.4338\,+0.0160\,-0.0157$& $ 4.204\,+ 0.017\,- 0.022$& $ 7.0\,+ 4.0\,- 2.2$\\
  6848299& $  0.97\,+  0.15\,-  0.15$& $  1.80\,+  0.15\,-  0.13$& $0.1664\,+0.0151\,-0.0148$& $ 3.913\,+ 0.017\,- 0.017$& $10.4\,+ 4.2\,- 3.0$\\
  6853020& $  1.29\,+  0.23\,-  0.12$& $  2.01\,+  0.10\,-  0.08$& $0.1647\,+0.0080\,-0.0078$& $ 3.956\,+ 0.024\,- 0.020$& $ 4.4\,+ 0.7\,- 1.6$\\
  6863041& $  1.30\,+  0.12\,-  0.13$& $  2.37\,+  0.10\,-  0.10$& $0.0973\,+0.0058\,-0.0052$& $ 3.801\,+ 0.016\,- 0.017$& $ 5.0\,+ 0.8\,- 0.9$\\
  6933899& $  1.22\,+  0.07\,-  0.17$& $  1.63\,+  0.05\,-  0.08$& $0.2783\,+0.0087\,-0.0084$& $ 4.091\,+ 0.010\,- 0.014$& $ 5.6\,+ 2.7\,- 1.0$\\
  6947945& $  1.17\,+  0.15\,-  0.19$& $  2.25\,+  0.15\,-  0.18$& $0.1026\,+0.0082\,-0.0069$& $ 3.801\,+ 0.009\,- 0.009$& $ 5.5\,+ 2.4\,- 0.9$\\
  7019341& $  0.98\,+  0.20\,-  0.12$& $  1.39\,+  0.10\,-  0.08$& $0.3650\,+0.0257\,-0.0244$& $ 4.145\,+ 0.020\,- 0.020$& $10.7\,+ 3.6\,- 4.7$\\
  7038145& $  1.39\,+  0.27\,-  0.11$& $  2.41\,+  0.13\,-  0.08$& $0.1001\,+0.0033\,-0.0033$& $ 3.820\,+ 0.023\,- 0.015$& $ 4.1\,+ 0.6\,- 1.5$\\
  7103006& $  1.38\,+  0.13\,-  0.16$& $  1.92\,+  0.07\,-  0.07$& $0.1957\,+0.0070\,-0.0069$& $ 4.011\,+ 0.014\,- 0.016$& $ 3.4\,+ 1.2\,- 0.7$\\
  7107778& $  1.39\,+  0.17\,-  0.14$& $  2.96\,+  0.14\,-  0.13$& $0.0538\,+0.0020\,-0.0019$& $ 3.640\,+ 0.014\,- 0.014$& $ 4.1\,+ 1.2\,- 1.2$\\
  7133688& $  1.36\,+  0.13\,-  0.17$& $  1.89\,+  0.08\,-  0.09$& $0.1994\,+0.0127\,-0.0119$& $ 4.014\,+ 0.019\,- 0.020$& $ 3.5\,+ 1.4\,- 0.7$\\
  7174470& $  1.34\,+  0.25\,-  0.14$& $  2.25\,+  0.12\,-  0.10$& $0.1183\,+0.0053\,-0.0051$& $ 3.863\,+ 0.025\,- 0.020$& $ 4.3\,+ 0.8\,- 1.5$\\
  7206837& $  1.30\,+  0.11\,-  0.13$& $  1.56\,+  0.05\,-  0.06$& $0.3435\,+0.0115\,-0.0111$& $ 4.165\,+ 0.013\,- 0.015$& $ 3.0\,+ 1.0\,- 0.8$\\
  7216846& $  1.37\,+  0.21\,-  0.15$& $  3.12\,+  0.18\,-  0.14$& $0.0452\,+0.0018\,-0.0018$& $ 3.588\,+ 0.015\,- 0.017$& $ 4.2\,+ 1.2\,- 1.3$\\
  7218053&             ...           &             ...           &             ...           &             ...          &        ...          \\
  7264595& $  1.31\,+  0.15\,-  0.15$& $  2.71\,+  0.16\,-  0.15$& $0.0660\,+0.0053\,-0.0050$& $ 3.690\,+ 0.018\,- 0.018$& $ 4.3\,+ 1.0\,- 0.9$\\
  7282890& $  1.50\,+  0.12\,-  0.22$& $  2.33\,+  0.08\,-  0.11$& $0.1156\,+0.0037\,-0.0036$& $ 3.868\,+ 0.015\,- 0.020$& $ 3.1\,+ 1.3\,- 0.7$\\
  7296438& $  0.91\,+  0.19\,-  0.11$& $  1.30\,+  0.08\,-  0.05$& $0.4155\,+0.0217\,-0.0212$& $ 4.172\,+ 0.027\,- 0.023$& $12.3\,+ 3.6\,- 5.0$\\
  7341231&             ...           &             ...           &             ...           &             ...          &        ...          \\
  7376493& $  0.97\,+  0.13\,-  0.11$& $  1.49\,+  0.08\,-  0.07$& $0.2951\,+0.0148\,-0.0147$& $ 4.080\,+ 0.018\,- 0.017$& $10.0\,+ 2.9\,- 2.7$\\
  7383120& $  1.16\,+  0.11\,-  0.16$& $  1.42\,+  0.05\,-  0.08$& $0.4049\,+0.0213\,-0.0206$& $ 4.196\,+ 0.016\,- 0.018$& $ 4.8\,+ 2.8\,- 1.3$\\
  7386523& $  1.19\,+  0.13\,-  0.16$& $  2.11\,+  0.11\,-  0.12$& $0.1258\,+0.0099\,-0.0096$& $ 3.859\,+ 0.024\,- 0.022$& $ 5.5\,+ 1.6\,- 0.7$\\
  7429287& $  1.08\,+  0.17\,-  0.10$& $  1.59\,+  0.09\,-  0.07$& $0.2710\,+0.0104\,-0.0103$& $ 4.073\,+ 0.012\,- 0.012$& $ 7.8\,+ 1.8\,- 2.6$\\
  7448374& $  1.27\,+  0.12\,-  0.25$& $  2.30\,+  0.09\,-  0.20$& $0.1052\,+0.0065\,-0.0040$& $ 3.819\,+ 0.012\,- 0.012$& $ 5.1\,+ 1.9\,- 0.7$\\
  7465072& $  1.15\,+  0.22\,-  0.11$& $  1.66\,+  0.10\,-  0.08$& $0.2532\,+0.0260\,-0.0245$& $ 4.061\,+ 0.034\,- 0.033$& $ 5.2\,+ 1.2\,- 1.8$\\
% 7510397& $  1.28\,+  0.10\,-  0.09$& $  1.83\,+  0.05\,-  0.05$& $0.2096\,+0.0056\,-0.0055$& $ 4.021\,+ 0.011\,- 0.011$& $ 4.4\,+ 0.6\,- 0.8$\\
  7529180& $  1.36\,+  0.09\,-  0.12$& $  1.47\,+  0.05\,-  0.06$& $0.4238\,+0.0252\,-0.0239$& $ 4.232\,+ 0.019\,- 0.019$& $ 1.6\,+ 1.0\,- 0.6$\\
  7530690& $  1.35\,+  0.07\,-  0.09$& $  1.34\,+  0.04\,-  0.04$& $0.5547\,+0.0304\,-0.0261$& $ 4.311\,+ 0.013\,- 0.014$& $ 0.3\,+ 0.8\,- 0.4$\\
  7534011& $  1.03\,+  0.11\,-  0.13$& $  1.78\,+  0.09\,-  0.12$& $0.1826\,+0.0124\,-0.0109$& $ 3.948\,+ 0.013\,- 0.013$& $ 9.5\,+ 3.2\,- 1.9$\\
  7584900& $  1.28\,+  0.09\,-  0.11$& $  3.67\,+  0.11\,-  0.14$& $0.0260\,+0.0008\,-0.0008$& $ 3.416\,+ 0.008\,- 0.009$& $ 5.1\,+ 1.2\,- 1.0$\\
  7591963& $  1.24\,+  0.15\,-  0.15$& $  1.89\,+  0.07\,-  0.09$& $0.1865\,+0.0062\,-0.0059$& $ 3.983\,+ 0.017\,- 0.020$& $ 5.3\,+ 1.3\,- 1.2$\\
  7611858& $  1.07\,+  0.18\,-  0.12$& $  1.53\,+  0.08\,-  0.08$& $0.3069\,+0.0151\,-0.0147$& $ 4.108\,+ 0.022\,- 0.024$& $ 7.2\,+ 2.5\,- 2.5$\\
  7622208& $  1.39\,+  0.11\,-  0.19$& $  1.92\,+  0.07\,-  0.10$& $0.1942\,+0.0086\,-0.0084$& $ 4.008\,+ 0.013\,- 0.014$& $ 3.2\,+ 1.7\,- 0.7$\\
  7628676& $  1.48\,+  0.12\,-  0.16$& $  3.18\,+  0.12\,-  0.14$& $0.0458\,+0.0016\,-0.0016$& $ 3.599\,+ 0.010\,- 0.011$& $ 3.4\,+ 1.2\,- 0.7$\\
  7668623& $  1.36\,+  0.20\,-  0.14$& $  2.27\,+  0.11\,-  0.09$& $0.1173\,+0.0044\,-0.0043$& $ 3.862\,+ 0.020\,- 0.018$& $ 4.1\,+ 0.9\,- 1.2$\\
  7680114& $  1.06\,+  0.11\,-  0.12$& $  1.40\,+  0.05\,-  0.06$& $0.3876\,+0.0122\,-0.0120$& $ 4.171\,+ 0.012\,- 0.014$& $ 8.1\,+ 3.0\,- 2.4$\\
  7700968& $  1.00\,+  0.12\,-  0.12$& $  1.21\,+  0.06\,-  0.06$& $0.5652\,+0.0305\,-0.0291$& $ 4.272\,+ 0.019\,- 0.018$& $ 7.5\,+ 3.3\,- 2.9$\\
  7739672& $  1.26\,+  0.13\,-  0.21$& $  1.74\,+  0.07\,-  0.10$& $0.2354\,+0.0110\,-0.0109$& $ 4.048\,+ 0.020\,- 0.026$& $ 4.6\,+ 2.3\,- 1.1$\\
  7747078&             ...           &             ...           &             ...           &             ...          &        ...          \\
  7771282& $  1.32\,+  0.10\,-  0.18$& $  1.65\,+  0.05\,-  0.07$& $0.2917\,+0.0127\,-0.0124$& $ 4.119\,+ 0.016\,- 0.019$& $ 3.2\,+ 1.4\,- 0.7$\\
  7799349& $  1.27\,+  0.11\,-  0.11$& $  2.74\,+  0.09\,-  0.09$& $0.0615\,+0.0017\,-0.0017$& $ 3.664\,+ 0.013\,- 0.013$& $ 5.2\,+ 1.1\,- 0.9$\\
  7799430& $  1.08\,+  0.14\,-  0.14$& $  2.75\,+  0.14\,-  0.15$& $0.0521\,+0.0023\,-0.0022$& $ 3.592\,+ 0.012\,- 0.013$& $ 6.9\,+ 3.9\,- 1.7$\\
  7800289& $  1.69\,+  0.20\,-  0.21$& $  3.00\,+  0.13\,-  0.14$& $0.0629\,+0.0021\,-0.0023$& $ 3.713\,+ 0.015\,- 0.019$& $ 2.4\,+ 0.7\,- 0.7$\\
  7833440& $  1.16\,+  0.13\,-  0.10$& $  1.70\,+  0.07\,-  0.05$& $0.2348\,+0.0081\,-0.0081$& $ 4.039\,+ 0.017\,- 0.014$& $ 4.8\,+ 0.9\,- 0.9$\\
  7870112& $  1.01\,+  0.13\,-  0.12$& $  1.57\,+  0.08\,-  0.07$& $0.2607\,+0.0105\,-0.0103$& $ 4.049\,+ 0.023\,- 0.018$& $ 9.9\,+ 2.9\,- 2.6$\\
  7871531& $  0.82\,+  0.10\,-  0.05$& $  0.87\,+  0.03\,-  0.02$& $1.2693\,+0.0612\,-0.0605$& $ 4.481\,+ 0.020\,- 0.018$& $11.8\,+ 4.0\,- 6.2$\\
  7880676& $  1.41\,+  0.15\,-  0.11$& $  2.07\,+  0.07\,-  0.07$& $0.1586\,+0.0053\,-0.0053$& $ 3.955\,+ 0.014\,- 0.014$& $ 3.6\,+ 0.7\,- 0.9$\\
  7910848& $  1.09\,+  0.19\,-  0.11$& $  1.56\,+  0.08\,-  0.06$& $0.2855\,+0.0118\,-0.0115$& $ 4.087\,+ 0.026\,- 0.019$& $ 6.3\,+ 1.9\,- 2.2$\\
  7914731& $  1.38\,+  0.13\,-  0.15$& $  2.76\,+  0.14\,-  0.13$& $0.0654\,+0.0046\,-0.0045$& $ 3.693\,+ 0.018\,- 0.019$& $ 4.0\,+ 0.9\,- 0.7$\\
  7938112& $  1.37\,+  0.13\,-  0.17$& $  1.84\,+  0.07\,-  0.09$& $0.2190\,+0.0130\,-0.0125$& $ 4.043\,+ 0.018\,- 0.020$& $ 3.2\,+ 1.4\,- 0.7$\\
  7940546& $  1.33\,+  0.08\,-  0.10$& $  1.93\,+  0.04\,-  0.05$& $0.1862\,+0.0042\,-0.0042$& $ 3.992\,+ 0.011\,- 0.011$& $ 3.8\,+ 1.0\,- 0.6$\\
  7970740& $  0.82\,+  0.11\,-  0.05$& $  0.80\,+  0.03\,-  0.02$& $1.6327\,+0.0797\,-0.0792$& $ 4.557\,+ 0.017\,- 0.018$& $ 6.2\,+ 3.3\,- 5.9$\\
  7976303& $  1.22\,+  0.09\,-  0.11$& $  2.04\,+  0.06\,-  0.07$& $0.1428\,+0.0045\,-0.0045$& $ 3.901\,+ 0.013\,- 0.013$& $ 4.9\,+ 0.9\,- 0.7$\\
  8006161& $  0.82\,+  0.08\,-  0.05$& $  0.88\,+  0.03\,-  0.02$& $1.2039\,+0.0303\,-0.0293$& $ 4.464\,+ 0.012\,- 0.010$& $13.8\,+ 3.8\,- 5.4$\\
  8012842& $  0.95\,+  0.18\,-  0.11$& $  1.25\,+  0.07\,-  0.06$& $0.4922\,+0.0241\,-0.0233$& $ 4.227\,+ 0.023\,- 0.023$& $10.0\,+ 3.7\,- 4.3$\\
  8016496& $  1.43\,+  0.15\,-  0.12$& $  2.04\,+  0.08\,-  0.08$& $0.1699\,+0.0069\,-0.0066$& $ 3.976\,+ 0.014\,- 0.015$& $ 3.2\,+ 0.7\,- 0.8$\\
  8018599& $  1.53\,+  0.15\,-  0.16$& $  3.32\,+  0.12\,-  0.12$& $0.0418\,+0.0019\,-0.0018$& $ 3.579\,+ 0.018\,- 0.018$& $ 2.9\,+ 0.8\,- 0.6$\\
  8019508& $  1.41\,+  0.30\,-  0.12$& $  2.59\,+  0.17\,-  0.12$& $0.0820\,+0.0063\,-0.0059$& $ 3.766\,+ 0.021\,- 0.020$& $ 3.7\,+ 0.7\,- 1.5$\\
  8026226& $  1.48\,+  0.14\,-  0.14$& $  2.84\,+  0.11\,-  0.11$& $0.0644\,+0.0024\,-0.0024$& $ 3.700\,+ 0.015\,- 0.014$& $ 3.2\,+ 0.8\,- 0.7$\\
  8027956& $  1.12\,+  0.19\,-  0.13$& $  1.71\,+  0.09\,-  0.08$& $0.2274\,+0.0117\,-0.0111$& $ 4.028\,+ 0.022\,- 0.021$& $ 6.3\,+ 1.9\,- 1.9$\\
  8045442& $  1.44\,+  0.14\,-  0.18$& $  3.01\,+  0.11\,-  0.12$& $0.0530\,+0.0022\,-0.0023$& $ 3.638\,+ 0.016\,- 0.017$& $ 3.5\,+ 1.0\,- 0.6$\\
  8106950& $  1.12\,+  0.14\,-  0.12$& $  1.73\,+  0.08\,-  0.07$& $0.2158\,+0.0102\,-0.0101$& $ 4.010\,+ 0.018\,- 0.017$& $ 5.8\,+ 1.6\,- 1.1$\\
  8114155& $  0.99\,+  0.18\,-  0.11$& $  1.51\,+  0.09\,-  0.07$& $0.2881\,+0.0123\,-0.0124$& $ 4.077\,+ 0.022\,- 0.018$& $ 9.8\,+ 2.9\,- 3.4$\\
  8150065& $  1.21\,+  0.10\,-  0.12$& $  1.42\,+  0.05\,-  0.06$& $0.4279\,+0.0166\,-0.0163$& $ 4.219\,+ 0.013\,- 0.015$& $ 3.4\,+ 1.5\,- 1.0$\\
  8172589& $  1.14\,+  0.15\,-  0.17$& $  2.15\,+  0.13\,-  0.14$& $0.1145\,+0.0105\,-0.0097$& $ 3.827\,+ 0.024\,- 0.024$& $ 6.0\,+ 2.3\,- 1.0$\\
  8174170& $  1.25\,+  0.13\,-  0.20$& $  2.18\,+  0.12\,-  0.16$& $0.1216\,+0.0095\,-0.0085$& $ 3.859\,+ 0.016\,- 0.016$& $ 4.9\,+ 1.3\,- 0.8$\\
  8174981& $  1.38\,+  0.12\,-  0.19$& $  2.05\,+  0.08\,-  0.09$& $0.1581\,+0.0066\,-0.0065$& $ 3.948\,+ 0.014\,- 0.020$& $ 4.0\,+ 1.2\,- 0.7$\\
  8176564& $  1.19\,+  0.11\,-  0.12$& $  1.55\,+  0.05\,-  0.06$& $0.3226\,+0.0118\,-0.0109$& $ 4.136\,+ 0.012\,- 0.013$& $ 4.6\,+ 1.6\,- 0.8$\\
  8179536& $  1.28\,+  0.11\,-  0.13$& $  1.36\,+  0.04\,-  0.05$& $0.5040\,+0.0192\,-0.0190$& $ 4.273\,+ 0.014\,- 0.015$& $ 1.8\,+ 1.2\,- 0.9$\\
  8179643& $  1.34\,+  0.14\,-  0.14$& $  1.97\,+  0.09\,-  0.10$& $0.1756\,+0.0100\,-0.0096$& $ 3.975\,+ 0.015\,- 0.015$& $ 4.0\,+ 0.9\,- 0.8$\\
  8179973& $  1.28\,+  0.10\,-  0.12$& $  3.54\,+  0.10\,-  0.12$& $0.0288\,+0.0006\,-0.0006$& $ 3.445\,+ 0.010\,- 0.012$& $ 5.2\,+ 1.2\,- 0.9$\\
  8216936& $  1.37\,+  0.14\,-  0.17$& $  1.92\,+  0.08\,-  0.09$& $0.1943\,+0.0128\,-0.0125$& $ 4.008\,+ 0.019\,- 0.019$& $ 3.4\,+ 1.3\,- 0.7$\\
  8228742& $  1.34\,+  0.09\,-  0.09$& $  1.87\,+  0.05\,-  0.05$& $0.2053\,+0.0051\,-0.0049$& $ 4.021\,+ 0.011\,- 0.011$& $ 4.0\,+ 0.7\,- 0.6$\\
  8241455& $  1.38\,+  0.25\,-  0.13$& $  2.45\,+  0.12\,-  0.09$& $0.0941\,+0.0030\,-0.0030$& $ 3.801\,+ 0.021\,- 0.017$& $ 3.9\,+ 0.8\,- 1.3$\\
  8249189& $  1.33\,+  0.11\,-  0.19$& $  1.70\,+  0.09\,-  0.10$& $0.2652\,+0.0258\,-0.0254$& $ 4.090\,+ 0.026\,- 0.026$& $ 3.4\,+ 1.5\,- 0.8$\\
  8289241& $  1.13\,+  0.12\,-  0.12$& $  1.33\,+  0.06\,-  0.06$& $0.4805\,+0.0272\,-0.0256$& $ 4.242\,+ 0.017\,- 0.017$& $ 4.0\,+ 1.9\,- 1.5$\\
  8298626& $  1.16\,+  0.11\,-  0.13$& $  1.37\,+  0.05\,-  0.06$& $0.4527\,+0.0158\,-0.0152$& $ 4.230\,+ 0.013\,- 0.015$& $ 3.9\,+ 2.0\,- 1.3$\\
  8321567& $  1.01\,+  0.13\,-  0.11$& $  1.56\,+  0.07\,-  0.06$& $0.2659\,+0.0086\,-0.0087$& $ 4.055\,+ 0.019\,- 0.017$& $ 9.5\,+ 2.7\,- 2.4$\\
  8360349& $  1.64\,+  0.09\,-  0.28$& $  2.60\,+  0.07\,-  0.15$& $0.0918\,+0.0028\,-0.0027$& $ 3.813\,+ 0.012\,- 0.021$& $ 2.5\,+ 1.4\,- 0.3$\\
  8367710& $  1.40\,+  0.15\,-  0.12$& $  2.00\,+  0.07\,-  0.07$& $0.1750\,+0.0067\,-0.0066$& $ 3.983\,+ 0.014\,- 0.015$& $ 3.4\,+ 0.8\,- 0.8$\\
  8377423& $  1.21\,+  0.19\,-  0.14$& $  1.99\,+  0.12\,-  0.11$& $0.1560\,+0.0153\,-0.0157$& $ 3.928\,+ 0.032\,- 0.031$& $ 5.1\,+ 1.1\,- 1.3$\\
  8379927& $  1.20\,+  0.06\,-  0.07$& $  1.15\,+  0.02\,-  0.02$& $0.7936\,+0.0145\,-0.0148$& $ 4.396\,+ 0.008\,- 0.009$& $ 1.2\,+ 1.2\,- 1.0$\\
  8391021& $  1.26\,+  0.10\,-  0.11$& $  1.54\,+  0.05\,-  0.05$& $0.3469\,+0.0111\,-0.0110$& $ 4.163\,+ 0.010\,- 0.011$& $ 3.6\,+ 0.9\,- 0.8$\\
  8394589& $  1.06\,+  0.11\,-  0.11$& $  1.18\,+  0.05\,-  0.05$& $0.6447\,+0.0236\,-0.0227$& $ 4.318\,+ 0.015\,- 0.015$& $ 4.1\,+ 2.2\,- 1.8$\\
  8408931& $  1.56\,+  0.28\,-  0.15$& $  2.91\,+  0.15\,-  0.11$& $0.0633\,+0.0024\,-0.0022$& $ 3.704\,+ 0.021\,- 0.017$& $ 2.9\,+ 0.7\,- 1.2$\\
  8414062& $  1.35\,+  0.11\,-  0.15$& $  1.71\,+  0.06\,-  0.07$& $0.2703\,+0.0145\,-0.0139$& $ 4.101\,+ 0.019\,- 0.021$& $ 2.9\,+ 1.1\,- 0.7$\\
  8416311& $  1.41\,+  0.15\,-  0.09$& $  2.21\,+  0.09\,-  0.06$& $0.1313\,+0.0043\,-0.0042$& $ 3.901\,+ 0.014\,- 0.013$& $ 3.6\,+ 0.6\,- 1.1$\\
  8420801& $  1.35\,+  0.10\,-  0.19$& $  1.74\,+  0.06\,-  0.08$& $0.2524\,+0.0130\,-0.0127$& $ 4.080\,+ 0.017\,- 0.020$& $ 3.1\,+ 1.6\,- 0.7$\\
  8424992& $  0.96\,+  0.10\,-  0.11$& $  1.06\,+  0.05\,-  0.05$& $0.8009\,+0.0390\,-0.0374$& $ 4.367\,+ 0.016\,- 0.017$& $ 7.8\,+ 4.1\,- 3.1$\\
  8435400& $  1.50\,+  0.13\,-  0.21$& $  2.34\,+  0.12\,-  0.13$& $0.1140\,+0.0072\,-0.0071$& $ 3.863\,+ 0.016\,- 0.016$& $ 3.1\,+ 1.2\,- 0.7$\\
  8491374& $  1.38\,+  0.14\,-  0.19$& $  1.95\,+  0.09\,-  0.10$& $0.1822\,+0.0132\,-0.0127$& $ 3.988\,+ 0.023\,- 0.023$& $ 3.3\,+ 1.5\,- 0.7$\\
  8493735& $  1.33\,+  0.14\,-  0.15$& $  2.57\,+  0.11\,-  0.12$& $0.0788\,+0.0038\,-0.0038$& $ 3.743\,+ 0.015\,- 0.015$& $ 4.2\,+ 0.9\,- 0.7$\\
  8493800& $  1.27\,+  0.10\,-  0.12$& $  1.49\,+  0.05\,-  0.06$& $0.3875\,+0.0163\,-0.0161$& $ 4.196\,+ 0.016\,- 0.017$& $ 3.2\,+ 1.1\,- 0.9$\\
  8499940& $  1.14\,+  0.15\,-  0.13$& $  1.65\,+  0.07\,-  0.07$& $0.2561\,+0.0081\,-0.0079$& $ 4.063\,+ 0.020\,- 0.021$& $ 5.9\,+ 1.9\,- 1.6$\\
  8516041& $  1.09\,+  0.13\,-  0.12$& $  1.30\,+  0.06\,-  0.06$& $0.4945\,+0.0280\,-0.0278$& $ 4.246\,+ 0.018\,- 0.019$& $ 4.8\,+ 2.4\,- 1.9$\\
  8524425& $  1.14\,+  0.08\,-  0.09$& $  1.83\,+  0.05\,-  0.06$& $0.1854\,+0.0053\,-0.0052$& $ 3.968\,+ 0.008\,- 0.009$& $ 7.2\,+ 1.3\,- 0.9$\\
  8547279& $  1.32\,+  0.33\,-  0.27$& $  3.34\,+  0.33\,-  0.29$& $0.0352\,+0.0030\,-0.0028$& $ 3.509\,+ 0.026\,- 0.029$& $ 4.4\,+ 2.7\,- 2.0$\\
  8561221& $  1.34\,+  0.21\,-  0.17$& $  3.05\,+  0.17\,-  0.15$& $0.0469\,+0.0014\,-0.0013$& $ 3.595\,+ 0.017\,- 0.018$& $ 4.2\,+ 1.4\,- 1.3$\\
  8574769& $  0.92\,+  0.11\,-  0.11$& $  1.50\,+  0.07\,-  0.07$& $0.2711\,+0.0123\,-0.0120$& $ 4.047\,+ 0.016\,- 0.016$& $13.8\,+ 3.9\,- 3.6$\\
  8579578& $  1.37\,+  0.16\,-  0.16$& $  2.16\,+  0.09\,-  0.08$& $0.1368\,+0.0054\,-0.0051$& $ 3.909\,+ 0.017\,- 0.022$& $ 3.8\,+ 1.1\,- 0.9$\\
  8621637& $  1.12\,+  0.11\,-  0.14$& $  1.86\,+  0.08\,-  0.09$& $0.1741\,+0.0083\,-0.0082$& $ 3.946\,+ 0.015\,- 0.016$& $ 7.0\,+ 1.9\,- 1.0$\\
  8656342& $  1.10\,+  0.20\,-  0.11$& $  1.59\,+  0.09\,-  0.06$& $0.2711\,+0.0114\,-0.0113$& $ 4.073\,+ 0.026\,- 0.020$& $ 6.2\,+ 1.8\,- 2.2$\\
  8677016& $  1.15\,+  0.14\,-  0.15$& $  1.35\,+  0.08\,-  0.08$& $0.4648\,+0.0456\,-0.0435$& $ 4.235\,+ 0.026\,- 0.028$& $ 3.9\,+ 2.4\,- 1.6$\\
  8694723& $  1.26\,+  0.10\,-  0.11$& $  1.60\,+  0.04\,-  0.05$& $0.3092\,+0.0068\,-0.0066$& $ 4.131\,+ 0.011\,- 0.012$& $ 3.7\,+ 1.0\,- 0.9$\\
  8696343& $  1.11\,+  0.11\,-  0.13$& $  1.18\,+  0.05\,-  0.06$& $0.6695\,+0.0354\,-0.0331$& $ 4.335\,+ 0.015\,- 0.016$& $ 3.4\,+ 2.5\,- 1.7$\\
  8702606& $  1.28\,+  0.11\,-  0.11$& $  2.48\,+  0.08\,-  0.09$& $0.0840\,+0.0025\,-0.0025$& $ 3.756\,+ 0.009\,- 0.009$& $ 4.8\,+ 0.6\,- 0.6$\\
  8738809& $  1.53\,+  0.08\,-  0.23$& $  2.27\,+  0.06\,-  0.12$& $0.1289\,+0.0043\,-0.0043$& $ 3.900\,+ 0.013\,- 0.018$& $ 3.2\,+ 1.5\,- 0.4$\\
  8751420&             ...           &             ...           &             ...           &             ...          &        ...          \\
  8760414&             ...           &             ...           &             ...           &             ...          &        ...          \\
  8776961& $  1.12\,+  0.21\,-  0.10$& $  1.71\,+  0.11\,-  0.07$& $0.2244\,+0.0094\,-0.0093$& $ 4.022\,+ 0.015\,- 0.013$& $ 7.3\,+ 1.6\,- 2.5$\\
  8802782& $  1.31\,+  0.14\,-  0.16$& $  2.29\,+  0.11\,-  0.11$& $0.1096\,+0.0074\,-0.0068$& $ 3.836\,+ 0.023\,- 0.021$& $ 4.5\,+ 1.0\,- 0.8$\\
  8817551& $  1.29\,+  0.11\,-  0.13$& $  2.37\,+  0.09\,-  0.10$& $0.0966\,+0.0039\,-0.0037$& $ 3.797\,+ 0.014\,- 0.015$& $ 4.9\,+ 0.8\,- 0.7$\\
  8868481& $  1.29\,+  0.12\,-  0.16$& $  2.46\,+  0.11\,-  0.12$& $0.0867\,+0.0057\,-0.0055$& $ 3.765\,+ 0.017\,- 0.018$& $ 4.7\,+ 1.1\,- 0.7$\\
  8915084& $  1.17\,+  0.06\,-  0.18$& $  1.51\,+  0.04\,-  0.08$& $0.3371\,+0.0121\,-0.0117$& $ 4.143\,+ 0.012\,- 0.019$& $ 5.9\,+ 3.6\,- 0.9$\\
  8938364& $  1.09\,+  0.07\,-  0.10$& $  1.40\,+  0.04\,-  0.05$& $0.3935\,+0.0103\,-0.0104$& $ 4.179\,+ 0.010\,- 0.011$& $ 6.6\,+ 2.1\,- 1.6$\\
  8940939& $  1.27\,+  0.11\,-  0.14$& $  1.57\,+  0.06\,-  0.07$& $0.3296\,+0.0137\,-0.0136$& $ 4.150\,+ 0.014\,- 0.014$& $ 3.4\,+ 1.1\,- 0.9$\\
  8950146& $  1.24\,+  0.11\,-  0.15$& $  1.35\,+  0.05\,-  0.06$& $0.4999\,+0.0252\,-0.0246$& $ 4.266\,+ 0.018\,- 0.019$& $ 2.3\,+ 1.7\,- 1.1$\\
  8952800& $  1.39\,+  0.11\,-  0.13$& $  2.07\,+  0.07\,-  0.07$& $0.1560\,+0.0056\,-0.0054$& $ 3.947\,+ 0.011\,- 0.013$& $ 3.9\,+ 1.0\,- 0.6$\\
  8956017& $  1.39\,+  0.15\,-  0.10$& $  1.84\,+  0.08\,-  0.07$& $0.2257\,+0.0125\,-0.0121$& $ 4.056\,+ 0.016\,- 0.016$& $ 2.9\,+ 0.6\,- 0.8$\\
  8981766& $  1.38\,+  0.11\,-  0.09$& $  1.82\,+  0.05\,-  0.05$& $0.2294\,+0.0093\,-0.0090$& $ 4.059\,+ 0.014\,- 0.015$& $ 3.4\,+ 0.6\,- 0.7$\\
  9005973& $  1.10\,+  0.16\,-  0.13$& $  1.45\,+  0.07\,-  0.06$& $0.3641\,+0.0179\,-0.0175$& $ 4.159\,+ 0.021\,- 0.020$& $ 5.6\,+ 2.3\,- 2.0$\\
  9025370& $  0.83\,+  0.12\,-  0.06$& $  0.96\,+  0.04\,-  0.03$& $0.9429\,+0.0292\,-0.0290$& $ 4.395\,+ 0.016\,- 0.013$& $13.1\,+ 3.4\,- 5.4$\\
  9026479& $  1.24\,+  0.12\,-  0.13$& $  2.35\,+  0.10\,-  0.11$& $0.0954\,+0.0043\,-0.0041$& $ 3.788\,+ 0.011\,- 0.011$& $ 5.1\,+ 0.8\,- 0.8$\\
  9026685& $  1.03\,+  0.10\,-  0.12$& $  1.71\,+  0.07\,-  0.09$& $0.2053\,+0.0098\,-0.0092$& $ 3.982\,+ 0.014\,- 0.015$& $ 9.2\,+ 2.6\,- 1.8$\\
  9049593& $  1.13\,+  0.06\,-  0.22$& $  1.40\,+  0.04\,-  0.09$& $0.4076\,+0.0199\,-0.0196$& $ 4.189\,+ 0.018\,- 0.025$& $ 6.4\,+ 5.5\,- 1.3$\\
  9051235& $  1.20\,+  0.10\,-  0.14$& $  2.09\,+  0.08\,-  0.09$& $0.1313\,+0.0073\,-0.0070$& $ 3.874\,+ 0.017\,- 0.019$& $ 5.8\,+ 1.2\,- 0.7$\\
  9073645& $  1.40\,+  0.19\,-  0.12$& $  2.37\,+  0.13\,-  0.10$& $0.1051\,+0.0064\,-0.0063$& $ 3.836\,+ 0.016\,- 0.017$& $ 3.7\,+ 0.8\,- 1.1$\\
  9073950& $  1.37\,+  0.26\,-  0.11$& $  3.92\,+  0.29\,-  0.13$& $0.0225\,+0.0008\,-0.0009$& $ 3.389\,+ 0.014\,- 0.012$& $ 3.7\,+ 1.0\,- 1.5$\\
  9093289& $  1.18\,+  0.14\,-  0.15$& $  1.42\,+  0.07\,-  0.07$& $0.4104\,+0.0270\,-0.0258$& $ 4.202\,+ 0.023\,- 0.024$& $ 3.7\,+ 2.2\,- 1.4$\\
  9098294& $  1.00\,+  0.10\,-  0.10$& $  1.16\,+  0.04\,-  0.05$& $0.6364\,+0.0209\,-0.0205$& $ 4.306\,+ 0.013\,- 0.013$& $ 6.7\,+ 2.8\,- 2.2$\\
  9116461& $  1.23\,+  0.10\,-  0.13$& $  1.26\,+  0.04\,-  0.05$& $0.6089\,+0.0270\,-0.0263$& $ 4.323\,+ 0.015\,- 0.017$& $ 1.4\,+ 1.5\,- 1.1$\\
  9119139& $  1.00\,+  0.11\,-  0.13$& $  1.71\,+  0.08\,-  0.09$& $0.2003\,+0.0110\,-0.0108$& $ 3.971\,+ 0.017\,- 0.018$& $10.4\,+ 3.2\,- 2.1$\\
  9138680& $  1.34\,+  0.12\,-  0.14$& $  2.44\,+  0.09\,-  0.10$& $0.0916\,+0.0034\,-0.0033$& $ 3.786\,+ 0.015\,- 0.016$& $ 4.3\,+ 0.9\,- 0.7$\\
  9139151& $  1.11\,+  0.11\,-  0.14$& $  1.14\,+  0.04\,-  0.05$& $0.7531\,+0.0270\,-0.0269$& $ 4.369\,+ 0.016\,- 0.017$& $ 2.8\,+ 2.8\,- 2.0$\\
  9139163& $  1.26\,+  0.11\,-  0.12$& $  1.52\,+  0.05\,-  0.06$& $0.3619\,+0.0096\,-0.0096$& $ 4.176\,+ 0.012\,- 0.013$& $ 3.2\,+ 1.0\,- 0.9$\\
  9143749& $  1.24\,+  0.10\,-  0.17$& $  1.76\,+  0.07\,-  0.09$& $0.2262\,+0.0093\,-0.0089$& $ 4.035\,+ 0.015\,- 0.017$& $ 4.8\,+ 1.8\,- 0.8$\\
  9150095& $  1.38\,+  0.41\,-  0.15$& $  4.21\,+  0.56\,-  0.23$& $0.0184\,+0.0013\,-0.0018$& $ 3.333\,+ 0.010\,- 0.010$& $ 4.1\,+ 1.3\,- 2.2$\\
  9158609& $  0.94\,+  0.42\,-  0.21$& $  3.06\,+  0.40\,-  0.30$& $0.0347\,+0.0059\,-0.0057$& $ 3.465\,+ 0.057\,- 0.058$& $11.9\,+ 6.5\,- 7.6$\\
  9163769& $  1.36\,+  0.08\,-  0.13$& $  1.53\,+  0.04\,-  0.05$& $0.3731\,+0.0155\,-0.0150$& $ 4.194\,+ 0.016\,- 0.017$& $ 2.2\,+ 1.0\,- 0.6$\\
  9201604& $  1.33\,+  0.26\,-  0.18$& $  3.30\,+  0.30\,-  0.23$& $0.0370\,+0.0026\,-0.0028$& $ 3.524\,+ 0.010\,- 0.011$& $ 4.2\,+ 1.6\,- 1.6$\\
  9202077& $  1.39\,+  0.12\,-  0.09$& $  1.97\,+  0.05\,-  0.05$& $0.1838\,+0.0052\,-0.0052$& $ 3.996\,+ 0.013\,- 0.013$& $ 3.8\,+ 0.7\,- 0.8$\\
  9204313& $  1.02\,+  0.18\,-  0.11$& $  1.52\,+  0.09\,-  0.07$& $0.2911\,+0.0125\,-0.0119$& $ 4.083\,+ 0.020\,- 0.017$& $ 8.8\,+ 2.6\,- 3.0$\\
  9206432& $  1.38\,+  0.07\,-  0.06$& $  1.50\,+  0.03\,-  0.03$& $0.4103\,+0.0110\,-0.0110$& $ 4.226\,+ 0.008\,- 0.008$& $ 1.6\,+ 0.3\,- 0.3$\\
  9225600& $  1.29\,+  0.12\,-  0.15$& $  1.78\,+  0.07\,-  0.08$& $0.2293\,+0.0118\,-0.0118$& $ 4.046\,+ 0.019\,- 0.020$& $ 4.1\,+ 1.1\,- 0.9$\\
  9226926& $  1.46\,+  0.15\,-  0.10$& $  1.65\,+  0.07\,-  0.05$& $0.3260\,+0.0162\,-0.0165$& $ 4.169\,+ 0.016\,- 0.016$& $ 1.8\,+ 0.5\,- 0.8$\\
  9266926& $  1.04\,+  0.15\,-  0.11$& $  1.51\,+  0.08\,-  0.06$& $0.2994\,+0.0131\,-0.0131$& $ 4.094\,+ 0.019\,- 0.017$& $ 7.7\,+ 2.2\,- 2.4$\\
  9273544& $  1.14\,+  0.12\,-  0.12$& $  1.55\,+  0.07\,-  0.07$& $0.3047\,+0.0139\,-0.0138$& $ 4.112\,+ 0.013\,- 0.013$& $ 5.5\,+ 1.7\,- 1.4$\\
  9287845& $  1.48\,+  0.16\,-  0.14$& $  2.26\,+  0.11\,-  0.10$& $0.1270\,+0.0093\,-0.0086$& $ 3.897\,+ 0.021\,- 0.021$& $ 3.0\,+ 0.9\,- 0.9$\\
  9289275& $  1.35\,+  0.08\,-  0.12$& $  1.78\,+  0.04\,-  0.06$& $0.2396\,+0.0062\,-0.0062$& $ 4.065\,+ 0.011\,- 0.012$& $ 3.7\,+ 0.9\,- 0.6$\\
  9292130& $  1.31\,+  0.19\,-  0.12$& $  2.16\,+  0.10\,-  0.08$& $0.1292\,+0.0051\,-0.0050$& $ 3.885\,+ 0.015\,- 0.013$& $ 4.5\,+ 0.8\,- 1.2$\\
  9328372& $  1.36\,+  0.11\,-  0.13$& $  1.74\,+  0.07\,-  0.08$& $0.2583\,+0.0197\,-0.0185$& $ 4.089\,+ 0.022\,- 0.022$& $ 2.9\,+ 1.0\,- 0.7$\\
  9335972& $  1.23\,+  0.13\,-  0.20$& $  2.18\,+  0.11\,-  0.16$& $0.1186\,+0.0078\,-0.0069$& $ 3.847\,+ 0.010\,- 0.010$& $ 5.2\,+ 1.7\,- 0.7$\\
  9353712& $  1.40\,+  0.16\,-  0.12$& $  2.13\,+  0.08\,-  0.07$& $0.1446\,+0.0043\,-0.0043$& $ 3.926\,+ 0.015\,- 0.013$& $ 3.6\,+ 0.8\,- 1.0$\\
  9353859& $  1.65\,+  0.17\,-  0.19$& $  3.75\,+  0.18\,-  0.21$& $0.0314\,+0.0018\,-0.0017$& $ 3.506\,+ 0.013\,- 0.014$& $ 2.4\,+ 0.9\,- 0.7$\\
  9390670& $  1.23\,+  0.15\,-  0.15$& $  1.66\,+  0.07\,-  0.08$& $0.2703\,+0.0161\,-0.0153$& $ 4.088\,+ 0.022\,- 0.024$& $ 4.3\,+ 1.4\,- 1.1$\\
  9394953& $  1.24\,+  0.09\,-  0.18$& $  1.75\,+  0.06\,-  0.08$& $0.2269\,+0.0068\,-0.0068$& $ 4.036\,+ 0.014\,- 0.019$& $ 5.2\,+ 1.7\,- 0.9$\\
  9402223& $  1.46\,+  0.25\,-  0.13$& $  2.60\,+  0.15\,-  0.11$& $0.0833\,+0.0041\,-0.0038$& $ 3.776\,+ 0.016\,- 0.016$& $ 3.4\,+ 0.7\,- 1.2$\\
  9410862& $  1.12\,+  0.10\,-  0.11$& $  1.22\,+  0.04\,-  0.05$& $0.6231\,+0.0212\,-0.0208$& $ 4.316\,+ 0.012\,- 0.013$& $ 3.4\,+ 1.9\,- 1.5$\\
  9414381& $  1.18\,+  0.09\,-  0.11$& $  2.09\,+  0.07\,-  0.09$& $0.1294\,+0.0055\,-0.0053$& $ 3.868\,+ 0.010\,- 0.010$& $ 6.3\,+ 1.2\,- 0.7$\\
  9414417& $  1.24\,+  0.14\,-  0.11$& $  1.85\,+  0.07\,-  0.06$& $0.1949\,+0.0060\,-0.0058$& $ 3.995\,+ 0.016\,- 0.014$& $ 4.7\,+ 0.6\,- 1.2$\\
  9446628& $  1.30\,+  0.17\,-  0.14$& $  1.96\,+  0.10\,-  0.10$& $0.1735\,+0.0131\,-0.0126$& $ 3.970\,+ 0.022\,- 0.023$& $ 4.3\,+ 0.8\,- 1.1$\\
  9451741& $  1.13\,+  0.06\,-  0.18$& $  1.32\,+  0.04\,-  0.07$& $0.4869\,+0.0205\,-0.0193$& $ 4.241\,+ 0.015\,- 0.018$& $ 6.0\,+ 4.3\,- 1.5$\\
  9455860& $  1.37\,+  0.12\,-  0.10$& $  1.67\,+  0.07\,-  0.06$& $0.2966\,+0.0196\,-0.0191$& $ 4.132\,+ 0.020\,- 0.019$& $ 2.5\,+ 0.8\,- 0.6$\\
  9457728& $  1.21\,+  0.18\,-  0.08$& $  1.85\,+  0.09\,-  0.05$& $0.1929\,+0.0063\,-0.0061$& $ 3.991\,+ 0.017\,- 0.014$& $ 4.8\,+ 0.6\,- 1.5$\\
  9458636& $  1.14\,+  0.10\,-  0.10$& $  1.68\,+  0.07\,-  0.06$& $0.2406\,+0.0104\,-0.0100$& $ 4.044\,+ 0.016\,- 0.016$& $ 5.2\,+ 1.2\,- 0.8$\\
  9468847& $  1.14\,+  0.16\,-  0.12$& $  1.79\,+  0.08\,-  0.07$& $0.1995\,+0.0072\,-0.0072$& $ 3.990\,+ 0.016\,- 0.015$& $ 5.7\,+ 1.5\,- 1.1$\\
  9512063& $  1.21\,+  0.13\,-  0.17$& $  2.08\,+  0.11\,-  0.12$& $0.1336\,+0.0079\,-0.0082$& $ 3.881\,+ 0.017\,- 0.017$& $ 5.1\,+ 1.4\,- 0.7$\\
  9542776& $  1.38\,+  0.20\,-  0.14$& $  2.49\,+  0.19\,-  0.16$& $0.0900\,+0.0145\,-0.0132$& $ 3.790\,+ 0.041\,- 0.046$& $ 3.8\,+ 0.7\,- 1.0$\\
  9574283& $  1.35\,+  0.18\,-  0.14$& $  3.06\,+  0.19\,-  0.15$& $0.0468\,+0.0024\,-0.0025$& $ 3.595\,+ 0.009\,- 0.009$& $ 4.0\,+ 1.1\,- 1.1$\\
  9579208& $  1.33\,+  0.10\,-  0.15$& $  1.85\,+  0.06\,-  0.08$& $0.2085\,+0.0072\,-0.0069$& $ 4.023\,+ 0.013\,- 0.014$& $ 3.6\,+ 1.4\,- 0.6$\\
  9641837& $  1.37\,+  0.18\,-  0.12$& $  2.24\,+  0.12\,-  0.08$& $0.1214\,+0.0049\,-0.0045$& $ 3.876\,+ 0.012\,- 0.012$& $ 4.0\,+ 0.7\,- 1.1$\\
  9664694& $  1.39\,+  0.19\,-  0.11$& $  2.46\,+  0.13\,-  0.09$& $0.0937\,+0.0042\,-0.0042$& $ 3.801\,+ 0.018\,- 0.016$& $ 4.0\,+ 0.7\,- 1.0$\\
  9693187& $  0.95\,+  0.11\,-  0.09$& $  1.42\,+  0.06\,-  0.05$& $0.3344\,+0.0100\,-0.0101$& $ 4.113\,+ 0.014\,- 0.014$& $10.8\,+ 2.8\,- 2.8$\\
  9696358& $  1.37\,+  0.17\,-  0.13$& $  2.10\,+  0.09\,-  0.08$& $0.1489\,+0.0081\,-0.0080$& $ 3.934\,+ 0.020\,- 0.022$& $ 3.8\,+ 0.9\,- 1.0$\\
  9697131& $  1.39\,+  0.15\,-  0.11$& $  1.90\,+  0.07\,-  0.07$& $0.2026\,+0.0079\,-0.0078$& $ 4.024\,+ 0.015\,- 0.017$& $ 3.2\,+ 0.8\,- 0.8$\\
  9700430& $  1.21\,+  0.11\,-  0.15$& $  1.53\,+  0.05\,-  0.06$& $0.3377\,+0.0126\,-0.0126$& $ 4.150\,+ 0.015\,- 0.018$& $ 4.4\,+ 2.0\,- 1.1$\\
  9702369& $  1.27\,+  0.09\,-  0.11$& $  1.38\,+  0.04\,-  0.04$& $0.4841\,+0.0134\,-0.0132$& $ 4.261\,+ 0.011\,- 0.012$& $ 2.0\,+ 1.0\,- 0.8$\\
  9702752& $  1.12\,+  0.19\,-  0.11$& $  1.68\,+  0.08\,-  0.06$& $0.2382\,+0.0057\,-0.0056$& $ 4.038\,+ 0.024\,- 0.014$& $ 7.4\,+ 1.6\,- 2.4$\\
  9715099& $  1.37\,+  0.15\,-  0.17$& $  2.49\,+  0.10\,-  0.11$& $0.0886\,+0.0032\,-0.0031$& $ 3.780\,+ 0.019\,- 0.019$& $ 4.0\,+ 1.0\,- 0.7$\\
  9754284& $  1.26\,+  0.12\,-  0.15$& $  1.62\,+  0.05\,-  0.07$& $0.2960\,+0.0119\,-0.0116$& $ 4.117\,+ 0.016\,- 0.019$& $ 4.1\,+ 1.6\,- 1.0$\\
  9757640& $  0.99\,+  0.12\,-  0.13$& $  1.70\,+  0.08\,-  0.08$& $0.2007\,+0.0080\,-0.0078$& $ 3.970\,+ 0.017\,- 0.018$& $10.5\,+ 3.2\,- 2.3$\\
  9762786& $  1.38\,+  0.14\,-  0.19$& $  1.96\,+  0.10\,-  0.12$& $0.1826\,+0.0130\,-0.0120$& $ 3.990\,+ 0.014\,- 0.014$& $ 3.4\,+ 1.5\,- 0.8$\\
  9768011& $  1.35\,+  0.16\,-  0.16$& $  2.02\,+  0.13\,-  0.13$& $0.1628\,+0.0155\,-0.0148$& $ 3.955\,+ 0.023\,- 0.024$& $ 3.7\,+ 1.2\,- 1.1$\\
  9778067& $  1.38\,+  0.17\,-  0.10$& $  2.16\,+  0.10\,-  0.08$& $0.1387\,+0.0079\,-0.0075$& $ 3.914\,+ 0.017\,- 0.017$& $ 3.7\,+ 0.8\,- 1.1$\\
  9787965& $  1.24\,+  0.17\,-  0.14$& $  2.02\,+  0.11\,-  0.10$& $0.1517\,+0.0109\,-0.0104$& $ 3.924\,+ 0.021\,- 0.022$& $ 4.8\,+ 0.8\,- 1.1$\\
  9788260& $  1.48\,+  0.16\,-  0.17$& $  3.18\,+  0.14\,-  0.15$& $0.0458\,+0.0021\,-0.0019$& $ 3.600\,+ 0.012\,- 0.013$& $ 3.3\,+ 1.1\,- 0.8$\\
  9791157& $  1.19\,+  0.11\,-  0.12$& $  1.97\,+  0.07\,-  0.08$& $0.1574\,+0.0060\,-0.0060$& $ 3.927\,+ 0.013\,- 0.015$& $ 5.7\,+ 1.1\,- 0.7$\\
  9812421& $  1.35\,+  0.24\,-  0.18$& $  3.21\,+  0.25\,-  0.20$& $0.0408\,+0.0026\,-0.0026$& $ 3.555\,+ 0.012\,- 0.012$& $ 4.1\,+ 1.5\,- 1.5$\\
  9812850& $  1.31\,+  0.11\,-  0.16$& $  1.78\,+  0.06\,-  0.08$& $0.2300\,+0.0077\,-0.0074$& $ 4.048\,+ 0.015\,- 0.017$& $ 3.7\,+ 1.3\,- 0.7$\\
  9821513& $  1.44\,+  0.14\,-  0.11$& $  1.92\,+  0.07\,-  0.06$& $0.2038\,+0.0072\,-0.0070$& $ 4.030\,+ 0.013\,- 0.013$& $ 2.9\,+ 0.6\,- 0.8$\\
  9880787& $  1.27\,+  0.13\,-  0.11$& $  2.09\,+  0.08\,-  0.08$& $0.1399\,+0.0048\,-0.0048$& $ 3.902\,+ 0.016\,- 0.014$& $ 4.9\,+ 0.6\,- 0.8$\\
% 9892609& $  1.49\,+  0.15\,-  0.17$& $  2.33\,+  0.10\,-  0.11$& $0.1175\,+0.0070\,-0.0066$& $ 3.875\,+ 0.018\,- 0.023$& $ 3.1\,+ 1.1\,- 0.8$\\
  9893470& $  1.53\,+  0.15\,-  0.16$& $  3.33\,+  0.11\,-  0.13$& $0.0414\,+0.0016\,-0.0016$& $ 3.576\,+ 0.016\,- 0.015$& $ 2.9\,+ 0.8\,- 0.6$\\
  9897838& $  1.06\,+  0.09\,-  0.08$& $  2.60\,+  0.09\,-  0.08$& $0.0604\,+0.0016\,-0.0017$& $ 3.633\,+ 0.009\,- 0.009$& $ 7.1\,+ 1.9\,- 1.6$\\
  9903271& $  1.15\,+  0.10\,-  0.09$& $  3.29\,+  0.10\,-  0.10$& $0.0324\,+0.0006\,-0.0006$& $ 3.465\,+ 0.009\,- 0.009$& $ 6.7\,+ 2.1\,- 1.4$\\
  9908400& $  1.41\,+  0.15\,-  0.17$& $  2.73\,+  0.10\,-  0.11$& $0.0693\,+0.0027\,-0.0027$& $ 3.714\,+ 0.018\,- 0.018$& $ 3.7\,+ 0.9\,- 0.7$\\
  9955598& $  0.81\,+  0.09\,-  0.05$& $  0.87\,+  0.03\,-  0.02$& $1.2417\,+0.0516\,-0.0494$& $ 4.473\,+ 0.017\,- 0.015$& $12.2\,+ 3.7\,- 5.4$\\
  9962623& $  1.00\,+  0.18\,-  0.12$& $  1.41\,+  0.08\,-  0.07$& $0.3590\,+0.0221\,-0.0214$& $ 4.141\,+ 0.026\,- 0.024$& $ 8.8\,+ 3.8\,- 3.6$\\
 10003270& $  1.59\,+  0.17\,-  0.23$& $  2.49\,+  0.09\,-  0.13$& $0.1033\,+0.0043\,-0.0042$& $ 3.846\,+ 0.016\,- 0.016$& $ 2.5\,+ 1.3\,- 0.7$\\
 10016239& $  1.27\,+  0.09\,-  0.11$& $  1.29\,+  0.04\,-  0.04$& $0.5919\,+0.0211\,-0.0195$& $ 4.320\,+ 0.011\,- 0.012$& $ 1.1\,+ 1.1\,- 0.9$\\
 10018963& $  1.32\,+  0.10\,-  0.10$& $  2.00\,+  0.05\,-  0.06$& $0.1656\,+0.0035\,-0.0034$& $ 3.957\,+ 0.011\,- 0.012$& $ 4.1\,+ 0.8\,- 0.7$\\
 10019747& $  1.08\,+  0.21\,-  0.11$& $  1.66\,+  0.11\,-  0.07$& $0.2384\,+0.0101\,-0.0101$& $ 4.035\,+ 0.016\,- 0.014$& $ 7.9\,+ 1.9\,- 2.8$\\
 10024648& $  1.45\,+  0.13\,-  0.11$& $  2.01\,+  0.07\,-  0.07$& $0.1770\,+0.0051\,-0.0050$& $ 3.990\,+ 0.013\,- 0.014$& $ 3.2\,+ 0.7\,- 0.8$\\
 10025841& $  1.03\,+  0.20\,-  0.14$& $  1.50\,+  0.09\,-  0.08$& $0.3051\,+0.0135\,-0.0132$& $ 4.099\,+ 0.028\,- 0.024$& $ 9.0\,+ 4.6\,- 3.9$\\
 10068307& $  1.33\,+  0.10\,-  0.10$& $  2.04\,+  0.06\,-  0.06$& $0.1574\,+0.0033\,-0.0031$& $ 3.944\,+ 0.012\,- 0.011$& $ 4.0\,+ 0.8\,- 0.7$\\
 10070754& $  1.26\,+  0.10\,-  0.11$& $  1.29\,+  0.04\,-  0.05$& $0.5824\,+0.0266\,-0.0256$& $ 4.314\,+ 0.014\,- 0.015$& $ 1.2\,+ 1.1\,- 0.9$\\
 10074716& $  1.14\,+  0.12\,-  0.16$& $  1.45\,+  0.06\,-  0.08$& $0.3740\,+0.0188\,-0.0178$& $ 4.169\,+ 0.019\,- 0.021$& $ 5.2\,+ 3.1\,- 1.5$\\
 10079226& $  1.15\,+  0.09\,-  0.11$& $  1.15\,+  0.04\,-  0.04$& $0.7475\,+0.0243\,-0.0229$& $ 4.372\,+ 0.013\,- 0.014$& $ 2.4\,+ 2.1\,- 1.7$\\
 10081026& $  1.40\,+  0.17\,-  0.13$& $  2.39\,+  0.11\,-  0.09$& $0.1032\,+0.0050\,-0.0049$& $ 3.830\,+ 0.016\,- 0.017$& $ 3.6\,+ 0.8\,- 1.0$\\
 10088136& $  1.42\,+  0.31\,-  0.22$& $  3.54\,+  0.33\,-  0.27$& $0.0320\,+0.0027\,-0.0026$& $ 3.493\,+ 0.013\,- 0.014$& $ 3.4\,+ 1.8\,- 1.4$\\
 10118942& $  1.36\,+  0.16\,-  0.13$& $  2.27\,+  0.09\,-  0.08$& $0.1160\,+0.0046\,-0.0043$& $ 3.858\,+ 0.016\,- 0.015$& $ 4.0\,+ 0.8\,- 0.9$\\
%10124866& $  1.03\,+  0.05\,-  0.13$& $  0.95\,+  0.03\,-  0.04$& $1.1843\,+0.0588\,-0.0575$& $ 4.489\,+ 0.014\,- 0.019$& $ 0.5\,+ 5.4\,- 1.4$\\
 10129349& $  1.35\,+  0.10\,-  0.16$& $  1.53\,+  0.05\,-  0.06$& $0.3735\,+0.0173\,-0.0169$& $ 4.194\,+ 0.017\,- 0.018$& $ 2.0\,+ 1.4\,- 0.7$\\
 10130724& $  0.85\,+  0.15\,-  0.09$& $  1.08\,+  0.06\,-  0.04$& $0.6827\,+0.0216\,-0.0209$& $ 4.306\,+ 0.022\,- 0.016$& $13.8\,+ 3.9\,- 6.1$\\
 10130853& $  1.28\,+  0.11\,-  0.18$& $  3.82\,+  0.17\,-  0.25$& $0.0231\,+0.0014\,-0.0013$& $ 3.381\,+ 0.011\,- 0.011$& $ 5.1\,+ 2.1\,- 1.1$\\
 10147635& $  1.50\,+  0.26\,-  0.15$& $  2.71\,+  0.14\,-  0.10$& $0.0754\,+0.0022\,-0.0021$& $ 3.748\,+ 0.020\,- 0.013$& $ 3.3\,+ 0.7\,- 1.3$\\
 10162436& $  1.28\,+  0.15\,-  0.11$& $  1.97\,+  0.07\,-  0.06$& $0.1669\,+0.0047\,-0.0045$& $ 3.955\,+ 0.017\,- 0.015$& $ 4.5\,+ 0.7\,- 1.2$\\
 10186764& $  1.35\,+  0.09\,-  0.17$& $  1.73\,+  0.05\,-  0.07$& $0.2597\,+0.0106\,-0.0102$& $ 4.088\,+ 0.014\,- 0.016$& $ 3.1\,+ 1.5\,- 0.6$\\
 10202294& $  1.18\,+  0.21\,-  0.11$& $  1.88\,+  0.08\,-  0.07$& $0.1786\,+0.0062\,-0.0065$& $ 3.961\,+ 0.026\,- 0.015$& $ 6.2\,+ 1.1\,- 1.9$\\
 10214328& $  1.50\,+  0.15\,-  0.13$& $  1.92\,+  0.07\,-  0.07$& $0.2133\,+0.0109\,-0.0105$& $ 4.049\,+ 0.017\,- 0.018$& $ 2.3\,+ 0.7\,- 0.8$\\
 10215584& $  0.99\,+  0.14\,-  0.12$& $  1.12\,+  0.06\,-  0.05$& $0.7080\,+0.0409\,-0.0390$& $ 4.335\,+ 0.024\,- 0.023$& $ 6.8\,+ 3.5\,- 3.4$\\
 10272858& $  1.37\,+  0.29\,-  0.16$& $  3.62\,+  0.34\,-  0.20$& $0.0288\,+0.0018\,-0.0022$& $ 3.458\,+ 0.009\,- 0.009$& $ 3.9\,+ 1.4\,- 1.6$\\
 10272923& $  1.24\,+  0.13\,-  0.12$& $  2.89\,+  0.12\,-  0.12$& $0.0511\,+0.0018\,-0.0018$& $ 3.607\,+ 0.010\,- 0.010$& $ 5.3\,+ 1.2\,- 1.1$\\
 10290021& $  1.37\,+  0.13\,-  0.11$& $  2.05\,+  0.06\,-  0.07$& $0.1612\,+0.0045\,-0.0045$& $ 3.955\,+ 0.014\,- 0.015$& $ 3.9\,+ 0.9\,- 0.8$\\
 10295224& $  1.36\,+  0.16\,-  0.18$& $  2.58\,+  0.12\,-  0.13$& $0.0792\,+0.0056\,-0.0054$& $ 3.746\,+ 0.025\,- 0.025$& $ 4.0\,+ 1.0\,- 0.7$\\
 10319352& $  0.91\,+  0.15\,-  0.12$& $  1.41\,+  0.08\,-  0.07$& $0.3245\,+0.0234\,-0.0231$& $ 4.099\,+ 0.026\,- 0.026$& $12.9\,+ 3.8\,- 3.9$\\
 10322381& $  1.26\,+  0.12\,-  0.16$& $  1.46\,+  0.07\,-  0.08$& $0.4025\,+0.0355\,-0.0337$& $ 4.205\,+ 0.025\,- 0.026$& $ 2.8\,+ 1.5\,- 1.1$\\
 10324098& $  1.39\,+  0.17\,-  0.10$& $  2.18\,+  0.09\,-  0.07$& $0.1354\,+0.0052\,-0.0051$& $ 3.908\,+ 0.015\,- 0.015$& $ 3.7\,+ 0.6\,- 1.0$\\
 10351059& $  1.39\,+  0.15\,-  0.09$& $  1.81\,+  0.06\,-  0.05$& $0.2368\,+0.0069\,-0.0065$& $ 4.070\,+ 0.013\,- 0.013$& $ 2.9\,+ 0.6\,- 0.7$\\
 10355856& $  1.39\,+  0.15\,-  0.08$& $  1.77\,+  0.06\,-  0.05$& $0.2511\,+0.0066\,-0.0066$& $ 4.087\,+ 0.010\,- 0.010$& $ 2.8\,+ 0.5\,- 0.7$\\
 10385708& $  1.19\,+  0.15\,-  0.16$& $  1.76\,+  0.07\,-  0.09$& $0.2203\,+0.0074\,-0.0073$& $ 4.026\,+ 0.020\,- 0.023$& $ 5.4\,+ 1.8\,- 1.3$\\
 10394814& $  1.22\,+  0.15\,-  0.16$& $  3.28\,+  0.18\,-  0.21$& $0.0347\,+0.0021\,-0.0019$& $ 3.494\,+ 0.010\,- 0.010$& $ 5.2\,+ 1.6\,- 1.3$\\
 10398597& $  1.25\,+  0.20\,-  0.10$& $  1.92\,+  0.10\,-  0.07$& $0.1793\,+0.0095\,-0.0092$& $ 3.975\,+ 0.022\,- 0.019$& $ 4.7\,+ 0.7\,- 1.6$\\
 10417911& $  1.04\,+  0.12\,-  0.14$& $  1.81\,+  0.10\,-  0.11$& $0.1736\,+0.0141\,-0.0136$& $ 3.934\,+ 0.020\,- 0.020$& $ 8.8\,+ 3.0\,- 1.8$\\
 10454113& $  1.19\,+  0.10\,-  0.10$& $  1.26\,+  0.04\,-  0.04$& $0.5890\,+0.0147\,-0.0143$& $ 4.309\,+ 0.010\,- 0.011$& $ 2.7\,+ 1.5\,- 1.2$\\
 10462940& $  1.20\,+  0.12\,-  0.13$& $  1.26\,+  0.05\,-  0.05$& $0.6069\,+0.0317\,-0.0307$& $ 4.319\,+ 0.019\,- 0.020$& $ 2.2\,+ 1.7\,- 1.4$\\
 10491771& $  1.35\,+  0.08\,-  0.12$& $  1.53\,+  0.04\,-  0.06$& $0.3739\,+0.0167\,-0.0162$& $ 4.194\,+ 0.014\,- 0.015$& $ 2.1\,+ 1.0\,- 0.5$\\
 10516096& $  1.20\,+  0.09\,-  0.08$& $  1.46\,+  0.04\,-  0.04$& $0.3869\,+0.0097\,-0.0095$& $ 4.189\,+ 0.007\,- 0.008$& $ 4.2\,+ 0.9\,- 0.8$\\
 10518551& $  1.37\,+  0.14\,-  0.13$& $  2.15\,+  0.09\,-  0.08$& $0.1357\,+0.0052\,-0.0050$& $ 3.904\,+ 0.012\,- 0.014$& $ 4.0\,+ 0.9\,- 0.9$\\
 10593351& $  1.48\,+  0.12\,-  0.13$& $  3.01\,+  0.11\,-  0.12$& $0.0545\,+0.0025\,-0.0024$& $ 3.651\,+ 0.012\,- 0.013$& $ 3.3\,+ 0.7\,- 0.6$\\
 10610027& $  1.34\,+  0.10\,-  0.16$& $  1.47\,+  0.06\,-  0.07$& $0.4146\,+0.0286\,-0.0273$& $ 4.223\,+ 0.021\,- 0.021$& $ 1.8\,+ 1.4\,- 0.7$\\
 10644253& $  1.08\,+  0.10\,-  0.12$& $  1.09\,+  0.04\,-  0.05$& $0.8398\,+0.0356\,-0.0340$& $ 4.397\,+ 0.015\,- 0.016$& $ 3.0\,+ 2.8\,- 2.1$\\
 10655953& $  1.26\,+  0.08\,-  0.10$& $  1.26\,+  0.05\,-  0.05$& $0.6226\,+0.0430\,-0.0413$& $ 4.333\,+ 0.019\,- 0.021$& $ 0.8\,+ 1.2\,- 0.8$\\
 10670371& $  1.47\,+  0.16\,-  0.19$& $  3.02\,+  0.14\,-  0.15$& $0.0535\,+0.0028\,-0.0027$& $ 3.644\,+ 0.017\,- 0.018$& $ 3.4\,+ 1.2\,- 0.9$\\
 10709834& $  1.51\,+  0.13\,-  0.16$& $  1.79\,+  0.06\,-  0.07$& $0.2613\,+0.0086\,-0.0085$& $ 4.106\,+ 0.014\,- 0.014$& $ 2.0\,+ 0.8\,- 0.6$\\
 10712891& $  1.46\,+  0.16\,-  0.18$& $  3.03\,+  0.13\,-  0.15$& $0.0523\,+0.0019\,-0.0019$& $ 3.637\,+ 0.014\,- 0.015$& $ 3.4\,+ 1.2\,- 0.9$\\
 10717090& $  1.05\,+  0.18\,-  0.13$& $  1.48\,+  0.08\,-  0.09$& $0.3267\,+0.0201\,-0.0196$& $ 4.123\,+ 0.024\,- 0.026$& $ 8.2\,+ 3.3\,- 2.9$\\
 10727922& $  1.29\,+  0.16\,-  0.13$& $  1.98\,+  0.11\,-  0.10$& $0.1670\,+0.0130\,-0.0126$& $ 3.957\,+ 0.020\,- 0.021$& $ 4.4\,+ 0.8\,- 1.2$\\
 10731424& $  1.46\,+  0.27\,-  0.13$& $  2.61\,+  0.18\,-  0.14$& $0.0836\,+0.0073\,-0.0072$& $ 3.778\,+ 0.023\,- 0.025$& $ 3.3\,+ 0.7\,- 1.3$\\
 10732098& $  1.04\,+  0.11\,-  0.11$& $  1.73\,+  0.07\,-  0.07$& $0.2025\,+0.0077\,-0.0077$& $ 3.981\,+ 0.013\,- 0.013$& $ 8.0\,+ 2.0\,- 1.6$\\
 10794845& $  1.17\,+  0.09\,-  0.12$& $  1.16\,+  0.04\,-  0.04$& $0.7483\,+0.0453\,-0.0446$& $ 4.375\,+ 0.018\,- 0.020$& $ 1.2\,+ 1.8\,- 1.2$\\
 10858780& $  0.92\,+  0.14\,-  0.11$& $  1.43\,+  0.10\,-  0.08$& $0.3093\,+0.0260\,-0.0256$& $ 4.086\,+ 0.023\,- 0.023$& $12.5\,+ 3.8\,- 3.8$\\
 10873176& $  1.33\,+  0.10\,-  0.12$& $  2.15\,+  0.07\,-  0.08$& $0.1333\,+0.0054\,-0.0052$& $ 3.895\,+ 0.013\,- 0.014$& $ 4.0\,+ 0.9\,- 0.7$\\
 10909629& $  1.36\,+  0.11\,-  0.10$& $  2.17\,+  0.07\,-  0.07$& $0.1336\,+0.0053\,-0.0055$& $ 3.900\,+ 0.014\,- 0.014$& $ 3.8\,+ 0.7\,- 0.8$\\
 10923629& $  1.37\,+  0.14\,-  0.14$& $  2.42\,+  0.10\,-  0.10$& $0.0970\,+0.0037\,-0.0038$& $ 3.807\,+ 0.018\,- 0.016$& $ 4.0\,+ 0.8\,- 0.7$\\
 10937782& $  1.36\,+  0.33\,-  0.15$& $  4.07\,+  0.45\,-  0.21$& $0.0202\,+0.0011\,-0.0017$& $ 3.355\,+ 0.009\,- 0.009$& $ 3.9\,+ 1.3\,- 1.8$\\
 10959362& $  1.22\,+  0.13\,-  0.20$& $  2.18\,+  0.11\,-  0.16$& $0.1187\,+0.0080\,-0.0088$& $ 3.844\,+ 0.017\,- 0.017$& $ 5.3\,+ 1.6\,- 0.7$\\
 10963065& $  1.18\,+  0.09\,-  0.09$& $  1.27\,+  0.04\,-  0.04$& $0.5786\,+0.0116\,-0.0113$& $ 4.303\,+ 0.011\,- 0.010$& $ 2.5\,+ 1.3\,- 1.2$\\
 10971974& $  1.04\,+  0.12\,-  0.13$& $  1.19\,+  0.06\,-  0.06$& $0.6173\,+0.0401\,-0.0399$& $ 4.302\,+ 0.023\,- 0.024$& $ 5.8\,+ 3.4\,- 2.5$\\
 10972252& $  1.58\,+  0.11\,-  0.23$& $  2.43\,+  0.07\,-  0.13$& $0.1094\,+0.0041\,-0.0039$& $ 3.861\,+ 0.013\,- 0.017$& $ 2.8\,+ 1.3\,- 0.5$\\
 10972873& $  1.18\,+  0.19\,-  0.10$& $  1.88\,+  0.09\,-  0.06$& $0.1791\,+0.0058\,-0.0056$& $ 3.964\,+ 0.017\,- 0.012$& $ 5.8\,+ 1.0\,- 1.5$\\
 10976896& $  1.17\,+  0.13\,-  0.15$& $  2.22\,+  0.10\,-  0.12$& $0.1066\,+0.0047\,-0.0046$& $ 3.812\,+ 0.012\,- 0.013$& $ 5.5\,+ 1.5\,- 0.8$\\
 10990438& $  1.63\,+  0.22\,-  0.28$& $  4.13\,+  0.23\,-  0.31$& $0.0231\,+0.0012\,-0.0011$& $ 3.415\,+ 0.014\,- 0.015$& $ 2.4\,+ 1.6\,- 0.8$\\
 11021413& $  1.08\,+  0.11\,-  0.10$& $  2.06\,+  0.08\,-  0.08$& $0.1237\,+0.0041\,-0.0040$& $ 3.843\,+ 0.010\,- 0.010$& $ 7.3\,+ 1.7\,- 1.4$\\
 11026764& $  1.22\,+  0.10\,-  0.10$& $  2.08\,+  0.07\,-  0.08$& $0.1345\,+0.0048\,-0.0046$& $ 3.884\,+ 0.011\,- 0.011$& $ 5.7\,+ 0.7\,- 0.6$\\
 11027406& $  1.07\,+  0.11\,-  0.10$& $  1.37\,+  0.05\,-  0.05$& $0.4143\,+0.0151\,-0.0146$& $ 4.192\,+ 0.014\,- 0.014$& $ 5.5\,+ 2.0\,- 1.8$\\
 11070918&             ...           &             ...           &             ...           &             ...          &        ...          \\
 11074380& $  1.22\,+  0.16\,-  0.17$& $  2.64\,+  0.15\,-  0.17$& $0.0666\,+0.0041\,-0.0037$& $ 3.681\,+ 0.014\,- 0.015$& $ 5.4\,+ 2.3\,- 1.2$\\
 11075448& $  1.34\,+  0.10\,-  0.14$& $  1.57\,+  0.05\,-  0.06$& $0.3423\,+0.0157\,-0.0162$& $ 4.166\,+ 0.017\,- 0.018$& $ 2.6\,+ 1.1\,- 0.7$\\
 11075456& $  1.29\,+  0.11\,-  0.17$& $  1.48\,+  0.05\,-  0.07$& $0.3983\,+0.0179\,-0.0172$& $ 4.207\,+ 0.018\,- 0.020$& $ 2.4\,+ 1.6\,- 1.0$\\
 11081729& $  1.36\,+  0.10\,-  0.11$& $  1.44\,+  0.04\,-  0.04$& $0.4603\,+0.0141\,-0.0137$& $ 4.257\,+ 0.012\,- 0.013$& $ 1.2\,+ 0.8\,- 0.6$\\
 11082784& $  1.28\,+  0.12\,-  0.25$& $  2.18\,+  0.10\,-  0.18$& $0.1231\,+0.0081\,-0.0082$& $ 3.860\,+ 0.017\,- 0.015$& $ 4.9\,+ 1.9\,- 0.7$\\
 11083308& $  1.35\,+  0.14\,-  0.15$& $  2.11\,+  0.09\,-  0.09$& $0.1422\,+0.0064\,-0.0064$& $ 3.915\,+ 0.015\,- 0.017$& $ 4.2\,+ 1.0\,- 0.9$\\
 11098033& $  1.38\,+  0.21\,-  0.14$& $  2.26\,+  0.12\,-  0.09$& $0.1212\,+0.0087\,-0.0082$& $ 3.877\,+ 0.024\,- 0.027$& $ 3.7\,+ 1.0\,- 1.1$\\
 11127479& $  1.14\,+  0.09\,-  0.16$& $  1.36\,+  0.05\,-  0.08$& $0.4528\,+0.0225\,-0.0206$& $ 4.225\,+ 0.014\,- 0.015$& $ 5.1\,+ 3.0\,- 1.3$\\
 11133100& $  1.40\,+  0.25\,-  0.17$& $  2.37\,+  0.14\,-  0.13$& $0.1091\,+0.0088\,-0.0083$& $ 3.849\,+ 0.025\,- 0.027$& $ 3.8\,+ 1.0\,- 1.4$\\
 11137075& $  1.00\,+  0.09\,-  0.10$& $  1.65\,+  0.07\,-  0.07$& $0.2245\,+0.0092\,-0.0088$& $ 4.005\,+ 0.011\,- 0.011$& $10.1\,+ 2.6\,- 2.1$\\
 11138101& $  1.34\,+  0.13\,-  0.18$& $  2.35\,+  0.10\,-  0.10$& $0.1026\,+0.0065\,-0.0060$& $ 3.819\,+ 0.024\,- 0.023$& $ 4.2\,+ 1.1\,- 0.6$\\
 11188219& $  1.01\,+  0.13\,-  0.12$& $  1.28\,+  0.07\,-  0.06$& $0.4825\,+0.0296\,-0.0288$& $ 4.227\,+ 0.019\,- 0.019$& $ 7.5\,+ 3.0\,- 2.8$\\
 11189107& $  1.52\,+  0.18\,-  0.15$& $  2.26\,+  0.13\,-  0.10$& $0.1308\,+0.0122\,-0.0106$& $ 3.909\,+ 0.027\,- 0.026$& $ 2.7\,+ 1.0\,- 0.9$\\
 11193681& $  1.31\,+  0.11\,-  0.13$& $  2.40\,+  0.08\,-  0.09$& $0.0943\,+0.0037\,-0.0036$& $ 3.792\,+ 0.014\,- 0.014$& $ 4.8\,+ 0.7\,- 0.6$\\
 11229052& $  1.27\,+  0.12\,-  0.15$& $  1.48\,+  0.05\,-  0.07$& $0.3900\,+0.0122\,-0.0120$& $ 4.198\,+ 0.015\,- 0.017$& $ 2.8\,+ 1.5\,- 1.0$\\
 11244118& $  1.10\,+  0.16\,-  0.06$& $  1.60\,+  0.07\,-  0.04$& $0.2749\,+0.0089\,-0.0088$& $ 4.082\,+ 0.017\,- 0.013$& $ 8.3\,+ 1.3\,- 2.9$\\
 11253226& $  1.39\,+  0.16\,-  0.08$& $  1.60\,+  0.06\,-  0.04$& $0.3421\,+0.0094\,-0.0091$& $ 4.178\,+ 0.010\,- 0.010$& $ 1.9\,+ 0.4\,- 0.7$\\
 11294717& $  1.04\,+  0.12\,-  0.13$& $  1.78\,+  0.08\,-  0.09$& $0.1825\,+0.0094\,-0.0094$& $ 3.949\,+ 0.018\,- 0.019$& $ 8.6\,+ 2.6\,- 1.7$\\
 11307875& $  1.63\,+  0.16\,-  0.28$& $  4.23\,+  0.17\,-  0.29$& $0.0216\,+0.0006\,-0.0007$& $ 3.394\,+ 0.013\,- 0.019$& $ 2.4\,+ 1.8\,- 0.7$\\
 11389393& $  1.30\,+  0.12\,-  0.17$& $  1.86\,+  0.07\,-  0.09$& $0.1997\,+0.0109\,-0.0106$& $ 4.006\,+ 0.018\,- 0.019$& $ 4.3\,+ 1.1\,- 0.8$\\
 11389437& $  1.16\,+  0.11\,-  0.10$& $  1.68\,+  0.06\,-  0.06$& $0.2452\,+0.0074\,-0.0072$& $ 4.052\,+ 0.015\,- 0.014$& $ 5.3\,+ 1.1\,- 1.0$\\
 11401156& $  1.07\,+  0.11\,-  0.10$& $  2.49\,+  0.10\,-  0.10$& $0.0699\,+0.0021\,-0.0021$& $ 3.678\,+ 0.011\,- 0.011$& $ 7.3\,+ 2.7\,- 1.8$\\
 11401708& $  1.40\,+  0.10\,-  0.10$& $  2.54\,+  0.07\,-  0.07$& $0.0853\,+0.0026\,-0.0025$& $ 3.773\,+ 0.009\,- 0.010$& $ 4.1\,+ 0.5\,- 0.5$\\
 11414712& $  1.19\,+  0.12\,-  0.14$& $  2.29\,+  0.09\,-  0.12$& $0.0990\,+0.0041\,-0.0035$& $ 3.794\,+ 0.011\,- 0.011$& $ 5.3\,+ 1.3\,- 0.7$\\
 11453915& $  1.25\,+  0.06\,-  0.09$& $  1.22\,+  0.03\,-  0.03$& $0.6846\,+0.0280\,-0.0264$& $ 4.359\,+ 0.011\,- 0.013$& $ 0.4\,+ 1.0\,- 0.6$\\
 11454149& $  1.18\,+  0.09\,-  0.11$& $  1.17\,+  0.05\,-  0.05$& $0.7277\,+0.0453\,-0.0436$& $ 4.369\,+ 0.017\,- 0.018$& $ 1.1\,+ 1.5\,- 1.1$\\
 11456910& $  1.30\,+  0.11\,-  0.17$& $  1.71\,+  0.07\,-  0.08$& $0.2591\,+0.0157\,-0.0152$& $ 4.082\,+ 0.019\,- 0.020$& $ 3.6\,+ 1.4\,- 0.8$\\
 11460626& $  1.30\,+  0.13\,-  0.17$& $  2.22\,+  0.09\,-  0.10$& $0.1193\,+0.0048\,-0.0046$& $ 3.859\,+ 0.020\,- 0.018$& $ 4.5\,+ 1.1\,- 0.8$\\
 11467550& $  1.26\,+  0.15\,-  0.14$& $  2.01\,+  0.08\,-  0.09$& $0.1569\,+0.0060\,-0.0059$& $ 3.934\,+ 0.020\,- 0.020$& $ 4.8\,+ 0.8\,- 1.1$\\
 11496573& $  1.54\,+  0.18\,-  0.23$& $  3.76\,+  0.20\,-  0.23$& $0.0289\,+0.0013\,-0.0013$& $ 3.470\,+ 0.013\,- 0.015$& $ 2.8\,+ 1.6\,- 0.8$\\
 11502597& $  1.08\,+  0.19\,-  0.11$& $  1.61\,+  0.11\,-  0.07$& $0.2599\,+0.0123\,-0.0119$& $ 4.061\,+ 0.012\,- 0.012$& $ 7.8\,+ 1.9\,- 2.7$\\
 11506988& $  1.28\,+  0.19\,-  0.12$& $  1.91\,+  0.08\,-  0.08$& $0.1888\,+0.0087\,-0.0079$& $ 3.992\,+ 0.026\,- 0.022$& $ 4.2\,+ 1.0\,- 1.5$\\
 11507653& $  1.05\,+  0.20\,-  0.13$& $  1.60\,+  0.09\,-  0.08$& $0.2607\,+0.0177\,-0.0171$& $ 4.056\,+ 0.027\,- 0.025$& $ 7.7\,+ 2.5\,- 2.7$\\
 11554100& $  1.21\,+  0.14\,-  0.16$& $  3.65\,+  0.18\,-  0.21$& $0.0249\,+0.0012\,-0.0011$& $ 3.395\,+ 0.010\,- 0.011$& $ 5.8\,+ 3.0\,- 1.3$\\
 11558593& $  1.45\,+  0.19\,-  0.21$& $  3.22\,+  0.16\,-  0.17$& $0.0431\,+0.0014\,-0.0014$& $ 3.580\,+ 0.016\,- 0.020$& $ 3.4\,+ 1.5\,- 1.0$\\
 11611414& $  1.16\,+  0.21\,-  0.10$& $  1.69\,+  0.10\,-  0.08$& $0.2437\,+0.0221\,-0.0211$& $ 4.054\,+ 0.027\,- 0.027$& $ 4.9\,+ 1.0\,- 1.5$\\
 11620833& $  1.60\,+  0.11\,-  0.26$& $  3.87\,+  0.13\,-  0.23$& $0.0273\,+0.0008\,-0.0008$& $ 3.455\,+ 0.014\,- 0.017$& $ 2.7\,+ 1.9\,- 0.5$\\
 11674236& $  1.03\,+  0.14\,-  0.15$& $  1.96\,+  0.11\,-  0.11$& $0.1355\,+0.0076\,-0.0076$& $ 3.861\,+ 0.020\,- 0.021$& $ 8.6\,+ 3.4\,- 2.0$\\
 11708273& $  1.07\,+  0.18\,-  0.12$& $  1.56\,+  0.09\,-  0.07$& $0.2814\,+0.0146\,-0.0138$& $ 4.081\,+ 0.023\,- 0.022$& $ 7.3\,+ 2.4\,- 2.5$\\
 11709205& $  1.33\,+  0.07\,-  0.14$& $  4.07\,+  0.11\,-  0.18$& $0.0197\,+0.0007\,-0.0008$& $ 3.340\,+ 0.011\,- 0.011$& $ 4.9\,+ 1.4\,- 0.8$\\
 11713510& $  1.07\,+  0.11\,-  0.09$& $  1.62\,+  0.06\,-  0.05$& $0.2501\,+0.0076\,-0.0075$& $ 4.046\,+ 0.012\,- 0.011$& $ 7.3\,+ 1.6\,- 1.4$\\
 11717120& $  1.05\,+  0.12\,-  0.12$& $  2.41\,+  0.13\,-  0.13$& $0.0746\,+0.0037\,-0.0036$& $ 3.693\,+ 0.007\,- 0.007$& $ 7.4\,+ 3.3\,- 2.1$\\
 11722551& $  1.09\,+  0.07\,-  0.07$& $  2.20\,+  0.06\,-  0.06$& $0.1028\,+0.0028\,-0.0028$& $ 3.791\,+ 0.008\,- 0.008$& $ 8.6\,+ 2.1\,- 1.6$\\
 11723674& $  1.37\,+  0.17\,-  0.15$& $  2.46\,+  0.11\,-  0.11$& $0.0924\,+0.0041\,-0.0041$& $ 3.794\,+ 0.019\,- 0.017$& $ 3.9\,+ 0.9\,- 0.8$\\
 11757831& $  1.42\,+  0.14\,-  0.10$& $  1.82\,+  0.07\,-  0.06$& $0.2351\,+0.0100\,-0.0098$& $ 4.070\,+ 0.014\,- 0.014$& $ 2.7\,+ 0.6\,- 0.8$\\
 11771760& $  1.54\,+  0.11\,-  0.13$& $  3.00\,+  0.09\,-  0.11$& $0.0572\,+0.0023\,-0.0023$& $ 3.671\,+ 0.013\,- 0.013$& $ 3.0\,+ 0.7\,- 0.5$\\
 11802939& $  1.37\,+  0.16\,-  0.19$& $  2.68\,+  0.15\,-  0.15$& $0.0713\,+0.0071\,-0.0069$& $ 3.718\,+ 0.030\,- 0.030$& $ 3.9\,+ 1.0\,- 0.7$\\
 11802968& $  0.98\,+  0.12\,-  0.13$& $  2.50\,+  0.12\,-  0.13$& $0.0621\,+0.0025\,-0.0024$& $ 3.629\,+ 0.013\,- 0.014$& $ 9.7\,+ 5.0\,- 3.0$\\
 11809558& $  1.37\,+  0.17\,-  0.14$& $  3.00\,+  0.14\,-  0.12$& $0.0504\,+0.0015\,-0.0015$& $ 3.618\,+ 0.014\,- 0.014$& $ 4.3\,+ 1.2\,- 1.3$\\
 11817562& $  1.39\,+  0.28\,-  0.11$& $  2.49\,+  0.14\,-  0.09$& $0.0913\,+0.0033\,-0.0032$& $ 3.795\,+ 0.023\,- 0.017$& $ 3.8\,+ 0.7\,- 1.4$\\
 11862119& $  1.17\,+  0.15\,-  0.13$& $  1.52\,+  0.09\,-  0.08$& $0.3318\,+0.0228\,-0.0225$& $ 4.141\,+ 0.018\,- 0.018$& $ 4.3\,+ 1.8\,- 1.2$\\
 11873252& $  1.23\,+  0.45\,-  0.23$& $  3.84\,+  0.60\,-  0.35$& $0.0216\,+0.0019\,-0.0025$& $ 3.357\,+ 0.013\,- 0.013$& $ 5.0\,+ 2.8\,- 3.0$\\
 11911418& $  1.32\,+  0.11\,-  0.12$& $  2.66\,+  0.09\,-  0.10$& $0.0697\,+0.0021\,-0.0020$& $ 3.706\,+ 0.010\,- 0.011$& $ 4.4\,+ 0.8\,- 0.7$\\
 11919192& $  1.60\,+  0.15\,-  0.19$& $  2.29\,+  0.10\,-  0.11$& $0.1324\,+0.0085\,-0.0081$& $ 3.919\,+ 0.019\,- 0.020$& $ 2.3\,+ 1.0\,- 0.6$\\
 11962180& $  1.35\,+  0.14\,-  0.15$& $  1.97\,+  0.10\,-  0.10$& $0.1772\,+0.0119\,-0.0115$& $ 3.979\,+ 0.016\,- 0.018$& $ 3.8\,+ 1.1\,- 0.8$\\
 11968749& $  1.43\,+  0.48\,-  0.43$& $  4.25\,+  0.45\,-  0.48$& $0.0187\,+0.0009\,-0.0009$& $ 3.342\,+ 0.033\,- 0.051$& $ 3.6\,+ 4.5\,- 2.2$\\
 11971746& $  1.11\,+  0.10\,-  0.17$& $  1.35\,+  0.05\,-  0.08$& $0.4471\,+0.0210\,-0.0203$& $ 4.215\,+ 0.018\,- 0.021$& $ 6.0\,+ 4.0\,- 1.7$\\
 12009504& $  1.25\,+  0.09\,-  0.10$& $  1.43\,+  0.04\,-  0.04$& $0.4280\,+0.0111\,-0.0109$& $ 4.224\,+ 0.010\,- 0.010$& $ 2.9\,+ 0.9\,- 0.7$\\
 12011630& $  0.85\,+  0.12\,-  0.08$& $  0.99\,+  0.05\,-  0.03$& $0.8915\,+0.0315\,-0.0307$& $ 4.383\,+ 0.018\,- 0.015$& $11.0\,+ 3.6\,- 4.9$\\
 12020532& $  1.75\,+  0.14\,-  0.19$& $  3.95\,+  0.14\,-  0.17$& $0.0283\,+0.0012\,-0.0012$& $ 3.484\,+ 0.014\,- 0.014$& $ 2.0\,+ 0.7\,- 0.4$\\
 12055375& $  1.04\,+  0.16\,-  0.12$& $  1.54\,+  0.10\,-  0.08$& $0.2845\,+0.0246\,-0.0235$& $ 4.081\,+ 0.025\,- 0.026$& $ 7.5\,+ 2.2\,- 2.3$\\
 12058443& $  1.12\,+  0.12\,-  0.11$& $  3.24\,+  0.14\,-  0.13$& $0.0328\,+0.0010\,-0.0009$& $ 3.464\,+ 0.010\,- 0.011$& $ 6.7\,+ 2.7\,- 1.4$\\
 12069127& $  1.38\,+  0.14\,-  0.09$& $  2.22\,+  0.09\,-  0.07$& $0.1275\,+0.0049\,-0.0050$& $ 3.890\,+ 0.014\,- 0.014$& $ 3.7\,+ 0.7\,- 0.9$\\
 12069569& $  1.36\,+  0.19\,-  0.14$& $  2.33\,+  0.12\,-  0.11$& $0.1081\,+0.0082\,-0.0078$& $ 3.839\,+ 0.022\,- 0.023$& $ 4.0\,+ 0.9\,- 1.0$\\
 12117868& $  1.10\,+  0.12\,-  0.13$& $  1.33\,+  0.06\,-  0.07$& $0.4714\,+0.0233\,-0.0235$& $ 4.232\,+ 0.016\,- 0.017$& $ 5.0\,+ 2.5\,- 1.8$\\
 12156916& $  1.28\,+  0.14\,-  0.16$& $  1.58\,+  0.06\,-  0.07$& $0.3241\,+0.0104\,-0.0100$& $ 4.146\,+ 0.015\,- 0.018$& $ 3.2\,+ 1.6\,- 1.0$\\
 12253255& $  1.48\,+  0.16\,-  0.14$& $  2.27\,+  0.11\,-  0.09$& $0.1244\,+0.0068\,-0.0071$& $ 3.890\,+ 0.018\,- 0.018$& $ 3.1\,+ 0.8\,- 0.9$\\
 12258514& $  1.19\,+  0.08\,-  0.14$& $  1.58\,+  0.04\,-  0.07$& $0.2983\,+0.0075\,-0.0075$& $ 4.111\,+ 0.010\,- 0.016$& $ 5.2\,+ 2.2\,- 0.9$\\
 12265063& $  1.22\,+  0.15\,-  0.16$& $  1.70\,+  0.07\,-  0.08$& $0.2482\,+0.0113\,-0.0111$& $ 4.061\,+ 0.022\,- 0.022$& $ 4.6\,+ 1.6\,- 1.3$\\
 12304142& $  1.36\,+  0.09\,-  0.11$& $  1.83\,+  0.04\,-  0.05$& $0.2218\,+0.0060\,-0.0060$& $ 4.045\,+ 0.012\,- 0.013$& $ 3.7\,+ 0.8\,- 0.6$\\
 12307366& $  1.39\,+  0.29\,-  0.08$& $  3.81\,+  0.30\,-  0.12$& $0.0253\,+0.0011\,-0.0011$& $ 3.429\,+ 0.011\,- 0.012$& $ 3.9\,+ 0.9\,- 1.5$\\
 12317678& $  1.41\,+  0.13\,-  0.09$& $  1.84\,+  0.06\,-  0.05$& $0.2253\,+0.0059\,-0.0059$& $ 4.057\,+ 0.011\,- 0.011$& $ 2.9\,+ 0.5\,- 0.8$\\
 12352180&             ...           &             ...           &             ...           &             ...          &        ...          \\
 12366681& $  1.42\,+  0.28\,-  0.12$& $  2.60\,+  0.13\,-  0.09$& $0.0812\,+0.0025\,-0.0025$& $ 3.762\,+ 0.023\,- 0.015$& $ 3.7\,+ 0.7\,- 1.4$\\
 12507240& $  1.37\,+  0.11\,-  0.10$& $  1.94\,+  0.06\,-  0.06$& $0.1892\,+0.0071\,-0.0071$& $ 4.001\,+ 0.015\,- 0.015$& $ 3.9\,+ 0.8\,- 0.8$\\
 12508433& $  1.17\,+  0.09\,-  0.12$& $  2.20\,+  0.07\,-  0.09$& $0.1094\,+0.0038\,-0.0036$& $ 3.819\,+ 0.011\,- 0.013$& $ 6.3\,+ 1.8\,- 0.9$\\
 12735580& $  1.17\,+  0.20\,-  0.12$& $  1.81\,+  0.10\,-  0.08$& $0.1990\,+0.0176\,-0.0168$& $ 3.994\,+ 0.030\,- 0.029$& $ 5.1\,+ 1.1\,- 1.2$\\
 \enddata
 \label{tab:res1}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize} \tablecaption{Estimated stellar properties
  using IRFM $T_{\rm eff}$ and field-average [Fe/H] values.}
\tablewidth{0pt}
\tablehead{
 \colhead{KIC}&
 \colhead{$M$}& 
 \colhead{$R$}&
 \colhead{$\rho$}&
 \colhead{$\log\,g$}&
 \colhead{$t$}\\
 \colhead{}&
 \colhead{($\rm M_{\odot}$)}&
 \colhead{($\rm R_{\odot}$)}&
 \colhead{($\rm \rho_{\odot}$)}&
 \colhead{(dex)}&
 \colhead{(Gyr)}}
 \startdata
  1430163& $  1.38\,+  0.15\,-  0.09$& $  1.49\,+  0.05\,-  0.05$& $0.4219\,+0.0199\,-0.0198$& $ 4.237\,+ 0.017\,- 0.017$& $ 1.3\,+ 0.6\,- 0.9$\\
  1435467& $  1.19\,+  0.20\,-  0.08$& $  1.64\,+  0.08\,-  0.05$& $0.2750\,+0.0082\,-0.0081$& $ 4.091\,+ 0.022\,- 0.016$& $ 4.5\,+ 0.8\,- 1.7$\\
  1725815& $  1.43\,+  0.15\,-  0.13$& $  2.02\,+  0.08\,-  0.08$& $0.1733\,+0.0081\,-0.0077$& $ 3.982\,+ 0.016\,- 0.016$& $ 3.2\,+ 0.9\,- 0.9$\\
  2010607& $  1.48\,+  0.15\,-  0.14$& $  2.44\,+  0.12\,-  0.11$& $0.1022\,+0.0086\,-0.0083$& $ 3.835\,+ 0.027\,- 0.028$& $ 3.1\,+ 0.8\,- 0.8$\\
  2309595& $  1.18\,+  0.19\,-  0.22$& $  2.42\,+  0.18\,-  0.21$& $0.0825\,+0.0072\,-0.0063$& $ 3.737\,+ 0.013\,- 0.014$& $ 5.5\,+ 3.8\,- 1.2$\\
  2450729& $  1.13\,+  0.11\,-  0.13$& $  1.77\,+  0.06\,-  0.07$& $0.2026\,+0.0055\,-0.0054$& $ 3.992\,+ 0.018\,- 0.017$& $ 5.8\,+ 1.9\,- 1.2$\\
  2837475& $  1.47\,+  0.15\,-  0.13$& $  1.64\,+  0.06\,-  0.06$& $0.3325\,+0.0134\,-0.0127$& $ 4.173\,+ 0.020\,- 0.016$& $ 1.8\,+ 0.6\,- 0.9$\\
  2849125& $  1.52\,+  0.17\,-  0.19$& $  2.47\,+  0.15\,-  0.14$& $0.0988\,+0.0062\,-0.0060$& $ 3.826\,+ 0.016\,- 0.016$& $ 2.9\,+ 1.2\,- 0.8$\\
  2852862& $  1.53\,+  0.12\,-  0.16$& $  2.11\,+  0.06\,-  0.08$& $0.1636\,+0.0061\,-0.0053$& $ 3.973\,+ 0.017\,- 0.015$& $ 2.6\,+ 0.8\,- 0.7$\\
  2865774& $  1.30\,+  0.12\,-  0.15$& $  1.80\,+  0.08\,-  0.09$& $0.2213\,+0.0162\,-0.0157$& $ 4.036\,+ 0.023\,- 0.024$& $ 4.3\,+ 1.2\,- 1.2$\\
  2991448& $  1.07\,+  0.13\,-  0.13$& $  1.75\,+  0.09\,-  0.09$& $0.1992\,+0.0102\,-0.0100$& $ 3.980\,+ 0.020\,- 0.017$& $ 7.8\,+ 2.6\,- 1.9$\\
  2998253& $  1.29\,+  0.12\,-  0.18$& $  1.42\,+  0.06\,-  0.07$& $0.4418\,+0.0372\,-0.0364$& $ 4.235\,+ 0.029\,- 0.031$& $ 2.1\,+ 2.0\,- 1.2$\\
  3112152& $  1.38\,+  0.12\,-  0.16$& $  1.81\,+  0.07\,-  0.08$& $0.2300\,+0.0126\,-0.0121$& $ 4.058\,+ 0.017\,- 0.020$& $ 3.0\,+ 1.4\,- 0.7$\\
  3112889& $  1.30\,+  0.16\,-  0.15$& $  2.05\,+  0.10\,-  0.10$& $0.1531\,+0.0122\,-0.0120$& $ 3.932\,+ 0.028\,- 0.027$& $ 4.3\,+ 1.0\,- 1.2$\\
  3115178& $  1.14\,+  0.12\,-  0.15$& $  2.97\,+  0.14\,-  0.17$& $0.0439\,+0.0018\,-0.0017$& $ 3.551\,+ 0.010\,- 0.011$& $ 6.3\,+ 3.9\,- 1.3$\\
  3123191& $  1.28\,+  0.12\,-  0.18$& $  1.41\,+  0.05\,-  0.06$& $0.4489\,+0.0244\,-0.0233$& $ 4.240\,+ 0.022\,- 0.026$& $ 2.2\,+ 2.1\,- 1.2$\\
  3223000& $  1.12\,+  0.11\,-  0.17$& $  1.15\,+  0.05\,-  0.06$& $0.7282\,+0.0528\,-0.0506$& $ 4.361\,+ 0.025\,- 0.029$& $ 2.3\,+ 4.0\,- 1.9$\\
  3236382& $  1.45\,+  0.16\,-  0.11$& $  1.64\,+  0.06\,-  0.05$& $0.3314\,+0.0156\,-0.0152$& $ 4.172\,+ 0.020\,- 0.019$& $ 1.8\,+ 0.6\,- 1.0$\\
  3241581& $  0.89\,+  0.16\,-  0.10$& $  1.03\,+  0.06\,-  0.04$& $0.8133\,+0.0231\,-0.0225$& $ 4.362\,+ 0.024\,- 0.018$& $10.3\,+ 4.4\,- 5.6$\\
  3329196& $  1.04\,+  0.13\,-  0.13$& $  2.80\,+  0.14\,-  0.15$& $0.0474\,+0.0019\,-0.0018$& $ 3.560\,+ 0.012\,- 0.013$& $ 7.5\,+ 4.8\,- 2.0$\\
  3344897& $  1.55\,+  0.16\,-  0.18$& $  2.33\,+  0.08\,-  0.09$& $0.1229\,+0.0056\,-0.0052$& $ 3.893\,+ 0.021\,- 0.018$& $ 2.6\,+ 1.0\,- 0.8$\\
  3424541& $  1.55\,+  0.21\,-  0.18$& $  2.51\,+  0.11\,-  0.11$& $0.0994\,+0.0054\,-0.0054$& $ 3.833\,+ 0.021\,- 0.020$& $ 2.7\,+ 1.0\,- 1.0$\\
  3427720& $  1.08\,+  0.11\,-  0.15$& $  1.11\,+  0.04\,-  0.05$& $0.7850\,+0.0270\,-0.0261$& $ 4.378\,+ 0.017\,- 0.019$& $ 3.1\,+ 3.9\,- 2.3$\\
  3429205& $  1.36\,+  0.28\,-  0.16$& $  3.50\,+  0.32\,-  0.21$& $0.0318\,+0.0021\,-0.0022$& $ 3.487\,+ 0.012\,- 0.013$& $ 4.1\,+ 1.4\,- 1.7$\\
  3430893&             ...           &             ...           &             ...           &             ...          &        ...          \\
  3437637& $  1.15\,+  0.12\,-  0.14$& $  2.07\,+  0.11\,-  0.13$& $0.1292\,+0.0095\,-0.0083$& $ 3.863\,+ 0.014\,- 0.014$& $ 6.4\,+ 2.2\,- 1.0$\\
  3438633& $  1.30\,+  0.17\,-  0.11$& $  1.98\,+  0.09\,-  0.09$& $0.1695\,+0.0096\,-0.0091$& $ 3.963\,+ 0.019\,- 0.018$& $ 4.3\,+ 0.8\,- 1.3$\\
  3456181& $  1.41\,+  0.13\,-  0.13$& $  2.11\,+  0.07\,-  0.07$& $0.1501\,+0.0052\,-0.0049$& $ 3.938\,+ 0.015\,- 0.013$& $ 3.3\,+ 1.1\,- 0.8$\\
  3534307& $  0.95\,+  0.12\,-  0.11$& $  1.43\,+  0.07\,-  0.06$& $0.3223\,+0.0100\,-0.0099$& $ 4.102\,+ 0.019\,- 0.018$& $11.0\,+ 4.0\,- 3.5$\\
  3545753& $  1.31\,+  0.13\,-  0.14$& $  2.37\,+  0.10\,-  0.11$& $0.0984\,+0.0061\,-0.0059$& $ 3.805\,+ 0.020\,- 0.020$& $ 4.4\,+ 0.9\,- 0.8$\\
  3547794&             ...           &             ...           &             ...           &             ...          &        ...          \\
  3630240& $  1.81\,+  0.17\,-  0.20$& $  4.74\,+  0.19\,-  0.24$& $0.0171\,+0.0009\,-0.0008$& $ 3.342\,+ 0.014\,- 0.014$& $ 1.7\,+ 0.7\,- 0.5$\\
  3632418& $  1.33\,+  0.08\,-  0.23$& $  1.89\,+  0.04\,-  0.11$& $0.1967\,+0.0050\,-0.0049$& $ 4.008\,+ 0.011\,- 0.031$& $ 4.4\,+ 3.1\,- 0.7$\\
  3633847& $  1.25\,+  0.16\,-  0.09$& $  1.84\,+  0.07\,-  0.06$& $0.2019\,+0.0072\,-0.0070$& $ 4.008\,+ 0.017\,- 0.016$& $ 4.6\,+ 0.6\,- 1.3$\\
  3633889& $  1.25\,+  0.12\,-  0.10$& $  1.33\,+  0.05\,-  0.05$& $0.5306\,+0.0189\,-0.0187$& $ 4.286\,+ 0.013\,- 0.013$& $ 1.7\,+ 1.1\,- 1.1$\\
  3642422& $  1.35\,+  0.23\,-  0.22$& $  3.07\,+  0.18\,-  0.19$& $0.0466\,+0.0016\,-0.0017$& $ 3.594\,+ 0.019\,- 0.025$& $ 4.2\,+ 1.8\,- 1.4$\\
  3643774& $  1.12\,+  0.15\,-  0.11$& $  1.53\,+  0.07\,-  0.06$& $0.3123\,+0.0105\,-0.0104$& $ 4.116\,+ 0.019\,- 0.015$& $ 5.6\,+ 1.8\,- 1.9$\\
  3656476& $  1.01\,+  0.12\,-  0.10$& $  1.29\,+  0.06\,-  0.05$& $0.4673\,+0.0144\,-0.0135$& $ 4.219\,+ 0.012\,- 0.012$& $ 9.2\,+ 3.7\,- 3.5$\\
  3657002& $  1.20\,+  0.11\,-  0.12$& $  1.51\,+  0.05\,-  0.05$& $0.3466\,+0.0099\,-0.0097$& $ 4.157\,+ 0.014\,- 0.015$& $ 4.5\,+ 1.7\,- 1.2$\\
  3661135& $  1.17\,+  0.08\,-  0.10$& $  1.95\,+  0.06\,-  0.07$& $0.1593\,+0.0063\,-0.0059$& $ 3.928\,+ 0.013\,- 0.013$& $ 6.6\,+ 1.2\,- 0.8$\\
  3730801& $  1.20\,+  0.12\,-  0.18$& $  1.58\,+  0.07\,-  0.09$& $0.3046\,+0.0162\,-0.0155$& $ 4.116\,+ 0.018\,- 0.020$& $ 5.0\,+ 3.0\,- 1.3$\\
  3733735& $  1.36\,+  0.09\,-  0.12$& $  1.40\,+  0.04\,-  0.05$& $0.4960\,+0.0267\,-0.0254$& $ 4.278\,+ 0.016\,- 0.018$& $ 0.9\,+ 1.0\,- 0.7$\\
  3735871& $  1.12\,+  0.08\,-  0.14$& $  1.10\,+  0.04\,-  0.05$& $0.8225\,+0.0459\,-0.0445$& $ 4.396\,+ 0.018\,- 0.022$& $ 1.6\,+ 2.8\,- 1.4$\\
  3761840& $  1.69\,+  0.17\,-  0.25$& $  2.87\,+  0.15\,-  0.14$& $0.0701\,+0.0051\,-0.0053$& $ 3.742\,+ 0.024\,- 0.029$& $ 2.2\,+ 1.1\,- 0.6$\\
  3854781& $  1.33\,+  0.08\,-  0.12$& $  1.85\,+  0.05\,-  0.07$& $0.2092\,+0.0070\,-0.0067$& $ 4.024\,+ 0.012\,- 0.015$& $ 4.5\,+ 1.0\,- 0.7$\\
  3942719& $  1.18\,+  0.15\,-  0.15$& $  2.16\,+  0.15\,-  0.14$& $0.1168\,+0.0098\,-0.0107$& $ 3.837\,+ 0.019\,- 0.020$& $ 5.5\,+ 1.5\,- 0.8$\\
  3952307& $  1.21\,+  0.13\,-  0.15$& $  2.05\,+  0.08\,-  0.09$& $0.1407\,+0.0058\,-0.0056$& $ 3.896\,+ 0.022\,- 0.020$& $ 5.1\,+ 1.2\,- 0.9$\\
  3952580& $  1.74\,+  0.16\,-  0.13$& $  2.84\,+  0.10\,-  0.10$& $0.0763\,+0.0031\,-0.0031$& $ 3.772\,+ 0.014\,- 0.015$& $ 2.0\,+ 0.4\,- 0.5$\\
  3967430& $  1.39\,+  0.14\,-  0.08$& $  1.47\,+  0.05\,-  0.05$& $0.4421\,+0.0203\,-0.0201$& $ 4.251\,+ 0.016\,- 0.017$& $ 1.1\,+ 0.6\,- 0.8$\\
  3967859& $  1.13\,+  0.14\,-  0.16$& $  1.33\,+  0.07\,-  0.07$& $0.4725\,+0.0315\,-0.0296$& $ 4.236\,+ 0.026\,- 0.029$& $ 4.5\,+ 3.5\,- 2.2$\\
  4038445& $  1.32\,+  0.17\,-  0.15$& $  2.93\,+  0.14\,-  0.14$& $0.0522\,+0.0018\,-0.0018$& $ 3.622\,+ 0.013\,- 0.013$& $ 4.3\,+ 1.3\,- 1.1$\\
  4049576& $  1.29\,+  0.18\,-  0.16$& $  2.07\,+  0.09\,-  0.10$& $0.1462\,+0.0089\,-0.0088$& $ 3.917\,+ 0.023\,- 0.025$& $ 4.7\,+ 0.9\,- 1.3$\\
  4064447& $  1.92\,+  0.09\,-  0.15$& $  4.60\,+  0.11\,-  0.14$& $0.0195\,+0.0008\,-0.0007$& $ 3.391\,+ 0.011\,- 0.011$& $ 1.5\,+ 0.4\,- 0.3$\\
  4072740& $  1.32\,+  0.08\,-  0.16$& $  4.14\,+  0.13\,-  0.21$& $0.0185\,+0.0008\,-0.0008$& $ 3.321\,+ 0.012\,- 0.013$& $ 4.9\,+ 1.8\,- 0.9$\\
  4165030& $  1.06\,+  0.11\,-  0.12$& $  1.74\,+  0.08\,-  0.09$& $0.2021\,+0.0097\,-0.0098$& $ 3.982\,+ 0.017\,- 0.017$& $ 8.1\,+ 2.6\,- 1.9$\\
  4243623& $  1.13\,+  0.11\,-  0.10$& $  2.74\,+  0.11\,-  0.10$& $0.0550\,+0.0016\,-0.0015$& $ 3.616\,+ 0.010\,- 0.010$& $ 6.1\,+ 2.2\,- 1.1$\\
  4247542&             ...           &             ...           &             ...           &             ...          &        ...          \\
  4252818& $  0.97\,+  0.14\,-  0.13$& $  1.52\,+  0.12\,-  0.10$& $0.2764\,+0.0257\,-0.0254$& $ 4.060\,+ 0.021\,- 0.021$& $11.0\,+ 4.2\,- 3.4$\\
  4346201& $  1.42\,+  0.15\,-  0.12$& $  2.03\,+  0.07\,-  0.07$& $0.1717\,+0.0065\,-0.0061$& $ 3.979\,+ 0.016\,- 0.015$& $ 3.4\,+ 0.8\,- 0.9$\\
  4347652& $  1.75\,+  0.22\,-  0.43$& $  4.73\,+  0.24\,-  0.49$& $0.0165\,+0.0011\,-0.0010$& $ 3.323\,+ 0.022\,- 0.027$& $ 2.0\,+ 2.3\,- 0.8$\\
  4351319& $  1.62\,+  0.13\,-  0.23$& $  3.72\,+  0.13\,-  0.22$& $0.0314\,+0.0013\,-0.0011$& $ 3.505\,+ 0.008\,- 0.009$& $ 2.7\,+ 1.3\,- 0.6$\\
  4378838& $  1.63\,+  0.12\,-  0.23$& $  3.73\,+  0.10\,-  0.20$& $0.0315\,+0.0008\,-0.0008$& $ 3.506\,+ 0.009\,- 0.014$& $ 2.7\,+ 1.4\,- 0.6$\\
  4446300& $  1.06\,+  0.10\,-  0.09$& $  2.01\,+  0.07\,-  0.07$& $0.1315\,+0.0035\,-0.0034$& $ 3.859\,+ 0.011\,- 0.012$& $ 8.0\,+ 2.1\,- 1.6$\\
  4450844& $  1.17\,+  0.09\,-  0.11$& $  1.60\,+  0.05\,-  0.06$& $0.2840\,+0.0084\,-0.0080$& $ 4.094\,+ 0.012\,- 0.012$& $ 5.2\,+ 1.8\,- 1.1$\\
  4457351& $  0.96\,+  0.13\,-  0.12$& $  1.70\,+  0.09\,-  0.08$& $0.1949\,+0.0112\,-0.0109$& $ 3.958\,+ 0.021\,- 0.021$& $11.0\,+ 3.5\,- 2.8$\\
  4465324& $  1.14\,+  0.11\,-  0.16$& $  1.41\,+  0.06\,-  0.09$& $0.4082\,+0.0224\,-0.0213$& $ 4.194\,+ 0.015\,- 0.016$& $ 5.3\,+ 3.5\,- 1.7$\\
  4465529& $  1.34\,+  0.11\,-  0.20$& $  1.64\,+  0.07\,-  0.07$& $0.2978\,+0.0214\,-0.0196$& $ 4.127\,+ 0.024\,- 0.028$& $ 2.9\,+ 1.9\,- 0.8$\\
  4543171& $  1.37\,+  0.09\,-  0.12$& $  1.68\,+  0.05\,-  0.05$& $0.2876\,+0.0126\,-0.0126$& $ 4.121\,+ 0.016\,- 0.017$& $ 3.0\,+ 0.9\,- 0.7$\\
  4554830& $  1.09\,+  0.07\,-  0.17$& $  1.40\,+  0.04\,-  0.08$& $0.3956\,+0.0128\,-0.0109$& $ 4.179\,+ 0.011\,- 0.017$& $ 8.2\,+ 6.5\,- 2.4$\\
  4571351& $  1.06\,+  0.21\,-  0.12$& $  1.47\,+  0.08\,-  0.06$& $0.3369\,+0.0175\,-0.0169$& $ 4.133\,+ 0.028\,- 0.024$& $ 6.6\,+ 2.6\,- 2.8$\\
  4571904& $  1.47\,+  0.16\,-  0.14$& $  2.37\,+  0.12\,-  0.10$& $0.1097\,+0.0067\,-0.0062$& $ 3.853\,+ 0.019\,- 0.019$& $ 3.2\,+ 0.9\,- 1.0$\\
  4574610& $  1.42\,+  0.15\,-  0.15$& $  2.81\,+  0.10\,-  0.10$& $0.0644\,+0.0020\,-0.0018$& $ 3.693\,+ 0.019\,- 0.017$& $ 3.7\,+ 0.9\,- 0.8$\\
  4577484& $  1.14\,+  0.13\,-  0.15$& $  2.13\,+  0.10\,-  0.12$& $0.1176\,+0.0071\,-0.0068$& $ 3.835\,+ 0.018\,- 0.020$& $ 6.3\,+ 2.2\,- 1.0$\\
  4586099& $  1.32\,+  0.11\,-  0.13$& $  1.86\,+  0.06\,-  0.07$& $0.2054\,+0.0068\,-0.0066$& $ 4.018\,+ 0.016\,- 0.015$& $ 3.9\,+ 1.0\,- 0.9$\\
  4638884& $  1.47\,+  0.14\,-  0.11$& $  1.88\,+  0.07\,-  0.06$& $0.2196\,+0.0103\,-0.0101$& $ 4.055\,+ 0.017\,- 0.017$& $ 2.5\,+ 0.6\,- 0.8$\\
  4641621& $  1.49\,+  0.16\,-  0.14$& $  3.11\,+  0.16\,-  0.14$& $0.0495\,+0.0041\,-0.0040$& $ 3.625\,+ 0.022\,- 0.023$& $ 3.1\,+ 0.8\,- 0.7$\\
  4646780& $  1.43\,+  0.15\,-  0.10$& $  1.92\,+  0.08\,-  0.08$& $0.2018\,+0.0125\,-0.0123$& $ 4.027\,+ 0.019\,- 0.021$& $ 2.9\,+ 0.7\,- 0.9$\\
  4672403& $  1.25\,+  0.13\,-  0.16$& $  1.86\,+  0.08\,-  0.09$& $0.1942\,+0.0077\,-0.0074$& $ 3.994\,+ 0.015\,- 0.019$& $ 4.9\,+ 1.9\,- 0.9$\\
  4739932& $  1.24\,+  0.14\,-  0.17$& $  1.84\,+  0.08\,-  0.09$& $0.1990\,+0.0094\,-0.0090$& $ 4.000\,+ 0.020\,- 0.023$& $ 4.8\,+ 1.8\,- 1.0$\\
  4755204& $  1.26\,+  0.11\,-  0.12$& $  1.68\,+  0.05\,-  0.06$& $0.2683\,+0.0087\,-0.0086$& $ 4.089\,+ 0.013\,- 0.013$& $ 4.4\,+ 1.1\,- 1.1$\\
  4756112& $  1.64\,+  0.14\,-  0.26$& $  2.74\,+  0.10\,-  0.13$& $0.0789\,+0.0041\,-0.0039$& $ 3.772\,+ 0.020\,- 0.025$& $ 2.4\,+ 1.2\,- 0.5$\\
  4841753& $  1.31\,+  0.15\,-  0.17$& $  2.12\,+  0.10\,-  0.10$& $0.1358\,+0.0098\,-0.0097$& $ 3.896\,+ 0.026\,- 0.026$& $ 4.5\,+ 1.0\,- 1.0$\\
  4842436& $  1.10\,+  0.17\,-  0.13$& $  1.58\,+  0.09\,-  0.08$& $0.2801\,+0.0207\,-0.0201$& $ 4.083\,+ 0.024\,- 0.025$& $ 6.3\,+ 2.5\,- 2.0$\\
  4846457& $  1.36\,+  0.15\,-  0.14$& $  2.42\,+  0.12\,-  0.11$& $0.0954\,+0.0056\,-0.0054$& $ 3.801\,+ 0.021\,- 0.019$& $ 4.1\,+ 0.9\,- 0.9$\\
  4914923& $  1.00\,+  0.13\,-  0.19$& $  1.34\,+  0.05\,-  0.13$& $0.4205\,+0.0397\,-0.0091$& $ 4.185\,+ 0.020\,- 0.010$& $11.1\,+13.6\,- 4.5$\\
  4915148& $  1.04\,+  0.11\,-  0.12$& $  2.48\,+  0.10\,-  0.11$& $0.0678\,+0.0017\,-0.0017$& $ 3.663\,+ 0.013\,- 0.015$& $ 9.9\,+ 5.0\,- 2.9$\\
  4918355& $  1.07\,+  0.10\,-  0.11$& $  2.98\,+  0.11\,-  0.12$& $0.0403\,+0.0009\,-0.0009$& $ 3.517\,+ 0.010\,- 0.011$& $ 8.1\,+ 4.3\,- 2.3$\\
  4931390& $  1.37\,+  0.11\,-  0.12$& $  1.41\,+  0.04\,-  0.04$& $0.4889\,+0.0155\,-0.0149$& $ 4.276\,+ 0.014\,- 0.015$& $ 0.9\,+ 0.9\,- 0.7$\\
  4947253& $  1.33\,+  0.13\,-  0.13$& $  2.07\,+  0.08\,-  0.08$& $0.1499\,+0.0059\,-0.0058$& $ 3.930\,+ 0.015\,- 0.017$& $ 4.1\,+ 1.0\,- 0.9$\\
  5021689& $  1.19\,+  0.12\,-  0.09$& $  1.77\,+  0.06\,-  0.05$& $0.2151\,+0.0057\,-0.0055$& $ 4.018\,+ 0.016\,- 0.013$& $ 4.8\,+ 0.8\,- 1.1$\\
  5033245& $  1.61\,+  0.15\,-  0.17$& $  3.55\,+  0.13\,-  0.16$& $0.0363\,+0.0013\,-0.0013$& $ 3.546\,+ 0.012\,- 0.013$& $ 2.6\,+ 0.8\,- 0.6$\\
  5084157& $  1.14\,+  0.11\,-  0.16$& $  1.40\,+  0.05\,-  0.08$& $0.4191\,+0.0226\,-0.0222$& $ 4.202\,+ 0.018\,- 0.019$& $ 5.0\,+ 3.3\,- 1.7$\\
  5095159& $  1.25\,+  0.16\,-  0.21$& $  2.67\,+  0.13\,-  0.17$& $0.0658\,+0.0021\,-0.0021$& $ 3.682\,+ 0.016\,- 0.023$& $ 5.1\,+ 2.9\,- 1.3$\\
  5095850& $  1.45\,+  0.27\,-  0.10$& $  2.29\,+  0.17\,-  0.10$& $0.1226\,+0.0103\,-0.0102$& $ 3.888\,+ 0.022\,- 0.021$& $ 3.2\,+ 0.7\,- 1.4$\\
  5110725& $  1.33\,+  0.06\,-  0.11$& $  3.75\,+  0.08\,-  0.14$& $0.0253\,+0.0007\,-0.0007$& $ 3.412\,+ 0.008\,- 0.009$& $ 4.9\,+ 1.3\,- 0.8$\\
  5184732& $  1.14\,+  0.09\,-  0.05$& $  1.32\,+  0.04\,-  0.03$& $0.5001\,+0.0135\,-0.0130$& $ 4.257\,+ 0.012\,- 0.012$& $ 5.3\,+ 1.5\,- 2.1$\\
  5214711& $  1.26\,+  0.21\,-  0.11$& $  1.87\,+  0.09\,-  0.08$& $0.1972\,+0.0108\,-0.0101$& $ 4.005\,+ 0.026\,- 0.025$& $ 4.6\,+ 0.7\,- 1.8$\\
  5253542& $  0.94\,+  0.18\,-  0.11$& $  1.15\,+  0.07\,-  0.05$& $0.6314\,+0.0233\,-0.0221$& $ 4.298\,+ 0.025\,- 0.021$& $ 8.6\,+ 4.3\,- 4.6$\\
  5265656& $  1.17\,+  0.25\,-  0.30$& $  2.58\,+  0.36\,-  0.30$& $0.0669\,+0.0172\,-0.0152$& $ 3.673\,+ 0.062\,- 0.070$& $ 5.7\,+ 6.6\,- 1.9$\\
  5309966& $  1.38\,+  0.12\,-  0.10$& $  1.65\,+  0.06\,-  0.06$& $0.3102\,+0.0144\,-0.0144$& $ 4.145\,+ 0.015\,- 0.015$& $ 2.4\,+ 0.8\,- 0.6$\\
  5344612& $  1.38\,+  0.12\,-  0.13$& $  1.78\,+  0.07\,-  0.07$& $0.2423\,+0.0119\,-0.0114$& $ 4.073\,+ 0.016\,- 0.018$& $ 3.0\,+ 0.9\,- 0.7$\\
  5353186& $  1.52\,+  0.14\,-  0.16$& $  2.28\,+  0.09\,-  0.10$& $0.1277\,+0.0057\,-0.0056$& $ 3.900\,+ 0.015\,- 0.013$& $ 2.9\,+ 0.9\,- 0.8$\\
  5371516& $  1.38\,+  0.14\,-  0.13$& $  2.01\,+  0.07\,-  0.07$& $0.1695\,+0.0047\,-0.0047$& $ 3.970\,+ 0.016\,- 0.015$& $ 3.5\,+ 1.1\,- 0.8$\\
  5390438& $  1.17\,+  0.15\,-  0.16$& $  3.62\,+  0.18\,-  0.20$& $0.0248\,+0.0009\,-0.0009$& $ 3.390\,+ 0.014\,- 0.016$& $ 6.0\,+ 3.5\,- 1.5$\\
  5429911& $  1.38\,+  0.25\,-  0.24$& $  3.19\,+  0.21\,-  0.22$& $0.0423\,+0.0019\,-0.0019$& $ 3.569\,+ 0.021\,- 0.028$& $ 3.9\,+ 2.1\,- 1.5$\\
  5431016& $  1.48\,+  0.24\,-  0.14$& $  2.22\,+  0.11\,-  0.09$& $0.1371\,+0.0113\,-0.0108$& $ 3.923\,+ 0.029\,- 0.032$& $ 2.9\,+ 1.0\,- 1.2$\\
  5431807& $  1.47\,+  0.15\,-  0.16$& $  3.25\,+  0.14\,-  0.15$& $0.0427\,+0.0016\,-0.0015$& $ 3.579\,+ 0.010\,- 0.011$& $ 3.3\,+ 1.1\,- 0.8$\\
  5450445& $  1.43\,+  0.12\,-  0.10$& $  1.99\,+  0.06\,-  0.06$& $0.1808\,+0.0050\,-0.0046$& $ 3.995\,+ 0.012\,- 0.012$& $ 3.3\,+ 0.7\,- 0.8$\\
  5468089& $  1.51\,+  0.13\,-  0.16$& $  2.01\,+  0.06\,-  0.08$& $0.1856\,+0.0070\,-0.0064$& $ 4.008\,+ 0.017\,- 0.015$& $ 2.7\,+ 0.8\,- 0.7$\\
  5512589& $  1.06\,+  0.12\,-  0.11$& $  1.63\,+  0.06\,-  0.06$& $0.2452\,+0.0067\,-0.0066$& $ 4.038\,+ 0.017\,- 0.015$& $ 7.6\,+ 2.5\,- 2.1$\\
  5516982& $  1.25\,+  0.12\,-  0.15$& $  1.48\,+  0.05\,-  0.06$& $0.3841\,+0.0131\,-0.0127$& $ 4.193\,+ 0.016\,- 0.019$& $ 3.0\,+ 1.6\,- 1.1$\\
  5523099& $  1.26\,+  0.11\,-  0.12$& $  2.39\,+  0.09\,-  0.10$& $0.0930\,+0.0041\,-0.0041$& $ 3.783\,+ 0.014\,- 0.015$& $ 5.0\,+ 0.8\,- 0.8$\\
  5530375& $  1.40\,+  0.13\,-  0.13$& $  2.77\,+  0.10\,-  0.10$& $0.0660\,+0.0028\,-0.0028$& $ 3.699\,+ 0.015\,- 0.015$& $ 3.7\,+ 0.8\,- 0.7$\\
  5543462& $  1.21\,+  0.14\,-  0.18$& $  1.39\,+  0.06\,-  0.07$& $0.4475\,+0.0215\,-0.0206$& $ 4.229\,+ 0.024\,- 0.027$& $ 3.1\,+ 3.1\,- 1.6$\\
  5596656& $  1.27\,+  0.34\,-  0.16$& $  3.85\,+  0.40\,-  0.21$& $0.0221\,+0.0010\,-0.0013$& $ 3.369\,+ 0.015\,- 0.012$& $ 4.7\,+ 1.6\,- 2.4$\\
  5603483& $  1.27\,+  0.10\,-  0.12$& $  3.62\,+  0.11\,-  0.14$& $0.0267\,+0.0007\,-0.0007$& $ 3.422\,+ 0.010\,- 0.012$& $ 5.4\,+ 1.6\,- 1.0$\\
  5607242& $  1.32\,+  0.10\,-  0.10$& $  2.48\,+  0.08\,-  0.09$& $0.0865\,+0.0034\,-0.0032$& $ 3.768\,+ 0.011\,- 0.011$& $ 4.6\,+ 0.7\,- 0.6$\\
  5629080& $  1.36\,+  0.21\,-  0.16$& $  3.21\,+  0.21\,-  0.17$& $0.0411\,+0.0019\,-0.0019$& $ 3.559\,+ 0.012\,- 0.012$& $ 4.0\,+ 1.5\,- 1.3$\\
  5636956& $  1.41\,+  0.13\,-  0.14$& $  2.02\,+  0.07\,-  0.07$& $0.1712\,+0.0063\,-0.0060$& $ 3.977\,+ 0.014\,- 0.015$& $ 3.2\,+ 1.1\,- 0.8$\\
  5683538& $  1.39\,+  0.21\,-  0.13$& $  2.44\,+  0.13\,-  0.10$& $0.0964\,+0.0057\,-0.0053$& $ 3.810\,+ 0.018\,- 0.018$& $ 3.8\,+ 0.8\,- 1.2$\\
  5686856& $  1.13\,+  0.12\,-  0.11$& $  1.77\,+  0.08\,-  0.08$& $0.2033\,+0.0104\,-0.0100$& $ 3.994\,+ 0.013\,- 0.013$& $ 5.8\,+ 1.6\,- 1.2$\\
  5689219& $  1.39\,+  0.15\,-  0.10$& $  1.81\,+  0.06\,-  0.06$& $0.2378\,+0.0091\,-0.0081$& $ 4.071\,+ 0.016\,- 0.015$& $ 2.8\,+ 0.7\,- 0.8$\\
  5689820& $  1.13\,+  0.10\,-  0.11$& $  2.32\,+  0.09\,-  0.10$& $0.0905\,+0.0031\,-0.0030$& $ 3.759\,+ 0.011\,- 0.012$& $ 7.0\,+ 2.5\,- 1.5$\\
  5723165& $  1.38\,+  0.14\,-  0.16$& $  2.78\,+  0.12\,-  0.13$& $0.0640\,+0.0028\,-0.0027$& $ 3.687\,+ 0.014\,- 0.014$& $ 4.1\,+ 1.1\,- 0.8$\\
  5773155& $  1.37\,+  0.13\,-  0.17$& $  1.85\,+  0.08\,-  0.09$& $0.2177\,+0.0146\,-0.0141$& $ 4.041\,+ 0.018\,- 0.019$& $ 3.2\,+ 1.4\,- 0.8$\\
  5773345& $  1.49\,+  0.11\,-  0.13$& $  2.00\,+  0.05\,-  0.07$& $0.1852\,+0.0048\,-0.0043$& $ 4.006\,+ 0.011\,- 0.011$& $ 2.8\,+ 0.7\,- 0.7$\\
  5774694& $  0.82\,+  0.10\,-  0.07$& $  0.92\,+  0.04\,-  0.03$& $1.0586\,+0.0621\,-0.0592$& $ 4.429\,+ 0.023\,- 0.021$& $13.7\,+ 4.6\,- 5.7$\\
  5822889& $  1.84\,+  0.15\,-  0.22$& $  4.40\,+  0.15\,-  0.22$& $0.0217\,+0.0011\,-0.0010$& $ 3.415\,+ 0.014\,- 0.015$& $ 1.7\,+ 0.7\,- 0.4$\\
  5892169& $  1.50\,+  0.12\,-  0.16$& $  3.15\,+  0.11\,-  0.13$& $0.0476\,+0.0013\,-0.0013$& $ 3.614\,+ 0.010\,- 0.012$& $ 3.2\,+ 1.1\,- 0.7$\\
  5939450& $  1.58\,+  0.29\,-  0.13$& $  2.96\,+  0.15\,-  0.08$& $0.0617\,+0.0019\,-0.0018$& $ 3.696\,+ 0.031\,- 0.016$& $ 3.1\,+ 0.5\,- 1.4$\\
  5950854& $  0.96\,+  0.13\,-  0.09$& $  1.24\,+  0.06\,-  0.05$& $0.5087\,+0.0177\,-0.0181$& $ 4.237\,+ 0.015\,- 0.015$& $ 9.5\,+ 3.8\,- 3.7$\\
  5955122& $  1.28\,+  0.21\,-  0.13$& $  2.15\,+  0.11\,-  0.10$& $0.1304\,+0.0052\,-0.0049$& $ 3.883\,+ 0.018\,- 0.014$& $ 4.9\,+ 0.9\,- 1.6$\\
  5961597& $  1.60\,+  0.12\,-  0.15$& $  1.96\,+  0.05\,-  0.07$& $0.2118\,+0.0089\,-0.0087$& $ 4.055\,+ 0.018\,- 0.021$& $ 1.9\,+ 0.9\,- 0.5$\\
  6034893& $  1.83\,+  0.15\,-  0.18$& $  4.26\,+  0.14\,-  0.18$& $0.0237\,+0.0008\,-0.0008$& $ 3.440\,+ 0.011\,- 0.012$& $ 1.8\,+ 0.6\,- 0.4$\\
  6035199& $  1.02\,+  0.22\,-  0.14$& $  3.21\,+  0.24\,-  0.18$& $0.0307\,+0.0012\,-0.0011$& $ 3.434\,+ 0.021\,- 0.020$& $ 8.7\,+ 4.7\,- 3.5$\\
  6047087& $  1.16\,+  0.12\,-  0.15$& $  1.35\,+  0.05\,-  0.06$& $0.4785\,+0.0154\,-0.0156$& $ 4.245\,+ 0.015\,- 0.018$& $ 3.8\,+ 2.6\,- 1.6$\\
  6049366& $  1.23\,+  0.16\,-  0.14$& $  1.84\,+  0.10\,-  0.09$& $0.1962\,+0.0132\,-0.0128$& $ 3.996\,+ 0.022\,- 0.023$& $ 4.8\,+ 1.3\,- 1.3$\\
  6064910& $  1.48\,+  0.13\,-  0.12$& $  2.36\,+  0.10\,-  0.08$& $0.1127\,+0.0057\,-0.0060$& $ 3.862\,+ 0.020\,- 0.018$& $ 3.0\,+ 0.6\,- 0.8$\\
  6106120& $  1.40\,+  0.12\,-  0.14$& $  2.78\,+  0.10\,-  0.11$& $0.0652\,+0.0025\,-0.0024$& $ 3.695\,+ 0.014\,- 0.015$& $ 3.9\,+ 0.9\,- 0.6$\\
  6106415& $  1.04\,+  0.08\,-  0.07$& $  1.21\,+  0.03\,-  0.03$& $0.5794\,+0.0076\,-0.0076$& $ 4.285\,+ 0.011\,- 0.010$& $ 8.1\,+ 3.1\,- 2.9$\\
  6116048& $  1.11\,+  0.09\,-  0.11$& $  1.26\,+  0.04\,-  0.05$& $0.5521\,+0.0153\,-0.0150$& $ 4.279\,+ 0.012\,- 0.012$& $ 4.8\,+ 3.2\,- 2.0$\\
  6119013& $  1.40\,+  0.28\,-  0.42$& $  3.32\,+  0.30\,-  0.49$& $0.0386\,+0.0046\,-0.0036$& $ 3.536\,+ 0.020\,- 0.018$& $ 3.6\,+ 7.2\,- 1.6$\\
  6129877& $  1.16\,+  0.11\,-  0.16$& $  1.36\,+  0.04\,-  0.07$& $0.4620\,+0.0155\,-0.0151$& $ 4.234\,+ 0.015\,- 0.018$& $ 4.4\,+ 2.8\,- 1.7$\\
  6145937& $  1.12\,+  0.15\,-  0.12$& $  2.32\,+  0.13\,-  0.11$& $0.0897\,+0.0043\,-0.0042$& $ 3.757\,+ 0.014\,- 0.014$& $ 5.8\,+ 1.6\,- 1.1$\\
  6225718& $  1.12\,+  0.07\,-  0.07$& $  1.23\,+  0.03\,-  0.03$& $0.6008\,+0.0097\,-0.0096$& $ 4.307\,+ 0.010\,- 0.010$& $ 4.8\,+ 1.8\,- 1.7$\\
  6232600& $  1.28\,+  0.11\,-  0.15$& $  1.35\,+  0.06\,-  0.06$& $0.5143\,+0.0403\,-0.0397$& $ 4.279\,+ 0.026\,- 0.029$& $ 1.6\,+ 1.7\,- 1.2$\\
  6287060& $  1.08\,+  0.14\,-  0.13$& $  1.47\,+  0.07\,-  0.07$& $0.3448\,+0.0134\,-0.0132$& $ 4.141\,+ 0.019\,- 0.020$& $ 6.7\,+ 3.7\,- 2.2$\\
  6290627& $  1.34\,+  0.25\,-  0.14$& $  3.68\,+  0.27\,-  0.16$& $0.0268\,+0.0010\,-0.0011$& $ 3.432\,+ 0.014\,- 0.013$& $ 4.2\,+ 1.4\,- 1.7$\\
  6308642& $  1.32\,+  0.10\,-  0.12$& $  2.39\,+  0.08\,-  0.09$& $0.0960\,+0.0036\,-0.0036$& $ 3.798\,+ 0.013\,- 0.013$& $ 4.7\,+ 0.7\,- 0.6$\\
  6363365& $  0.95\,+  0.19\,-  0.16$& $  1.34\,+  0.08\,-  0.07$& $0.3960\,+0.0157\,-0.0141$& $ 4.163\,+ 0.029\,- 0.026$& $10.5\,+ 8.8\,- 6.1$\\
  6370489& $  1.30\,+  0.12\,-  0.13$& $  2.08\,+  0.08\,-  0.08$& $0.1452\,+0.0056\,-0.0053$& $ 3.917\,+ 0.013\,- 0.015$& $ 4.3\,+ 0.9\,- 0.7$\\
  6421967& $  1.27\,+  0.08\,-  0.11$& $  1.27\,+  0.04\,-  0.04$& $0.6075\,+0.0267\,-0.0258$& $ 4.327\,+ 0.015\,- 0.018$& $ 0.9\,+ 1.4\,- 0.9$\\
  6430804& $  1.13\,+  0.12\,-  0.11$& $  3.20\,+  0.14\,-  0.14$& $0.0346\,+0.0012\,-0.0012$& $ 3.482\,+ 0.009\,- 0.010$& $ 5.9\,+ 2.2\,- 1.1$\\
  6442183& $  0.98\,+  0.08\,-  0.09$& $  1.65\,+  0.05\,-  0.06$& $0.2171\,+0.0054\,-0.0054$& $ 3.992\,+ 0.010\,- 0.011$& $12.7\,+ 3.3\,- 2.9$\\
  6448798& $  1.43\,+  0.19\,-  0.13$& $  2.41\,+  0.13\,-  0.10$& $0.1029\,+0.0061\,-0.0059$& $ 3.833\,+ 0.018\,- 0.018$& $ 3.5\,+ 0.8\,- 1.1$\\
  6450651& $  1.11\,+  0.17\,-  0.23$& $  1.72\,+  0.12\,-  0.13$& $0.2185\,+0.0163\,-0.0154$& $ 4.010\,+ 0.029\,- 0.030$& $ 6.5\,+ 7.0\,- 2.3$\\
  6505044& $  1.28\,+  0.10\,-  0.11$& $  3.77\,+  0.11\,-  0.14$& $0.0239\,+0.0007\,-0.0007$& $ 3.391\,+ 0.009\,- 0.009$& $ 5.3\,+ 1.4\,- 1.0$\\
  6508366& $  1.40\,+  0.15\,-  0.11$& $  2.12\,+  0.08\,-  0.07$& $0.1466\,+0.0050\,-0.0046$& $ 3.930\,+ 0.015\,- 0.013$& $ 3.6\,+ 0.8\,- 1.0$\\
  6520835& $  1.39\,+  0.15\,-  0.11$& $  2.18\,+  0.09\,-  0.07$& $0.1348\,+0.0045\,-0.0045$& $ 3.907\,+ 0.013\,- 0.017$& $ 3.7\,+ 1.1\,- 0.7$\\
  6529109& $  1.35\,+  0.08\,-  0.22$& $  1.91\,+  0.05\,-  0.11$& $0.1922\,+0.0065\,-0.0063$& $ 4.000\,+ 0.012\,- 0.023$& $ 4.4\,+ 2.9\,- 0.7$\\
  6530901& $  1.28\,+  0.12\,-  0.19$& $  1.55\,+  0.05\,-  0.07$& $0.3394\,+0.0143\,-0.0136$& $ 4.159\,+ 0.020\,- 0.025$& $ 3.2\,+ 1.9\,- 1.1$\\
  6531928& $  1.00\,+  0.14\,-  0.14$& $  2.68\,+  0.15\,-  0.15$& $0.0520\,+0.0021\,-0.0020$& $ 3.582\,+ 0.016\,- 0.016$& $ 8.0\,+ 5.3\,- 2.4$\\
  6587236& $  1.45\,+  0.16\,-  0.14$& $  3.01\,+  0.17\,-  0.15$& $0.0535\,+0.0046\,-0.0044$& $ 3.644\,+ 0.021\,- 0.021$& $ 3.3\,+ 0.8\,- 0.8$\\
  6592305& $  1.54\,+  0.09\,-  0.20$& $  2.34\,+  0.06\,-  0.11$& $0.1191\,+0.0042\,-0.0033$& $ 3.881\,+ 0.010\,- 0.020$& $ 3.0\,+ 1.4\,- 0.3$\\
  6593461& $  0.98\,+  0.18\,-  0.17$& $  1.31\,+  0.08\,-  0.07$& $0.4426\,+0.0219\,-0.0214$& $ 4.197\,+ 0.034\,- 0.028$& $ 9.3\,+ 8.1\,- 5.6$\\
  6593620& $  1.00\,+  0.13\,-  0.13$& $  1.59\,+  0.09\,-  0.08$& $0.2451\,+0.0169\,-0.0162$& $ 4.029\,+ 0.025\,- 0.023$& $10.0\,+ 3.5\,- 2.8$\\
  6603624& $  0.98\,+  0.09\,-  0.10$& $  1.14\,+  0.04\,-  0.05$& $0.6656\,+0.0216\,-0.0206$& $ 4.317\,+ 0.012\,- 0.012$& $ 9.5\,+ 4.7\,- 3.7$\\
  6605673& $  1.24\,+  0.13\,-  0.10$& $  1.71\,+  0.06\,-  0.06$& $0.2503\,+0.0075\,-0.0073$& $ 4.068\,+ 0.016\,- 0.015$& $ 4.5\,+ 1.0\,- 1.3$\\
  6612225& $  1.37\,+  0.10\,-  0.14$& $  1.90\,+  0.06\,-  0.07$& $0.2002\,+0.0073\,-0.0069$& $ 4.016\,+ 0.013\,- 0.014$& $ 3.4\,+ 1.3\,- 0.7$\\
  6671492& $  1.56\,+  0.11\,-  0.21$& $  2.50\,+  0.10\,-  0.13$& $0.0985\,+0.0044\,-0.0041$& $ 3.828\,+ 0.012\,- 0.014$& $ 2.8\,+ 1.2\,- 0.4$\\
  6679371& $  1.63\,+  0.15\,-  0.14$& $  2.24\,+  0.06\,-  0.07$& $0.1452\,+0.0057\,-0.0054$& $ 3.948\,+ 0.019\,- 0.017$& $ 2.2\,+ 0.7\,- 0.7$\\
  6688822& $  1.18\,+  0.11\,-  0.15$& $  2.15\,+  0.09\,-  0.12$& $0.1181\,+0.0057\,-0.0051$& $ 3.842\,+ 0.013\,- 0.014$& $ 5.7\,+ 1.3\,- 0.7$\\
  6689943& $  1.24\,+  0.10\,-  0.10$& $  1.51\,+  0.05\,-  0.05$& $0.3570\,+0.0122\,-0.0123$& $ 4.170\,+ 0.014\,- 0.015$& $ 4.1\,+ 1.4\,- 1.2$\\
  6693861& $  1.16\,+  0.14\,-  0.14$& $  2.17\,+  0.10\,-  0.13$& $0.1148\,+0.0063\,-0.0053$& $ 3.834\,+ 0.015\,- 0.017$& $ 5.5\,+ 1.4\,- 0.7$\\
  6766513& $  1.35\,+  0.16\,-  0.12$& $  2.11\,+  0.08\,-  0.08$& $0.1439\,+0.0066\,-0.0063$& $ 3.920\,+ 0.020\,- 0.019$& $ 4.0\,+ 0.9\,- 1.2$\\
  6802438& $  1.25\,+  0.17\,-  0.17$& $  2.70\,+  0.14\,-  0.14$& $0.0636\,+0.0027\,-0.0025$& $ 3.672\,+ 0.016\,- 0.017$& $ 4.8\,+ 1.5\,- 1.2$\\
  6806100& $  1.19\,+  0.09\,-  0.12$& $  2.09\,+  0.09\,-  0.10$& $0.1303\,+0.0113\,-0.0107$& $ 3.871\,+ 0.025\,- 0.025$& $ 6.3\,+ 1.3\,- 0.9$\\
  6837853& $  1.14\,+  0.11\,-  0.17$& $  1.37\,+  0.05\,-  0.07$& $0.4357\,+0.0155\,-0.0151$& $ 4.213\,+ 0.017\,- 0.021$& $ 5.2\,+ 3.7\,- 1.9$\\
  6848299& $  0.91\,+  0.19\,-  0.12$& $  1.77\,+  0.16\,-  0.12$& $0.1669\,+0.0148\,-0.0153$& $ 3.909\,+ 0.017\,- 0.017$& $12.3\,+ 4.3\,- 4.4$\\
  6853020& $  1.30\,+  0.22\,-  0.11$& $  2.01\,+  0.09\,-  0.08$& $0.1645\,+0.0082\,-0.0081$& $ 3.956\,+ 0.025\,- 0.021$& $ 4.3\,+ 0.7\,- 1.7$\\
  6863041& $  1.32\,+  0.10\,-  0.18$& $  2.39\,+  0.09\,-  0.15$& $0.0977\,+0.0086\,-0.0050$& $ 3.806\,+ 0.025\,- 0.018$& $ 4.8\,+ 1.0\,- 0.7$\\
  6933899& $  1.21\,+  0.07\,-  0.17$& $  1.63\,+  0.05\,-  0.09$& $0.2787\,+0.0082\,-0.0079$& $ 4.092\,+ 0.010\,- 0.016$& $ 5.4\,+ 3.4\,- 1.0$\\
  6947945& $  1.15\,+  0.16\,-  0.19$& $  2.24\,+  0.15\,-  0.19$& $0.1024\,+0.0088\,-0.0073$& $ 3.796\,+ 0.010\,- 0.010$& $ 5.9\,+ 3.2\,- 1.1$\\
  7019341& $  0.99\,+  0.20\,-  0.12$& $  1.40\,+  0.10\,-  0.08$& $0.3649\,+0.0258\,-0.0252$& $ 4.148\,+ 0.021\,- 0.021$& $ 9.8\,+ 4.1\,- 4.2$\\
  7038145& $  1.57\,+  0.11\,-  0.23$& $  2.48\,+  0.08\,-  0.12$& $0.1017\,+0.0037\,-0.0033$& $ 3.839\,+ 0.013\,- 0.019$& $ 2.7\,+ 1.3\,- 0.5$\\
  7103006& $  1.37\,+  0.13\,-  0.15$& $  1.91\,+  0.07\,-  0.07$& $0.1954\,+0.0078\,-0.0074$& $ 4.010\,+ 0.016\,- 0.017$& $ 3.4\,+ 1.3\,- 0.8$\\
  7107778& $  1.35\,+  0.17\,-  0.14$& $  2.92\,+  0.14\,-  0.12$& $0.0541\,+0.0020\,-0.0020$& $ 3.637\,+ 0.014\,- 0.014$& $ 4.6\,+ 1.2\,- 1.3$\\
  7133688& $  1.44\,+  0.15\,-  0.10$& $  1.91\,+  0.08\,-  0.08$& $0.2065\,+0.0134\,-0.0129$& $ 4.034\,+ 0.020\,- 0.021$& $ 2.8\,+ 0.7\,- 0.9$\\
  7174470& $  1.44\,+  0.17\,-  0.15$& $  2.28\,+  0.10\,-  0.09$& $0.1211\,+0.0054\,-0.0055$& $ 3.880\,+ 0.017\,- 0.022$& $ 3.4\,+ 1.1\,- 1.0$\\
  7206837& $  1.29\,+  0.10\,-  0.13$& $  1.56\,+  0.05\,-  0.06$& $0.3445\,+0.0121\,-0.0122$& $ 4.165\,+ 0.014\,- 0.016$& $ 3.0\,+ 1.2\,- 0.9$\\
  7216846& $  1.43\,+  0.18\,-  0.18$& $  3.17\,+  0.16\,-  0.16$& $0.0449\,+0.0019\,-0.0018$& $ 3.591\,+ 0.015\,- 0.016$& $ 3.6\,+ 1.4\,- 1.0$\\
  7218053& $  1.32\,+  0.19\,-  0.15$& $  2.44\,+  0.16\,-  0.13$& $0.0915\,+0.0069\,-0.0065$& $ 3.787\,+ 0.024\,- 0.023$& $ 4.4\,+ 1.0\,- 1.1$\\
  7264595& $  1.33\,+  0.15\,-  0.14$& $  2.72\,+  0.15\,-  0.14$& $0.0662\,+0.0051\,-0.0050$& $ 3.693\,+ 0.018\,- 0.019$& $ 4.2\,+ 0.9\,- 0.8$\\
  7282890& $  1.50\,+  0.18\,-  0.14$& $  2.34\,+  0.09\,-  0.09$& $0.1183\,+0.0047\,-0.0044$& $ 3.878\,+ 0.019\,- 0.015$& $ 3.0\,+ 0.7\,- 1.0$\\
  7296438& $  0.97\,+  0.19\,-  0.11$& $  1.33\,+  0.08\,-  0.06$& $0.4174\,+0.0213\,-0.0204$& $ 4.183\,+ 0.027\,- 0.024$& $ 9.2\,+ 3.7\,- 4.2$\\
  7341231& $  0.90\,+  0.16\,-  0.11$& $  2.69\,+  0.20\,-  0.14$& $0.0458\,+0.0021\,-0.0026$& $ 3.531\,+ 0.013\,- 0.011$& $12.4\,+ 5.5\,- 5.6$\\
  7376493& $  0.97\,+  0.12\,-  0.11$& $  1.49\,+  0.08\,-  0.07$& $0.2945\,+0.0147\,-0.0143$& $ 4.079\,+ 0.018\,- 0.017$& $10.3\,+ 3.5\,- 3.0$\\
  7383120& $  1.24\,+  0.12\,-  0.13$& $  1.45\,+  0.05\,-  0.07$& $0.4082\,+0.0218\,-0.0206$& $ 4.208\,+ 0.018\,- 0.018$& $ 3.2\,+ 1.8\,- 1.2$\\
  7386523& $  1.29\,+  0.23\,-  0.16$& $  2.16\,+  0.12\,-  0.11$& $0.1276\,+0.0096\,-0.0098$& $ 3.877\,+ 0.029\,- 0.026$& $ 4.7\,+ 1.0\,- 1.5$\\
  7429287& $  1.05\,+  0.20\,-  0.09$& $  1.57\,+  0.10\,-  0.06$& $0.2713\,+0.0106\,-0.0102$& $ 4.069\,+ 0.016\,- 0.013$& $ 8.9\,+ 2.6\,- 3.7$\\
  7448374& $  1.28\,+  0.12\,-  0.26$& $  2.31\,+  0.08\,-  0.27$& $0.1060\,+0.0159\,-0.0043$& $ 3.827\,+ 0.010\,- 0.014$& $ 5.0\,+ 1.9\,- 0.7$\\
  7465072& $  1.35\,+  0.17\,-  0.22$& $  1.70\,+  0.09\,-  0.09$& $0.2675\,+0.0316\,-0.0290$& $ 4.095\,+ 0.044\,- 0.048$& $ 3.1\,+ 2.5\,- 1.3$\\
% 7510397& $  1.28\,+  0.10\,-  0.13$& $  1.83\,+  0.05\,-  0.07$& $0.2093\,+0.0065\,-0.0062$& $ 4.019\,+ 0.013\,- 0.015$& $ 4.5\,+ 1.3\,- 1.0$\\
  7529180& $  1.37\,+  0.10\,-  0.12$& $  1.47\,+  0.05\,-  0.05$& $0.4266\,+0.0261\,-0.0253$& $ 4.236\,+ 0.020\,- 0.021$& $ 1.5\,+ 1.0\,- 0.7$\\
  7530690& $  1.36\,+  0.07\,-  0.09$& $  1.34\,+  0.04\,-  0.04$& $0.5576\,+0.0315\,-0.0275$& $ 4.313\,+ 0.013\,- 0.015$& $ 0.3\,+ 0.7\,- 0.4$\\
  7534011& $  1.07\,+  0.13\,-  0.13$& $  1.80\,+  0.10\,-  0.10$& $0.1830\,+0.0117\,-0.0113$& $ 3.955\,+ 0.014\,- 0.013$& $ 8.0\,+ 2.6\,- 1.7$\\
  7584900& $  1.26\,+  0.10\,-  0.11$& $  3.64\,+  0.12\,-  0.14$& $0.0260\,+0.0008\,-0.0007$& $ 3.414\,+ 0.008\,- 0.009$& $ 5.5\,+ 1.7\,- 1.0$\\
  7591963& $  1.31\,+  0.09\,-  0.19$& $  1.90\,+  0.06\,-  0.09$& $0.1874\,+0.0064\,-0.0063$& $ 3.989\,+ 0.014\,- 0.022$& $ 4.4\,+ 2.0\,- 0.6$\\
  7611858& $  1.12\,+  0.15\,-  0.15$& $  1.54\,+  0.07\,-  0.08$& $0.3076\,+0.0154\,-0.0148$& $ 4.112\,+ 0.022\,- 0.025$& $ 6.1\,+ 3.5\,- 1.9$\\
  7622208& $  1.41\,+  0.11\,-  0.13$& $  1.92\,+  0.07\,-  0.08$& $0.1974\,+0.0095\,-0.0091$& $ 4.017\,+ 0.015\,- 0.016$& $ 3.0\,+ 0.9\,- 0.7$\\
  7628676& $  1.53\,+  0.12\,-  0.15$& $  3.24\,+  0.11\,-  0.14$& $0.0453\,+0.0016\,-0.0016$& $ 3.603\,+ 0.009\,- 0.011$& $ 3.0\,+ 0.9\,- 0.6$\\
  7668623& $  1.36\,+  0.20\,-  0.16$& $  2.26\,+  0.11\,-  0.10$& $0.1172\,+0.0053\,-0.0045$& $ 3.861\,+ 0.021\,- 0.019$& $ 4.1\,+ 1.0\,- 1.3$\\
  7680114& $  1.13\,+  0.07\,-  0.15$& $  1.42\,+  0.04\,-  0.07$& $0.3885\,+0.0119\,-0.0117$& $ 4.178\,+ 0.012\,- 0.014$& $ 5.9\,+ 3.3\,- 1.6$\\
  7700968& $  0.91\,+  0.15\,-  0.10$& $  1.17\,+  0.07\,-  0.05$& $0.5648\,+0.0307\,-0.0295$& $ 4.261\,+ 0.020\,- 0.020$& $11.6\,+ 4.5\,- 4.9$\\
  7739672& $  1.29\,+  0.12\,-  0.15$& $  1.75\,+  0.06\,-  0.08$& $0.2383\,+0.0112\,-0.0110$& $ 4.058\,+ 0.020\,- 0.022$& $ 4.1\,+ 1.3\,- 1.1$\\
  7747078& $  1.04\,+  0.12\,-  0.11$& $  1.89\,+  0.08\,-  0.08$& $0.1527\,+0.0038\,-0.0038$& $ 3.899\,+ 0.014\,- 0.016$& $ 8.9\,+ 3.2\,- 2.0$\\
  7771282& $  1.37\,+  0.10\,-  0.12$& $  1.66\,+  0.05\,-  0.06$& $0.2981\,+0.0140\,-0.0133$& $ 4.131\,+ 0.017\,- 0.017$& $ 2.6\,+ 1.0\,- 0.6$\\
  7799349& $  1.28\,+  0.11\,-  0.11$& $  2.75\,+  0.09\,-  0.09$& $0.0615\,+0.0017\,-0.0017$& $ 3.665\,+ 0.013\,- 0.013$& $ 5.1\,+ 1.2\,- 0.9$\\
  7799430& $  0.98\,+  0.17\,-  0.11$& $  2.66\,+  0.17\,-  0.14$& $0.0527\,+0.0023\,-0.0023$& $ 3.585\,+ 0.014\,- 0.013$& $10.2\,+ 4.7\,- 4.2$\\
  7800289& $  1.78\,+  0.13\,-  0.25$& $  3.01\,+  0.09\,-  0.13$& $0.0648\,+0.0026\,-0.0027$& $ 3.728\,+ 0.015\,- 0.022$& $ 1.9\,+ 1.0\,- 0.4$\\
  7833440& $  1.16\,+  0.13\,-  0.11$& $  1.70\,+  0.07\,-  0.06$& $0.2349\,+0.0086\,-0.0085$& $ 4.039\,+ 0.019\,- 0.016$& $ 5.0\,+ 1.2\,- 1.2$\\
  7870112& $  1.03\,+  0.24\,-  0.12$& $  1.59\,+  0.11\,-  0.07$& $0.2609\,+0.0106\,-0.0106$& $ 4.054\,+ 0.029\,- 0.020$& $ 9.0\,+ 3.0\,- 3.9$\\
  7871531& $  0.81\,+  0.07\,-  0.05$& $  0.86\,+  0.03\,-  0.02$& $1.2677\,+0.0645\,-0.0620$& $ 4.478\,+ 0.019\,- 0.017$& $13.4\,+ 4.4\,- 5.1$\\
  7880676& $  1.38\,+  0.14\,-  0.17$& $  2.07\,+  0.08\,-  0.09$& $0.1570\,+0.0056\,-0.0055$& $ 3.950\,+ 0.015\,- 0.022$& $ 3.8\,+ 1.6\,- 0.7$\\
  7910848& $  1.22\,+  0.16\,-  0.15$& $  1.61\,+  0.07\,-  0.07$& $0.2919\,+0.0123\,-0.0123$& $ 4.110\,+ 0.024\,- 0.025$& $ 4.0\,+ 1.9\,- 1.2$\\
  7914731& $  1.45\,+  0.16\,-  0.13$& $  2.79\,+  0.15\,-  0.12$& $0.0672\,+0.0047\,-0.0044$& $ 3.711\,+ 0.022\,- 0.021$& $ 3.4\,+ 0.8\,- 0.8$\\
  7938112& $  0.86\,+  0.14\,-  0.10$& $  1.60\,+  0.09\,-  0.07$& $0.2124\,+0.0131\,-0.0129$& $ 3.970\,+ 0.021\,- 0.021$& $13.8\,+ 5.5\,- 5.9$\\
  7940546& $  1.32\,+  0.08\,-  0.11$& $  1.93\,+  0.05\,-  0.06$& $0.1841\,+0.0051\,-0.0045$& $ 3.986\,+ 0.012\,- 0.013$& $ 4.3\,+ 0.9\,- 0.9$\\
  7970740&             ...           &             ...           &             ...           &             ...          &        ...          \\
  7976303& $  1.19\,+  0.10\,-  0.10$& $  2.03\,+  0.06\,-  0.06$& $0.1418\,+0.0045\,-0.0044$& $ 3.897\,+ 0.014\,- 0.014$& $ 5.1\,+ 0.8\,- 0.7$\\
  8006161& $  0.83\,+  0.09\,-  0.05$& $  0.88\,+  0.03\,-  0.02$& $1.2055\,+0.0313\,-0.0297$& $ 4.467\,+ 0.013\,- 0.011$& $12.2\,+ 4.0\,- 5.5$\\
  8012842& $  0.98\,+  0.18\,-  0.10$& $  1.26\,+  0.07\,-  0.06$& $0.4940\,+0.0247\,-0.0246$& $ 4.234\,+ 0.024\,- 0.024$& $ 8.1\,+ 3.8\,- 3.8$\\
  8016496& $  1.47\,+  0.14\,-  0.12$& $  2.04\,+  0.08\,-  0.08$& $0.1720\,+0.0076\,-0.0075$& $ 3.983\,+ 0.016\,- 0.016$& $ 2.9\,+ 0.7\,- 0.9$\\
  8018599& $  1.55\,+  0.16\,-  0.15$& $  3.33\,+  0.11\,-  0.12$& $0.0423\,+0.0018\,-0.0018$& $ 3.584\,+ 0.019\,- 0.018$& $ 2.8\,+ 0.7\,- 0.6$\\
  8019508& $  1.47\,+  0.27\,-  0.13$& $  2.62\,+  0.18\,-  0.13$& $0.0831\,+0.0063\,-0.0062$& $ 3.776\,+ 0.021\,- 0.021$& $ 3.3\,+ 0.8\,- 1.3$\\
  8026226& $  1.49\,+  0.15\,-  0.13$& $  2.84\,+  0.11\,-  0.10$& $0.0649\,+0.0028\,-0.0026$& $ 3.703\,+ 0.018\,- 0.016$& $ 3.1\,+ 0.7\,- 0.7$\\
  8027956& $  1.17\,+  0.16\,-  0.15$& $  1.72\,+  0.09\,-  0.09$& $0.2283\,+0.0115\,-0.0111$& $ 4.032\,+ 0.022\,- 0.024$& $ 5.5\,+ 2.2\,- 1.4$\\
  8045442& $  1.45\,+  0.16\,-  0.14$& $  3.01\,+  0.11\,-  0.11$& $0.0535\,+0.0022\,-0.0021$& $ 3.644\,+ 0.019\,- 0.018$& $ 3.3\,+ 0.8\,- 0.8$\\
  8106950& $  1.07\,+  0.12\,-  0.13$& $  1.71\,+  0.08\,-  0.08$& $0.2150\,+0.0104\,-0.0099$& $ 4.002\,+ 0.020\,- 0.018$& $ 7.0\,+ 2.4\,- 1.7$\\
  8114155& $  1.05\,+  0.17\,-  0.12$& $  1.54\,+  0.08\,-  0.07$& $0.2884\,+0.0126\,-0.0123$& $ 4.087\,+ 0.021\,- 0.020$& $ 7.6\,+ 2.8\,- 2.7$\\
  8150065& $  1.22\,+  0.12\,-  0.13$& $  1.41\,+  0.05\,-  0.06$& $0.4293\,+0.0168\,-0.0162$& $ 4.220\,+ 0.016\,- 0.017$& $ 3.3\,+ 2.0\,- 1.3$\\
  8172589& $  1.12\,+  0.16\,-  0.16$& $  2.13\,+  0.14\,-  0.13$& $0.1157\,+0.0101\,-0.0099$& $ 3.829\,+ 0.023\,- 0.026$& $ 6.2\,+ 2.9\,- 1.2$\\
  8174170& $  1.30\,+  0.23\,-  0.17$& $  2.20\,+  0.15\,-  0.14$& $0.1217\,+0.0087\,-0.0090$& $ 3.865\,+ 0.017\,- 0.017$& $ 4.6\,+ 1.0\,- 1.6$\\
  8174981& $  1.38\,+  0.13\,-  0.14$& $  2.05\,+  0.08\,-  0.08$& $0.1594\,+0.0066\,-0.0063$& $ 3.952\,+ 0.014\,- 0.016$& $ 3.9\,+ 1.0\,- 0.8$\\
  8176564& $  1.20\,+  0.11\,-  0.12$& $  1.55\,+  0.05\,-  0.06$& $0.3236\,+0.0116\,-0.0108$& $ 4.137\,+ 0.014\,- 0.014$& $ 4.5\,+ 1.8\,- 1.2$\\
  8179536& $  1.28\,+  0.10\,-  0.13$& $  1.36\,+  0.04\,-  0.05$& $0.5062\,+0.0203\,-0.0197$& $ 4.275\,+ 0.015\,- 0.017$& $ 1.7\,+ 1.4\,- 1.0$\\
  8179643& $  1.36\,+  0.13\,-  0.14$& $  1.97\,+  0.09\,-  0.09$& $0.1765\,+0.0100\,-0.0093$& $ 3.978\,+ 0.016\,- 0.016$& $ 3.8\,+ 1.1\,- 0.9$\\
  8179973& $  1.34\,+  0.09\,-  0.13$& $  3.61\,+  0.10\,-  0.13$& $0.0285\,+0.0006\,-0.0006$& $ 3.449\,+ 0.011\,- 0.011$& $ 4.4\,+ 1.2\,- 0.9$\\
  8216936& $  1.43\,+  0.15\,-  0.11$& $  1.93\,+  0.09\,-  0.08$& $0.1989\,+0.0132\,-0.0133$& $ 4.023\,+ 0.020\,- 0.021$& $ 2.9\,+ 0.7\,- 0.9$\\
  8228742& $  1.36\,+  0.09\,-  0.10$& $  1.87\,+  0.05\,-  0.05$& $0.2073\,+0.0056\,-0.0052$& $ 4.025\,+ 0.013\,- 0.012$& $ 3.8\,+ 0.9\,- 0.8$\\
  8241455& $  1.40\,+  0.23\,-  0.12$& $  2.46\,+  0.12\,-  0.09$& $0.0945\,+0.0032\,-0.0031$& $ 3.804\,+ 0.021\,- 0.017$& $ 3.8\,+ 0.8\,- 1.3$\\
  8249189& $  1.35\,+  0.11\,-  0.20$& $  1.71\,+  0.09\,-  0.10$& $0.2666\,+0.0258\,-0.0256$& $ 4.094\,+ 0.026\,- 0.027$& $ 3.1\,+ 1.7\,- 0.8$\\
  8289241& $  1.11\,+  0.14\,-  0.14$& $  1.32\,+  0.07\,-  0.07$& $0.4808\,+0.0262\,-0.0259$& $ 4.240\,+ 0.020\,- 0.022$& $ 4.3\,+ 3.0\,- 1.9$\\
  8298626& $  1.12\,+  0.09\,-  0.15$& $  1.35\,+  0.04\,-  0.07$& $0.4515\,+0.0158\,-0.0159$& $ 4.221\,+ 0.014\,- 0.017$& $ 5.4\,+ 3.4\,- 1.8$\\
  8321567& $  1.06\,+  0.19\,-  0.11$& $  1.59\,+  0.09\,-  0.07$& $0.2667\,+0.0086\,-0.0086$& $ 4.063\,+ 0.023\,- 0.018$& $ 7.8\,+ 2.6\,- 2.8$\\
  8360349& $  1.63\,+  0.11\,-  0.24$& $  2.60\,+  0.07\,-  0.12$& $0.0929\,+0.0032\,-0.0030$& $ 3.818\,+ 0.013\,- 0.015$& $ 2.5\,+ 1.2\,- 0.5$\\
  8367710& $  1.45\,+  0.15\,-  0.12$& $  2.01\,+  0.08\,-  0.07$& $0.1781\,+0.0078\,-0.0073$& $ 3.992\,+ 0.017\,- 0.016$& $ 3.0\,+ 0.7\,- 0.9$\\
  8377423& $  1.37\,+  0.22\,-  0.20$& $  2.04\,+  0.12\,-  0.12$& $0.1604\,+0.0167\,-0.0160$& $ 3.951\,+ 0.038\,- 0.039$& $ 3.8\,+ 2.0\,- 1.7$\\
  8379927& $  1.20\,+  0.09\,-  0.11$& $  1.15\,+  0.03\,-  0.04$& $0.7944\,+0.0146\,-0.0146$& $ 4.397\,+ 0.012\,- 0.015$& $ 1.0\,+ 2.6\,- 1.7$\\
  8391021& $  1.29\,+  0.10\,-  0.11$& $  1.54\,+  0.05\,-  0.05$& $0.3516\,+0.0120\,-0.0115$& $ 4.171\,+ 0.012\,- 0.013$& $ 3.0\,+ 1.0\,- 0.9$\\
  8394589& $  1.01\,+  0.13\,-  0.11$& $  1.16\,+  0.05\,-  0.05$& $0.6438\,+0.0234\,-0.0229$& $ 4.312\,+ 0.018\,- 0.018$& $ 5.6\,+ 3.3\,- 2.8$\\
  8408931& $  1.63\,+  0.22\,-  0.17$& $  2.94\,+  0.12\,-  0.13$& $0.0644\,+0.0025\,-0.0025$& $ 3.715\,+ 0.018\,- 0.020$& $ 2.6\,+ 0.7\,- 0.9$\\
  8414062& $  1.31\,+  0.12\,-  0.19$& $  1.69\,+  0.07\,-  0.08$& $0.2653\,+0.0146\,-0.0145$& $ 4.089\,+ 0.024\,- 0.028$& $ 3.5\,+ 1.8\,- 0.9$\\
  8416311& $  1.41\,+  0.19\,-  0.09$& $  2.21\,+  0.09\,-  0.06$& $0.1323\,+0.0049\,-0.0047$& $ 3.904\,+ 0.018\,- 0.013$& $ 3.5\,+ 0.7\,- 1.2$\\
  8420801& $  1.35\,+  0.10\,-  0.19$& $  1.74\,+  0.07\,-  0.08$& $0.2518\,+0.0132\,-0.0131$& $ 4.079\,+ 0.019\,- 0.022$& $ 3.2\,+ 1.6\,- 0.8$\\
  8424992& $  0.96\,+  0.11\,-  0.12$& $  1.06\,+  0.05\,-  0.05$& $0.8004\,+0.0389\,-0.0377$& $ 4.366\,+ 0.017\,- 0.017$& $ 8.1\,+ 4.7\,- 3.8$\\
  8435400& $  1.52\,+  0.18\,-  0.15$& $  2.36\,+  0.12\,-  0.12$& $0.1164\,+0.0071\,-0.0069$& $ 3.876\,+ 0.016\,- 0.016$& $ 2.8\,+ 0.9\,- 1.0$\\
  8491374& $  1.37\,+  0.15\,-  0.17$& $  1.95\,+  0.10\,-  0.10$& $0.1817\,+0.0135\,-0.0125$& $ 3.987\,+ 0.025\,- 0.024$& $ 3.4\,+ 1.5\,- 0.8$\\
  8493735& $  1.36\,+  0.14\,-  0.15$& $  2.57\,+  0.11\,-  0.11$& $0.0793\,+0.0039\,-0.0038$& $ 3.747\,+ 0.015\,- 0.015$& $ 4.1\,+ 0.9\,- 0.7$\\
  8493800& $  1.26\,+  0.11\,-  0.12$& $  1.48\,+  0.05\,-  0.05$& $0.3879\,+0.0172\,-0.0161$& $ 4.196\,+ 0.018\,- 0.019$& $ 3.3\,+ 1.5\,- 1.2$\\
  8499940& $  1.17\,+  0.16\,-  0.14$& $  1.66\,+  0.07\,-  0.08$& $0.2569\,+0.0084\,-0.0083$& $ 4.067\,+ 0.020\,- 0.022$& $ 5.2\,+ 2.4\,- 1.3$\\
  8516041& $  1.17\,+  0.13\,-  0.15$& $  1.33\,+  0.06\,-  0.07$& $0.4981\,+0.0282\,-0.0276$& $ 4.257\,+ 0.020\,- 0.021$& $ 3.1\,+ 2.5\,- 1.5$\\
  8524425& $  1.14\,+  0.19\,-  0.10$& $  1.83\,+  0.09\,-  0.07$& $0.1857\,+0.0052\,-0.0051$& $ 3.969\,+ 0.020\,- 0.011$& $ 7.1\,+ 1.6\,- 2.6$\\
  8547279& $  1.14\,+  0.43\,-  0.25$& $  3.18\,+  0.39\,-  0.31$& $0.0359\,+0.0030\,-0.0029$& $ 3.496\,+ 0.031\,- 0.032$& $ 6.3\,+ 7.8\,- 3.6$\\
  8561221& $  1.43\,+  0.17\,-  0.18$& $  3.13\,+  0.14\,-  0.16$& $0.0464\,+0.0015\,-0.0014$& $ 3.600\,+ 0.014\,- 0.017$& $ 3.5\,+ 1.4\,- 0.9$\\
  8574769& $  0.99\,+  0.13\,-  0.12$& $  1.54\,+  0.08\,-  0.07$& $0.2713\,+0.0119\,-0.0119$& $ 4.057\,+ 0.020\,- 0.017$& $10.5\,+ 3.4\,- 3.0$\\
  8579578& $  1.40\,+  0.20\,-  0.10$& $  2.17\,+  0.09\,-  0.07$& $0.1392\,+0.0059\,-0.0056$& $ 3.917\,+ 0.021\,- 0.017$& $ 3.5\,+ 0.8\,- 1.2$\\
  8621637& $  1.15\,+  0.21\,-  0.13$& $  1.88\,+  0.10\,-  0.09$& $0.1739\,+0.0080\,-0.0078$& $ 3.951\,+ 0.021\,- 0.017$& $ 6.3\,+ 1.8\,- 2.1$\\
  8656342& $  1.16\,+  0.22\,-  0.10$& $  1.64\,+  0.08\,-  0.06$& $0.2760\,+0.0123\,-0.0114$& $ 4.092\,+ 0.026\,- 0.024$& $ 4.7\,+ 1.4\,- 1.9$\\
  8677016& $  0.97\,+  0.19\,-  0.11$& $  1.28\,+  0.10\,-  0.08$& $0.4668\,+0.0465\,-0.0452$& $ 4.216\,+ 0.027\,- 0.030$& $ 9.1\,+ 4.1\,- 4.1$\\
  8694723& $  1.27\,+  0.10\,-  0.13$& $  1.60\,+  0.04\,-  0.05$& $0.3111\,+0.0082\,-0.0075$& $ 4.134\,+ 0.012\,- 0.015$& $ 3.5\,+ 1.2\,- 0.9$\\
  8696343& $  1.08\,+  0.11\,-  0.14$& $  1.17\,+  0.05\,-  0.06$& $0.6695\,+0.0353\,-0.0338$& $ 4.331\,+ 0.017\,- 0.018$& $ 4.4\,+ 3.5\,- 2.2$\\
  8702606& $  1.30\,+  0.10\,-  0.11$& $  2.49\,+  0.08\,-  0.09$& $0.0840\,+0.0025\,-0.0025$& $ 3.758\,+ 0.009\,- 0.009$& $ 4.7\,+ 0.7\,- 0.6$\\
  8738809& $  1.52\,+  0.11\,-  0.16$& $  2.26\,+  0.06\,-  0.09$& $0.1312\,+0.0044\,-0.0044$& $ 3.907\,+ 0.013\,- 0.013$& $ 3.1\,+ 0.8\,- 0.7$\\
  8751420& $  1.25\,+  0.11\,-  0.11$& $  2.67\,+  0.09\,-  0.08$& $0.0659\,+0.0018\,-0.0018$& $ 3.683\,+ 0.013\,- 0.014$& $ 6.0\,+ 1.5\,- 1.2$\\
  8760414& $  0.83\,+  0.09\,-  0.06$& $  1.04\,+  0.04\,-  0.03$& $0.7387\,+0.0100\,-0.0098$& $ 4.324\,+ 0.015\,- 0.010$& $13.8\,+ 4.1\,- 4.9$\\
  8776961& $  1.25\,+  0.10\,-  0.18$& $  1.76\,+  0.07\,-  0.10$& $0.2241\,+0.0090\,-0.0086$& $ 4.033\,+ 0.013\,- 0.016$& $ 4.9\,+ 2.7\,- 0.8$\\
  8802782& $  1.36\,+  0.22\,-  0.15$& $  2.31\,+  0.13\,-  0.11$& $0.1110\,+0.0077\,-0.0071$& $ 3.847\,+ 0.023\,- 0.021$& $ 4.0\,+ 0.9\,- 1.3$\\
  8817551& $  1.35\,+  0.19\,-  0.14$& $  2.40\,+  0.11\,-  0.09$& $0.0976\,+0.0036\,-0.0036$& $ 3.807\,+ 0.022\,- 0.016$& $ 4.3\,+ 0.8\,- 1.1$\\
  8868481& $  1.29\,+  0.12\,-  0.14$& $  2.46\,+  0.10\,-  0.12$& $0.0867\,+0.0052\,-0.0050$& $ 3.764\,+ 0.017\,- 0.018$& $ 4.7\,+ 0.9\,- 0.7$\\
  8915084& $  1.19\,+  0.11\,-  0.12$& $  1.52\,+  0.05\,-  0.06$& $0.3385\,+0.0112\,-0.0113$& $ 4.149\,+ 0.013\,- 0.015$& $ 5.0\,+ 1.7\,- 1.3$\\
  8938364& $  1.02\,+  0.12\,-  0.10$& $  1.37\,+  0.06\,-  0.05$& $0.3928\,+0.0111\,-0.0109$& $ 4.169\,+ 0.014\,- 0.013$& $ 9.5\,+ 3.7\,- 3.5$\\
  8940939& $  1.23\,+  0.12\,-  0.14$& $  1.56\,+  0.06\,-  0.07$& $0.3282\,+0.0137\,-0.0135$& $ 4.144\,+ 0.016\,- 0.017$& $ 4.0\,+ 1.8\,- 1.2$\\
  8950146& $  1.26\,+  0.11\,-  0.14$& $  1.36\,+  0.05\,-  0.06$& $0.5026\,+0.0256\,-0.0254$& $ 4.270\,+ 0.019\,- 0.022$& $ 2.1\,+ 1.8\,- 1.2$\\
  8952800& $  1.38\,+  0.12\,-  0.11$& $  2.07\,+  0.07\,-  0.07$& $0.1567\,+0.0057\,-0.0054$& $ 3.949\,+ 0.011\,- 0.013$& $ 3.8\,+ 0.8\,- 0.6$\\
  8956017& $  1.45\,+  0.15\,-  0.10$& $  1.85\,+  0.08\,-  0.07$& $0.2299\,+0.0132\,-0.0125$& $ 4.066\,+ 0.017\,- 0.017$& $ 2.6\,+ 0.6\,- 0.9$\\
  8981766& $  1.52\,+  0.16\,-  0.16$& $  1.84\,+  0.07\,-  0.07$& $0.2434\,+0.0123\,-0.0124$& $ 4.090\,+ 0.018\,- 0.023$& $ 2.1\,+ 0.9\,- 0.8$\\
  9005973& $  1.01\,+  0.17\,-  0.11$& $  1.41\,+  0.08\,-  0.06$& $0.3629\,+0.0179\,-0.0179$& $ 4.147\,+ 0.024\,- 0.021$& $ 8.1\,+ 3.2\,- 3.2$\\
  9025370& $  0.84\,+  0.13\,-  0.07$& $  0.96\,+  0.05\,-  0.03$& $0.9441\,+0.0286\,-0.0280$& $ 4.398\,+ 0.019\,- 0.015$& $11.8\,+ 3.8\,- 5.6$\\
  9026479& $  1.24\,+  0.11\,-  0.13$& $  2.35\,+  0.10\,-  0.11$& $0.0954\,+0.0043\,-0.0041$& $ 3.788\,+ 0.011\,- 0.012$& $ 5.1\,+ 0.9\,- 0.7$\\
  9026685& $  1.04\,+  0.11\,-  0.12$& $  1.72\,+  0.08\,-  0.08$& $0.2056\,+0.0095\,-0.0096$& $ 3.984\,+ 0.016\,- 0.016$& $ 8.9\,+ 2.7\,- 2.0$\\
  9049593& $  1.25\,+  0.12\,-  0.13$& $  1.45\,+  0.05\,-  0.06$& $0.4135\,+0.0205\,-0.0198$& $ 4.213\,+ 0.020\,- 0.021$& $ 3.1\,+ 1.9\,- 1.3$\\
  9051235& $  1.40\,+  0.18\,-  0.12$& $  2.19\,+  0.10\,-  0.08$& $0.1356\,+0.0064\,-0.0064$& $ 3.911\,+ 0.018\,- 0.021$& $ 3.5\,+ 1.0\,- 0.9$\\
  9073645& $  1.41\,+  0.18\,-  0.13$& $  2.38\,+  0.12\,-  0.10$& $0.1057\,+0.0062\,-0.0061$& $ 3.838\,+ 0.018\,- 0.019$& $ 3.6\,+ 0.8\,- 1.0$\\
  9073950& $  1.28\,+  0.11\,-  0.13$& $  3.81\,+  0.12\,-  0.16$& $0.0230\,+0.0007\,-0.0007$& $ 3.380\,+ 0.012\,- 0.013$& $ 4.7\,+ 1.3\,- 1.1$\\
  9093289& $  1.24\,+  0.13\,-  0.17$& $  1.44\,+  0.06\,-  0.07$& $0.4153\,+0.0287\,-0.0266$& $ 4.213\,+ 0.024\,- 0.026$& $ 2.9\,+ 2.1\,- 1.3$\\
  9098294& $  0.98\,+  0.11\,-  0.10$& $  1.15\,+  0.05\,-  0.05$& $0.6367\,+0.0206\,-0.0200$& $ 4.303\,+ 0.014\,- 0.015$& $ 7.7\,+ 3.7\,- 3.1$\\
  9116461& $  1.29\,+  0.07\,-  0.10$& $  1.27\,+  0.04\,-  0.04$& $0.6212\,+0.0288\,-0.0281$& $ 4.335\,+ 0.014\,- 0.016$& $ 0.5\,+ 1.2\,- 0.6$\\
  9119139& $  1.14\,+  0.22\,-  0.13$& $  1.79\,+  0.11\,-  0.09$& $0.1996\,+0.0108\,-0.0104$& $ 3.991\,+ 0.024\,- 0.021$& $ 6.4\,+ 2.1\,- 2.2$\\
  9138680& $  1.36\,+  0.13\,-  0.13$& $  2.45\,+  0.09\,-  0.09$& $0.0922\,+0.0034\,-0.0033$& $ 3.792\,+ 0.018\,- 0.015$& $ 4.1\,+ 0.8\,- 0.7$\\
  9139151& $  1.13\,+  0.10\,-  0.12$& $  1.14\,+  0.04\,-  0.05$& $0.7559\,+0.0267\,-0.0264$& $ 4.374\,+ 0.015\,- 0.018$& $ 2.1\,+ 2.5\,- 1.8$\\
  9139163& $  1.28\,+  0.11\,-  0.12$& $  1.52\,+  0.05\,-  0.06$& $0.3663\,+0.0116\,-0.0114$& $ 4.182\,+ 0.014\,- 0.016$& $ 2.8\,+ 1.2\,- 1.0$\\
  9143749& $  1.13\,+  0.19\,-  0.12$& $  1.72\,+  0.10\,-  0.08$& $0.2254\,+0.0093\,-0.0092$& $ 4.026\,+ 0.019\,- 0.019$& $ 6.5\,+ 2.1\,- 2.0$\\
  9150095& $  1.40\,+  0.41\,-  0.15$& $  4.25\,+  0.54\,-  0.24$& $0.0182\,+0.0015\,-0.0017$& $ 3.335\,+ 0.010\,- 0.011$& $ 3.8\,+ 1.3\,- 2.0$\\
  9158609& $  0.93\,+  0.58\,-  0.20$& $  3.05\,+  0.49\,-  0.29$& $0.0345\,+0.0060\,-0.0055$& $ 3.465\,+ 0.060\,- 0.057$& $12.6\,+ 7.2\,- 9.6$\\
  9163769& $  1.38\,+  0.14\,-  0.10$& $  1.54\,+  0.05\,-  0.05$& $0.3834\,+0.0170\,-0.0167$& $ 4.208\,+ 0.018\,- 0.017$& $ 1.7\,+ 0.7\,- 0.8$\\
  9201604& $  1.24\,+  0.20\,-  0.22$& $  3.21\,+  0.24\,-  0.26$& $0.0377\,+0.0028\,-0.0027$& $ 3.519\,+ 0.011\,- 0.011$& $ 5.1\,+ 3.2\,- 1.7$\\
  9202077& $  1.38\,+  0.12\,-  0.08$& $  1.97\,+  0.05\,-  0.05$& $0.1843\,+0.0055\,-0.0053$& $ 3.996\,+ 0.014\,- 0.013$& $ 3.7\,+ 0.7\,- 0.8$\\
  9204313& $  0.99\,+  0.15\,-  0.12$& $  1.50\,+  0.08\,-  0.07$& $0.2912\,+0.0117\,-0.0118$& $ 4.078\,+ 0.021\,- 0.018$& $ 9.9\,+ 3.5\,- 3.4$\\
  9206432& $  1.39\,+  0.16\,-  0.09$& $  1.50\,+  0.05\,-  0.04$& $0.4177\,+0.0148\,-0.0130$& $ 4.236\,+ 0.015\,- 0.014$& $ 1.3\,+ 0.5\,- 0.9$\\
  9225600& $  1.35\,+  0.11\,-  0.18$& $  1.79\,+  0.07\,-  0.08$& $0.2333\,+0.0123\,-0.0124$& $ 4.057\,+ 0.019\,- 0.021$& $ 3.4\,+ 1.5\,- 0.8$\\
  9226926& $  1.41\,+  0.14\,-  0.09$& $  1.65\,+  0.06\,-  0.05$& $0.3142\,+0.0145\,-0.0134$& $ 4.154\,+ 0.017\,- 0.016$& $ 2.1\,+ 0.5\,- 0.9$\\
  9266926& $  0.98\,+  0.14\,-  0.12$& $  1.49\,+  0.08\,-  0.07$& $0.2985\,+0.0133\,-0.0135$& $ 4.085\,+ 0.020\,- 0.018$& $ 9.8\,+ 3.5\,- 3.2$\\
  9273544& $  1.12\,+  0.12\,-  0.13$& $  1.54\,+  0.07\,-  0.07$& $0.3045\,+0.0143\,-0.0136$& $ 4.109\,+ 0.015\,- 0.015$& $ 6.0\,+ 2.5\,- 1.7$\\
  9287845& $  1.58\,+  0.17\,-  0.19$& $  2.27\,+  0.11\,-  0.10$& $0.1328\,+0.0101\,-0.0094$& $ 3.918\,+ 0.023\,- 0.024$& $ 2.4\,+ 1.1\,- 0.7$\\
  9289275& $  1.36\,+  0.08\,-  0.12$& $  1.78\,+  0.05\,-  0.05$& $0.2413\,+0.0071\,-0.0066$& $ 4.069\,+ 0.012\,- 0.014$& $ 3.5\,+ 1.1\,- 0.7$\\
  9292130& $  1.36\,+  0.13\,-  0.13$& $  2.18\,+  0.08\,-  0.08$& $0.1309\,+0.0053\,-0.0053$& $ 3.894\,+ 0.013\,- 0.016$& $ 3.9\,+ 1.0\,- 0.8$\\
  9328372& $  1.35\,+  0.11\,-  0.18$& $  1.73\,+  0.08\,-  0.08$& $0.2566\,+0.0187\,-0.0187$& $ 4.084\,+ 0.023\,- 0.024$& $ 3.2\,+ 1.6\,- 0.8$\\
  9335972& $  1.26\,+  0.16\,-  0.23$& $  2.20\,+  0.13\,-  0.19$& $0.1191\,+0.0084\,-0.0069$& $ 3.852\,+ 0.016\,- 0.013$& $ 5.1\,+ 1.8\,- 1.6$\\
  9353712& $  1.45\,+  0.15\,-  0.14$& $  2.14\,+  0.08\,-  0.08$& $0.1471\,+0.0054\,-0.0049$& $ 3.936\,+ 0.017\,- 0.016$& $ 3.1\,+ 1.1\,- 0.9$\\
  9353859& $  1.69\,+  0.14\,-  0.18$& $  3.78\,+  0.16\,-  0.19$& $0.0313\,+0.0017\,-0.0016$& $ 3.509\,+ 0.013\,- 0.013$& $ 2.2\,+ 0.7\,- 0.5$\\
  9390670& $  1.27\,+  0.12\,-  0.16$& $  1.66\,+  0.07\,-  0.08$& $0.2732\,+0.0163\,-0.0160$& $ 4.095\,+ 0.023\,- 0.024$& $ 3.8\,+ 1.5\,- 1.1$\\
  9394953& $  1.09\,+  0.22\,-  0.12$& $  1.69\,+  0.10\,-  0.07$& $0.2258\,+0.0071\,-0.0071$& $ 4.019\,+ 0.025\,- 0.016$& $ 7.6\,+ 2.3\,- 2.9$\\
  9402223& $  1.54\,+  0.16\,-  0.17$& $  2.62\,+  0.12\,-  0.12$& $0.0849\,+0.0044\,-0.0041$& $ 3.785\,+ 0.017\,- 0.018$& $ 3.0\,+ 0.8\,- 0.8$\\
  9410862& $  1.09\,+  0.11\,-  0.13$& $  1.21\,+  0.05\,-  0.05$& $0.6226\,+0.0213\,-0.0208$& $ 4.312\,+ 0.014\,- 0.015$& $ 4.2\,+ 3.1\,- 2.0$\\
  9414381& $  1.26\,+  0.10\,-  0.11$& $  2.13\,+  0.08\,-  0.08$& $0.1300\,+0.0056\,-0.0052$& $ 3.879\,+ 0.013\,- 0.011$& $ 5.3\,+ 0.7\,- 0.6$\\
  9414417& $  1.28\,+  0.16\,-  0.11$& $  1.86\,+  0.07\,-  0.07$& $0.1991\,+0.0069\,-0.0066$& $ 4.007\,+ 0.020\,- 0.017$& $ 4.1\,+ 1.0\,- 1.2$\\
  9446628& $  1.33\,+  0.17\,-  0.13$& $  1.97\,+  0.10\,-  0.10$& $0.1744\,+0.0134\,-0.0126$& $ 3.974\,+ 0.023\,- 0.024$& $ 4.0\,+ 1.0\,- 1.2$\\
  9451741& $  1.13\,+  0.07\,-  0.19$& $  1.32\,+  0.04\,-  0.08$& $0.4869\,+0.0198\,-0.0189$& $ 4.242\,+ 0.016\,- 0.020$& $ 6.1\,+ 4.6\,- 1.8$\\
  9455860&             ...           &             ...           &             ...           &             ...          &        ...          \\
  9457728& $  1.22\,+  0.16\,-  0.10$& $  1.85\,+  0.08\,-  0.06$& $0.1924\,+0.0069\,-0.0067$& $ 3.989\,+ 0.019\,- 0.015$& $ 4.8\,+ 0.7\,- 1.4$\\
  9458636& $  1.14\,+  0.09\,-  0.12$& $  1.68\,+  0.07\,-  0.07$& $0.2411\,+0.0105\,-0.0102$& $ 4.044\,+ 0.017\,- 0.018$& $ 5.3\,+ 1.6\,- 0.8$\\
  9468847& $  1.18\,+  0.12\,-  0.12$& $  1.80\,+  0.07\,-  0.07$& $0.2008\,+0.0069\,-0.0070$& $ 3.996\,+ 0.016\,- 0.016$& $ 5.2\,+ 1.3\,- 0.8$\\
  9512063& $  1.21\,+  0.14\,-  0.17$& $  2.08\,+  0.11\,-  0.11$& $0.1335\,+0.0079\,-0.0081$& $ 3.880\,+ 0.018\,- 0.018$& $ 5.2\,+ 1.6\,- 0.8$\\
  9542776& $  1.51\,+  0.23\,-  0.15$& $  2.51\,+  0.19\,-  0.17$& $0.0970\,+0.0154\,-0.0151$& $ 3.824\,+ 0.044\,- 0.049$& $ 2.9\,+ 0.8\,- 1.0$\\
  9574283& $  1.15\,+  0.17\,-  0.16$& $  2.87\,+  0.18\,-  0.18$& $0.0485\,+0.0026\,-0.0025$& $ 3.581\,+ 0.011\,- 0.011$& $ 5.8\,+ 3.3\,- 1.5$\\
  9579208& $  1.35\,+  0.09\,-  0.16$& $  1.85\,+  0.06\,-  0.08$& $0.2098\,+0.0076\,-0.0073$& $ 4.027\,+ 0.014\,- 0.017$& $ 3.5\,+ 1.4\,- 0.7$\\
  9641837& $  1.38\,+  0.17\,-  0.12$& $  2.24\,+  0.11\,-  0.08$& $0.1220\,+0.0052\,-0.0050$& $ 3.877\,+ 0.012\,- 0.014$& $ 3.8\,+ 1.0\,- 0.9$\\
  9664694& $  1.57\,+  0.18\,-  0.20$& $  2.53\,+  0.11\,-  0.12$& $0.0972\,+0.0052\,-0.0046$& $ 3.828\,+ 0.016\,- 0.016$& $ 2.6\,+ 1.1\,- 0.8$\\
  9693187& $  0.93\,+  0.10\,-  0.10$& $  1.41\,+  0.06\,-  0.06$& $0.3342\,+0.0107\,-0.0102$& $ 4.109\,+ 0.016\,- 0.015$& $12.0\,+ 4.2\,- 3.6$\\
  9696358& $  1.37\,+  0.17\,-  0.12$& $  2.10\,+  0.09\,-  0.08$& $0.1488\,+0.0083\,-0.0079$& $ 3.933\,+ 0.020\,- 0.022$& $ 3.8\,+ 1.0\,- 1.1$\\
  9697131& $  1.40\,+  0.15\,-  0.12$& $  1.91\,+  0.07\,-  0.07$& $0.2037\,+0.0085\,-0.0083$& $ 4.027\,+ 0.017\,- 0.018$& $ 3.1\,+ 0.9\,- 0.9$\\
  9700430& $  1.19\,+  0.12\,-  0.15$& $  1.53\,+  0.05\,-  0.07$& $0.3374\,+0.0128\,-0.0128$& $ 4.148\,+ 0.017\,- 0.020$& $ 4.7\,+ 2.3\,- 1.4$\\
  9702369& $  1.27\,+  0.10\,-  0.11$& $  1.38\,+  0.04\,-  0.04$& $0.4872\,+0.0152\,-0.0147$& $ 4.264\,+ 0.013\,- 0.014$& $ 2.0\,+ 1.2\,- 1.0$\\
  9702752& $  1.24\,+  0.08\,-  0.20$& $  1.72\,+  0.05\,-  0.09$& $0.2389\,+0.0055\,-0.0056$& $ 4.052\,+ 0.011\,- 0.025$& $ 5.4\,+ 3.2\,- 1.0$\\
  9715099& $  1.43\,+  0.16\,-  0.14$& $  2.52\,+  0.08\,-  0.10$& $0.0906\,+0.0037\,-0.0034$& $ 3.794\,+ 0.021\,- 0.019$& $ 3.6\,+ 0.8\,- 1.0$\\
  9754284& $  1.28\,+  0.11\,-  0.15$& $  1.62\,+  0.05\,-  0.07$& $0.2982\,+0.0124\,-0.0119$& $ 4.121\,+ 0.017\,- 0.019$& $ 3.8\,+ 1.4\,- 1.1$\\
  9757640& $  1.04\,+  0.12\,-  0.13$& $  1.73\,+  0.08\,-  0.08$& $0.2006\,+0.0081\,-0.0079$& $ 3.978\,+ 0.018\,- 0.018$& $ 8.6\,+ 2.6\,- 1.9$\\
  9762786& $  1.39\,+  0.16\,-  0.18$& $  1.96\,+  0.11\,-  0.11$& $0.1833\,+0.0126\,-0.0119$& $ 3.992\,+ 0.017\,- 0.017$& $ 3.3\,+ 1.6\,- 1.0$\\
  9768011& $  1.25\,+  0.18\,-  0.17$& $  1.97\,+  0.13\,-  0.12$& $0.1631\,+0.0144\,-0.0143$& $ 3.944\,+ 0.027\,- 0.027$& $ 4.6\,+ 1.4\,- 1.6$\\
  9778067& $  1.38\,+  0.17\,-  0.11$& $  2.16\,+  0.10\,-  0.08$& $0.1387\,+0.0075\,-0.0076$& $ 3.913\,+ 0.017\,- 0.018$& $ 3.7\,+ 0.8\,- 1.1$\\
  9787965& $  1.31\,+  0.16\,-  0.13$& $  2.05\,+  0.11\,-  0.10$& $0.1532\,+0.0110\,-0.0106$& $ 3.934\,+ 0.021\,- 0.021$& $ 4.3\,+ 0.9\,- 1.2$\\
  9788260& $  1.53\,+  0.12\,-  0.15$& $  3.23\,+  0.11\,-  0.13$& $0.0456\,+0.0019\,-0.0019$& $ 3.603\,+ 0.012\,- 0.013$& $ 3.0\,+ 0.8\,- 0.6$\\
  9791157& $  1.35\,+  0.11\,-  0.16$& $  2.03\,+  0.07\,-  0.08$& $0.1595\,+0.0061\,-0.0059$& $ 3.948\,+ 0.014\,- 0.019$& $ 4.1\,+ 1.2\,- 0.7$\\
  9812421& $  1.29\,+  0.24\,-  0.18$& $  3.15\,+  0.25\,-  0.20$& $0.0413\,+0.0025\,-0.0026$& $ 3.551\,+ 0.012\,- 0.013$& $ 4.6\,+ 1.6\,- 1.7$\\
  9812850& $  1.25\,+  0.16\,-  0.11$& $  1.77\,+  0.07\,-  0.06$& $0.2291\,+0.0083\,-0.0080$& $ 4.044\,+ 0.020\,- 0.017$& $ 4.5\,+ 0.9\,- 1.5$\\
  9821513& $  1.43\,+  0.14\,-  0.10$& $  1.92\,+  0.07\,-  0.06$& $0.2034\,+0.0079\,-0.0075$& $ 4.029\,+ 0.015\,- 0.016$& $ 3.0\,+ 0.6\,- 0.9$\\
  9880787& $  1.23\,+  0.13\,-  0.13$& $  2.07\,+  0.08\,-  0.09$& $0.1396\,+0.0050\,-0.0050$& $ 3.896\,+ 0.018\,- 0.015$& $ 5.2\,+ 1.0\,- 0.9$\\
% 9892609& $  1.49\,+  0.20\,-  0.13$& $  2.33\,+  0.11\,-  0.10$& $0.1192\,+0.0070\,-0.0071$& $ 3.880\,+ 0.021\,- 0.019$& $ 3.0\,+ 0.8\,- 1.0$\\
  9893470& $  1.56\,+  0.15\,-  0.14$& $  3.34\,+  0.11\,-  0.12$& $0.0420\,+0.0017\,-0.0017$& $ 3.584\,+ 0.017\,- 0.016$& $ 2.7\,+ 0.7\,- 0.6$\\
  9897838&             ...           &             ...           &             ...           &             ...          &        ...          \\
  9903271& $  1.12\,+  0.09\,-  0.09$& $  3.25\,+  0.10\,-  0.10$& $0.0325\,+0.0006\,-0.0006$& $ 3.461\,+ 0.009\,- 0.010$& $ 7.9\,+ 2.7\,- 1.8$\\
  9908400& $  1.51\,+  0.27\,-  0.19$& $  2.77\,+  0.12\,-  0.13$& $0.0721\,+0.0045\,-0.0037$& $ 3.737\,+ 0.034\,- 0.031$& $ 3.1\,+ 1.0\,- 1.2$\\
  9955598& $  0.81\,+  0.07\,-  0.05$& $  0.87\,+  0.03\,-  0.02$& $1.2409\,+0.0521\,-0.0505$& $ 4.472\,+ 0.016\,- 0.015$& $12.8\,+ 4.1\,- 4.8$\\
  9962623& $  0.93\,+  0.16\,-  0.12$& $  1.37\,+  0.08\,-  0.07$& $0.3575\,+0.0218\,-0.0218$& $ 4.129\,+ 0.026\,- 0.024$& $12.2\,+ 4.3\,- 4.6$\\
 10003270& $  1.59\,+  0.16\,-  0.16$& $  2.48\,+  0.09\,-  0.11$& $0.1048\,+0.0050\,-0.0048$& $ 3.850\,+ 0.019\,- 0.017$& $ 2.5\,+ 0.9\,- 0.8$\\
 10016239& $  1.28\,+  0.09\,-  0.11$& $  1.29\,+  0.04\,-  0.04$& $0.5952\,+0.0219\,-0.0210$& $ 4.323\,+ 0.012\,- 0.013$& $ 0.9\,+ 1.2\,- 0.9$\\
 10018963& $  1.31\,+  0.09\,-  0.12$& $  1.99\,+  0.05\,-  0.06$& $0.1642\,+0.0042\,-0.0039$& $ 3.955\,+ 0.011\,- 0.018$& $ 4.3\,+ 1.0\,- 0.7$\\
 10019747& $  1.04\,+  0.13\,-  0.11$& $  1.63\,+  0.09\,-  0.07$& $0.2385\,+0.0103\,-0.0100$& $ 4.029\,+ 0.017\,- 0.014$& $ 9.2\,+ 2.7\,- 2.5$\\
 10024648& $  1.39\,+  0.14\,-  0.09$& $  2.01\,+  0.06\,-  0.06$& $0.1744\,+0.0050\,-0.0047$& $ 3.982\,+ 0.013\,- 0.013$& $ 3.5\,+ 0.7\,- 0.8$\\
 10025841& $  1.18\,+  0.10\,-  0.21$& $  1.56\,+  0.06\,-  0.09$& $0.3063\,+0.0134\,-0.0126$& $ 4.115\,+ 0.019\,- 0.026$& $ 5.5\,+ 3.8\,- 1.4$\\
 10068307& $  1.31\,+  0.10\,-  0.11$& $  2.04\,+  0.06\,-  0.06$& $0.1555\,+0.0040\,-0.0036$& $ 3.940\,+ 0.010\,- 0.018$& $ 4.2\,+ 0.9\,- 0.7$\\
 10070754& $  1.23\,+  0.11\,-  0.12$& $  1.28\,+  0.05\,-  0.05$& $0.5812\,+0.0268\,-0.0263$& $ 4.310\,+ 0.016\,- 0.018$& $ 1.6\,+ 1.7\,- 1.2$\\
 10074716& $  1.10\,+  0.12\,-  0.16$& $  1.43\,+  0.07\,-  0.08$& $0.3741\,+0.0186\,-0.0182$& $ 4.164\,+ 0.020\,- 0.022$& $ 6.3\,+ 3.7\,- 2.1$\\
 10079226& $  1.13\,+  0.10\,-  0.11$& $  1.15\,+  0.04\,-  0.04$& $0.7478\,+0.0242\,-0.0235$& $ 4.371\,+ 0.014\,- 0.015$& $ 2.7\,+ 2.5\,- 1.9$\\
 10081026& $  1.44\,+  0.13\,-  0.14$& $  2.39\,+  0.09\,-  0.09$& $0.1049\,+0.0057\,-0.0056$& $ 3.837\,+ 0.019\,- 0.020$& $ 3.4\,+ 0.8\,- 0.7$\\
 10088136& $  1.25\,+  0.33\,-  0.25$& $  3.35\,+  0.37\,-  0.32$& $0.0333\,+0.0030\,-0.0029$& $ 3.483\,+ 0.015\,- 0.015$& $ 5.0\,+ 3.8\,- 2.4$\\
 10118942& $  1.33\,+  0.12\,-  0.15$& $  2.26\,+  0.08\,-  0.10$& $0.1149\,+0.0048\,-0.0045$& $ 3.850\,+ 0.019\,- 0.016$& $ 4.3\,+ 0.9\,- 0.9$\\
%10124866& $  0.97\,+  0.09\,-  0.13$& $  0.93\,+  0.04\,-  0.04$& $1.1790\,+0.0617\,-0.0596$& $ 4.479\,+ 0.019\,- 0.023$& $ 3.2\,+ 5.6\,- 3.0$\\
 10129349&             ...           &             ...           &             ...           &             ...          &        ...          \\
 10130724& $  0.82\,+  0.12\,-  0.08$& $  1.07\,+  0.05\,-  0.04$& $0.6818\,+0.0211\,-0.0205$& $ 4.301\,+ 0.018\,- 0.016$& $13.8\,+ 5.2\,- 6.4$\\
 10130853& $  1.21\,+  0.15\,-  0.19$& $  3.73\,+  0.21\,-  0.28$& $0.0234\,+0.0015\,-0.0013$& $ 3.377\,+ 0.011\,- 0.011$& $ 6.1\,+ 4.1\,- 1.6$\\
 10147635& $  1.52\,+  0.25\,-  0.16$& $  2.73\,+  0.14\,-  0.11$& $0.0757\,+0.0023\,-0.0022$& $ 3.752\,+ 0.020\,- 0.016$& $ 3.2\,+ 0.7\,- 1.2$\\
 10162436& $  1.28\,+  0.14\,-  0.12$& $  1.97\,+  0.07\,-  0.07$& $0.1667\,+0.0051\,-0.0048$& $ 3.955\,+ 0.017\,- 0.017$& $ 4.5\,+ 0.8\,- 1.2$\\
 10186764& $  1.24\,+  0.13\,-  0.14$& $  1.70\,+  0.06\,-  0.07$& $0.2535\,+0.0104\,-0.0101$& $ 4.071\,+ 0.016\,- 0.017$& $ 4.6\,+ 1.5\,- 1.3$\\
 10202294& $  1.33\,+  0.09\,-  0.23$& $  1.94\,+  0.06\,-  0.11$& $0.1790\,+0.0061\,-0.0062$& $ 3.975\,+ 0.017\,- 0.025$& $ 4.4\,+ 2.6\,- 0.6$\\
 10214328& $  1.49\,+  0.15\,-  0.13$& $  1.92\,+  0.07\,-  0.07$& $0.2111\,+0.0114\,-0.0110$& $ 4.045\,+ 0.019\,- 0.020$& $ 2.5\,+ 0.7\,- 0.8$\\
 10215584& $  0.91\,+  0.17\,-  0.10$& $  1.09\,+  0.06\,-  0.05$& $0.7069\,+0.0416\,-0.0400$& $ 4.326\,+ 0.025\,- 0.024$& $ 9.8\,+ 4.4\,- 5.0$\\
 10272858& $  1.32\,+  0.28\,-  0.19$& $  3.56\,+  0.32\,-  0.24$& $0.0292\,+0.0020\,-0.0021$& $ 3.454\,+ 0.010\,- 0.010$& $ 4.5\,+ 1.7\,- 1.9$\\
 10272923& $  1.19\,+  0.12\,-  0.12$& $  2.85\,+  0.12\,-  0.13$& $0.0514\,+0.0018\,-0.0017$& $ 3.603\,+ 0.010\,- 0.011$& $ 6.0\,+ 2.4\,- 1.1$\\
 10290021& $  1.38\,+  0.13\,-  0.15$& $  2.04\,+  0.07\,-  0.08$& $0.1612\,+0.0048\,-0.0047$& $ 3.955\,+ 0.014\,- 0.018$& $ 3.9\,+ 1.1\,- 0.8$\\
 10295224& $  1.38\,+  0.15\,-  0.15$& $  2.59\,+  0.11\,-  0.11$& $0.0800\,+0.0056\,-0.0055$& $ 3.753\,+ 0.025\,- 0.025$& $ 3.8\,+ 0.9\,- 0.8$\\
 10319352& $  0.94\,+  0.13\,-  0.13$& $  1.43\,+  0.08\,-  0.07$& $0.3243\,+0.0236\,-0.0222$& $ 4.102\,+ 0.028\,- 0.026$& $11.4\,+ 4.2\,- 3.8$\\
 10322381& $  1.20\,+  0.14\,-  0.17$& $  1.44\,+  0.08\,-  0.08$& $0.4010\,+0.0346\,-0.0338$& $ 4.197\,+ 0.026\,- 0.027$& $ 3.6\,+ 2.5\,- 1.4$\\
 10324098& $  1.39\,+  0.18\,-  0.10$& $  2.18\,+  0.09\,-  0.07$& $0.1355\,+0.0055\,-0.0052$& $ 3.909\,+ 0.016\,- 0.016$& $ 3.7\,+ 0.8\,- 1.1$\\
 10351059& $  1.41\,+  0.16\,-  0.09$& $  1.81\,+  0.06\,-  0.05$& $0.2391\,+0.0083\,-0.0077$& $ 4.075\,+ 0.016\,- 0.014$& $ 2.8\,+ 0.6\,- 0.9$\\
 10355856& $  1.39\,+  0.14\,-  0.08$& $  1.78\,+  0.06\,-  0.05$& $0.2501\,+0.0074\,-0.0067$& $ 4.086\,+ 0.012\,- 0.012$& $ 2.8\,+ 0.6\,- 0.7$\\
 10385708& $  1.21\,+  0.15\,-  0.17$& $  1.76\,+  0.07\,-  0.09$& $0.2209\,+0.0077\,-0.0073$& $ 4.028\,+ 0.018\,- 0.025$& $ 4.9\,+ 2.4\,- 1.0$\\
 10394814& $  1.14\,+  0.16\,-  0.17$& $  3.19\,+  0.21\,-  0.22$& $0.0354\,+0.0022\,-0.0020$& $ 3.488\,+ 0.010\,- 0.011$& $ 6.1\,+ 4.3\,- 1.6$\\
 10398597& $  1.27\,+  0.20\,-  0.11$& $  1.93\,+  0.09\,-  0.09$& $0.1806\,+0.0101\,-0.0095$& $ 3.980\,+ 0.024\,- 0.021$& $ 4.5\,+ 0.8\,- 1.7$\\
 10417911& $  1.06\,+  0.13\,-  0.14$& $  1.83\,+  0.11\,-  0.11$& $0.1737\,+0.0133\,-0.0132$& $ 3.939\,+ 0.021\,- 0.022$& $ 7.8\,+ 2.7\,- 1.6$\\
 10454113& $  1.16\,+  0.11\,-  0.11$& $  1.25\,+  0.04\,-  0.05$& $0.5895\,+0.0165\,-0.0155$& $ 4.305\,+ 0.016\,- 0.015$& $ 3.4\,+ 2.9\,- 2.0$\\
 10462940& $  1.21\,+  0.12\,-  0.13$& $  1.26\,+  0.05\,-  0.05$& $0.6088\,+0.0326\,-0.0310$& $ 4.321\,+ 0.020\,- 0.022$& $ 2.0\,+ 2.1\,- 1.6$\\
 10491771& $  1.38\,+  0.12\,-  0.11$& $  1.54\,+  0.05\,-  0.05$& $0.3819\,+0.0200\,-0.0186$& $ 4.206\,+ 0.018\,- 0.018$& $ 1.7\,+ 0.8\,- 0.7$\\
 10516096& $  1.19\,+  0.09\,-  0.07$& $  1.45\,+  0.04\,-  0.04$& $0.3871\,+0.0104\,-0.0098$& $ 4.188\,+ 0.009\,- 0.009$& $ 4.3\,+ 1.4\,- 1.2$\\
 10518551& $  1.35\,+  0.15\,-  0.13$& $  2.15\,+  0.09\,-  0.08$& $0.1355\,+0.0052\,-0.0051$& $ 3.902\,+ 0.013\,- 0.016$& $ 4.1\,+ 1.0\,- 1.0$\\
 10593351&             ...           &             ...           &             ...           &             ...          &        ...          \\
 10610027& $  1.36\,+  0.10\,-  0.13$& $  1.48\,+  0.06\,-  0.06$& $0.4179\,+0.0299\,-0.0282$& $ 4.228\,+ 0.023\,- 0.023$& $ 1.6\,+ 1.1\,- 0.7$\\
 10644253& $  1.09\,+  0.10\,-  0.12$& $  1.09\,+  0.04\,-  0.05$& $0.8407\,+0.0351\,-0.0342$& $ 4.398\,+ 0.015\,- 0.017$& $ 2.6\,+ 3.1\,- 2.1$\\
 10655953& $  1.20\,+  0.11\,-  0.15$& $  1.25\,+  0.05\,-  0.05$& $0.6152\,+0.0426\,-0.0421$& $ 4.323\,+ 0.023\,- 0.028$& $ 1.7\,+ 2.3\,- 1.4$\\
 10670371& $  1.42\,+  0.17\,-  0.18$& $  2.98\,+  0.15\,-  0.16$& $0.0539\,+0.0028\,-0.0027$& $ 3.642\,+ 0.017\,- 0.018$& $ 3.7\,+ 1.4\,- 1.1$\\
 10709834& $  1.53\,+  0.14\,-  0.18$& $  1.79\,+  0.06\,-  0.07$& $0.2693\,+0.0117\,-0.0116$& $ 4.119\,+ 0.017\,- 0.020$& $ 1.8\,+ 0.9\,- 0.7$\\
 10712891& $  1.38\,+  0.17\,-  0.16$& $  2.97\,+  0.15\,-  0.14$& $0.0528\,+0.0019\,-0.0018$& $ 3.633\,+ 0.014\,- 0.016$& $ 4.0\,+ 1.4\,- 1.2$\\
 10717090& $  1.15\,+  0.10\,-  0.21$& $  1.50\,+  0.07\,-  0.09$& $0.3271\,+0.0198\,-0.0194$& $ 4.127\,+ 0.023\,- 0.026$& $ 6.3\,+ 4.6\,- 1.7$\\
 10727922& $  1.25\,+  0.15\,-  0.16$& $  1.96\,+  0.11\,-  0.11$& $0.1665\,+0.0130\,-0.0123$& $ 3.951\,+ 0.021\,- 0.023$& $ 4.8\,+ 1.2\,- 1.1$\\
 10731424& $  1.55\,+  0.20\,-  0.19$& $  2.63\,+  0.17\,-  0.14$& $0.0847\,+0.0074\,-0.0073$& $ 3.786\,+ 0.024\,- 0.026$& $ 2.8\,+ 1.0\,- 0.8$\\
 10732098& $  1.06\,+  0.10\,-  0.12$& $  1.74\,+  0.07\,-  0.08$& $0.2025\,+0.0076\,-0.0076$& $ 3.982\,+ 0.014\,- 0.015$& $ 7.8\,+ 2.6\,- 1.7$\\
 10794845& $  1.12\,+  0.11\,-  0.16$& $  1.14\,+  0.05\,-  0.05$& $0.7433\,+0.0475\,-0.0450$& $ 4.367\,+ 0.022\,- 0.026$& $ 2.3\,+ 3.7\,- 2.0$\\
 10858780& $  0.95\,+  0.15\,-  0.14$& $  1.45\,+  0.10\,-  0.09$& $0.3090\,+0.0248\,-0.0246$& $ 4.090\,+ 0.024\,- 0.025$& $11.3\,+ 5.2\,- 4.5$\\
 10873176& $  1.27\,+  0.12\,-  0.12$& $  2.13\,+  0.07\,-  0.08$& $0.1312\,+0.0050\,-0.0052$& $ 3.884\,+ 0.015\,- 0.015$& $ 4.6\,+ 0.8\,- 0.9$\\
 10909629& $  1.35\,+  0.12\,-  0.14$& $  2.17\,+  0.08\,-  0.09$& $0.1323\,+0.0057\,-0.0054$& $ 3.895\,+ 0.015\,- 0.018$& $ 4.0\,+ 1.0\,- 0.7$\\
 10923629& $  1.40\,+  0.20\,-  0.12$& $  2.43\,+  0.11\,-  0.09$& $0.0981\,+0.0041\,-0.0039$& $ 3.815\,+ 0.018\,- 0.017$& $ 3.8\,+ 0.8\,- 1.2$\\
 10937782& $  1.31\,+  0.28\,-  0.16$& $  4.00\,+  0.35\,-  0.24$& $0.0205\,+0.0012\,-0.0014$& $ 3.350\,+ 0.009\,- 0.010$& $ 4.5\,+ 1.5\,- 2.1$\\
 10959362& $  1.28\,+  0.17\,-  0.25$& $  2.22\,+  0.13\,-  0.19$& $0.1184\,+0.0084\,-0.0085$& $ 3.851\,+ 0.023\,- 0.018$& $ 4.8\,+ 2.0\,- 1.1$\\
 10963065& $  1.13\,+  0.10\,-  0.11$& $  1.25\,+  0.04\,-  0.04$& $0.5746\,+0.0130\,-0.0122$& $ 4.294\,+ 0.014\,- 0.015$& $ 4.0\,+ 3.0\,- 2.0$\\
 10971974& $  1.01\,+  0.14\,-  0.13$& $  1.17\,+  0.06\,-  0.06$& $0.6165\,+0.0410\,-0.0388$& $ 4.297\,+ 0.025\,- 0.025$& $ 7.4\,+ 4.3\,- 3.7$\\
 10972252& $  1.57\,+  0.12\,-  0.21$& $  2.42\,+  0.07\,-  0.12$& $0.1109\,+0.0054\,-0.0044$& $ 3.864\,+ 0.014\,- 0.016$& $ 2.8\,+ 1.1\,- 0.6$\\
 10972873& $  1.14\,+  0.15\,-  0.11$& $  1.85\,+  0.09\,-  0.07$& $0.1792\,+0.0061\,-0.0059$& $ 3.958\,+ 0.018\,- 0.013$& $ 6.6\,+ 1.7\,- 1.7$\\
 10976896&             ...           &             ...           &             ...           &             ...          &        ...          \\
 10990438& $  1.43\,+  0.30\,-  0.15$& $  3.93\,+  0.32\,-  0.19$& $0.0236\,+0.0012\,-0.0012$& $ 3.409\,+ 0.016\,- 0.016$& $ 3.6\,+ 1.3\,- 1.6$\\
 11021413& $  1.08\,+  0.11\,-  0.10$& $  2.06\,+  0.08\,-  0.08$& $0.1237\,+0.0041\,-0.0041$& $ 3.843\,+ 0.010\,- 0.011$& $ 7.3\,+ 2.1\,- 1.5$\\
 11026764& $  1.25\,+  0.13\,-  0.11$& $  2.10\,+  0.08\,-  0.08$& $0.1353\,+0.0045\,-0.0044$& $ 3.889\,+ 0.018\,- 0.014$& $ 5.3\,+ 0.8\,- 0.9$\\
 11027406& $  0.97\,+  0.13\,-  0.09$& $  1.33\,+  0.06\,-  0.05$& $0.4122\,+0.0152\,-0.0147$& $ 4.178\,+ 0.016\,- 0.015$& $ 8.8\,+ 3.1\,- 3.1$\\
 11070918& $  1.32\,+  0.11\,-  0.17$& $  1.74\,+  0.06\,-  0.07$& $0.2475\,+0.0104\,-0.0096$& $ 4.071\,+ 0.020\,- 0.023$& $ 3.6\,+ 1.5\,- 0.9$\\
 11074380& $  1.21\,+  0.18\,-  0.23$& $  2.62\,+  0.17\,-  0.22$& $0.0672\,+0.0042\,-0.0039$& $ 3.679\,+ 0.019\,- 0.019$& $ 5.5\,+ 5.6\,- 1.5$\\
 11075448& $  1.37\,+  0.10\,-  0.12$& $  1.57\,+  0.05\,-  0.06$& $0.3488\,+0.0186\,-0.0172$& $ 4.177\,+ 0.018\,- 0.019$& $ 2.2\,+ 1.0\,- 0.7$\\
 11075456& $  1.32\,+  0.13\,-  0.22$& $  1.47\,+  0.05\,-  0.07$& $0.4024\,+0.0248\,-0.0219$& $ 4.212\,+ 0.028\,- 0.035$& $ 2.2\,+ 2.8\,- 1.2$\\
 11081729& $  1.38\,+  0.12\,-  0.11$& $  1.43\,+  0.04\,-  0.04$& $0.4650\,+0.0167\,-0.0160$& $ 4.262\,+ 0.014\,- 0.014$& $ 1.0\,+ 0.8\,- 0.7$\\
 11082784& $  1.29\,+  0.27\,-  0.26$& $  2.19\,+  0.16\,-  0.18$& $0.1228\,+0.0076\,-0.0080$& $ 3.864\,+ 0.022\,- 0.018$& $ 4.9\,+ 2.0\,- 1.9$\\
 11083308& $  1.36\,+  0.14\,-  0.12$& $  2.12\,+  0.09\,-  0.08$& $0.1434\,+0.0067\,-0.0064$& $ 3.920\,+ 0.015\,- 0.016$& $ 3.9\,+ 0.9\,- 0.9$\\
 11098033& $  1.35\,+  0.22\,-  0.16$& $  2.25\,+  0.12\,-  0.10$& $0.1201\,+0.0085\,-0.0086$& $ 3.867\,+ 0.027\,- 0.027$& $ 4.1\,+ 1.0\,- 1.3$\\
 11127479& $  1.16\,+  0.11\,-  0.15$& $  1.37\,+  0.05\,-  0.08$& $0.4542\,+0.0227\,-0.0209$& $ 4.229\,+ 0.015\,- 0.016$& $ 4.6\,+ 2.7\,- 1.6$\\
 11133100& $  1.51\,+  0.15\,-  0.21$& $  2.38\,+  0.13\,-  0.14$& $0.1101\,+0.0096\,-0.0087$& $ 3.855\,+ 0.025\,- 0.026$& $ 3.0\,+ 1.4\,- 0.7$\\
 11137075& $  1.00\,+  0.10\,-  0.10$& $  1.64\,+  0.07\,-  0.07$& $0.2248\,+0.0088\,-0.0088$& $ 4.005\,+ 0.012\,- 0.012$& $10.1\,+ 3.0\,- 2.4$\\
 11138101& $  1.36\,+  0.14\,-  0.15$& $  2.36\,+  0.09\,-  0.10$& $0.1037\,+0.0064\,-0.0063$& $ 3.826\,+ 0.023\,- 0.024$& $ 4.0\,+ 0.9\,- 0.9$\\
 11188219&             ...           &             ...           &             ...           &             ...          &        ...          \\
 11189107& $  1.52\,+  0.20\,-  0.15$& $  2.26\,+  0.13\,-  0.11$& $0.1314\,+0.0126\,-0.0109$& $ 3.911\,+ 0.028\,- 0.027$& $ 2.6\,+ 1.0\,- 0.9$\\
 11193681& $  1.33\,+  0.10\,-  0.13$& $  2.41\,+  0.07\,-  0.09$& $0.0945\,+0.0037\,-0.0035$& $ 3.794\,+ 0.015\,- 0.015$& $ 4.6\,+ 0.7\,- 0.6$\\
 11229052& $  1.23\,+  0.13\,-  0.15$& $  1.47\,+  0.05\,-  0.06$& $0.3863\,+0.0129\,-0.0121$& $ 4.192\,+ 0.017\,- 0.021$& $ 3.2\,+ 1.9\,- 1.2$\\
 11244118& $  1.26\,+  0.07\,-  0.06$& $  1.66\,+  0.04\,-  0.04$& $0.2747\,+0.0081\,-0.0081$& $ 4.097\,+ 0.012\,- 0.012$& $ 5.0\,+ 0.6\,- 0.8$\\
 11253226& $  1.43\,+  0.15\,-  0.10$& $  1.61\,+  0.06\,-  0.05$& $0.3481\,+0.0133\,-0.0123$& $ 4.185\,+ 0.017\,- 0.014$& $ 1.7\,+ 0.5\,- 0.9$\\
 11294717& $  1.10\,+  0.14\,-  0.14$& $  1.82\,+  0.09\,-  0.09$& $0.1825\,+0.0094\,-0.0093$& $ 3.957\,+ 0.024\,- 0.020$& $ 7.0\,+ 2.4\,- 1.6$\\
 11307875& $  1.54\,+  0.21\,-  0.21$& $  4.14\,+  0.22\,-  0.23$& $0.0217\,+0.0007\,-0.0007$& $ 3.389\,+ 0.016\,- 0.017$& $ 3.0\,+ 1.6\,- 1.0$\\
 11389393& $  1.30\,+  0.13\,-  0.15$& $  1.86\,+  0.08\,-  0.08$& $0.2006\,+0.0113\,-0.0105$& $ 4.009\,+ 0.019\,- 0.021$& $ 4.3\,+ 1.1\,- 1.2$\\
 11389437& $  1.16\,+  0.12\,-  0.11$& $  1.68\,+  0.06\,-  0.06$& $0.2452\,+0.0080\,-0.0077$& $ 4.052\,+ 0.015\,- 0.015$& $ 5.3\,+ 1.6\,- 1.0$\\
 11401156& $  1.08\,+  0.12\,-  0.12$& $  2.49\,+  0.11\,-  0.11$& $0.0699\,+0.0021\,-0.0021$& $ 3.678\,+ 0.012\,- 0.013$& $ 7.3\,+ 3.6\,- 1.9$\\
 11401708& $  1.42\,+  0.28\,-  0.11$& $  2.55\,+  0.14\,-  0.08$& $0.0857\,+0.0025\,-0.0024$& $ 3.777\,+ 0.023\,- 0.012$& $ 3.9\,+ 0.6\,- 1.6$\\
 11414712& $  1.18\,+  0.12\,-  0.13$& $  2.28\,+  0.10\,-  0.11$& $0.0992\,+0.0039\,-0.0035$& $ 3.793\,+ 0.011\,- 0.012$& $ 5.4\,+ 1.4\,- 0.7$\\
 11453915& $  1.19\,+  0.10\,-  0.12$& $  1.21\,+  0.04\,-  0.04$& $0.6741\,+0.0275\,-0.0273$& $ 4.348\,+ 0.015\,- 0.019$& $ 1.5\,+ 2.0\,- 1.3$\\
 11454149& $  1.15\,+  0.11\,-  0.12$& $  1.16\,+  0.05\,-  0.05$& $0.7263\,+0.0458\,-0.0446$& $ 4.364\,+ 0.019\,- 0.021$& $ 1.9\,+ 2.2\,- 1.6$\\
 11456910& $  1.21\,+  0.19\,-  0.17$& $  1.68\,+  0.08\,-  0.09$& $0.2587\,+0.0171\,-0.0163$& $ 4.073\,+ 0.029\,- 0.028$& $ 4.7\,+ 3.1\,- 2.1$\\
 11460626& $  1.28\,+  0.13\,-  0.16$& $  2.21\,+  0.09\,-  0.10$& $0.1191\,+0.0052\,-0.0048$& $ 3.855\,+ 0.020\,- 0.018$& $ 4.7\,+ 1.0\,- 0.9$\\
 11467550& $  1.30\,+  0.15\,-  0.14$& $  2.02\,+  0.08\,-  0.08$& $0.1591\,+0.0062\,-0.0061$& $ 3.944\,+ 0.018\,- 0.020$& $ 4.3\,+ 1.0\,- 1.1$\\
 11496573& $  1.36\,+  0.27\,-  0.15$& $  3.58\,+  0.27\,-  0.17$& $0.0294\,+0.0013\,-0.0013$& $ 3.462\,+ 0.015\,- 0.015$& $ 4.3\,+ 1.4\,- 1.8$\\
 11502597& $  1.12\,+  0.15\,-  0.12$& $  1.63\,+  0.09\,-  0.08$& $0.2599\,+0.0115\,-0.0107$& $ 4.066\,+ 0.013\,- 0.014$& $ 6.5\,+ 2.7\,- 1.9$\\
 11506988& $  1.27\,+  0.17\,-  0.11$& $  1.90\,+  0.08\,-  0.07$& $0.1874\,+0.0072\,-0.0070$& $ 3.988\,+ 0.021\,- 0.018$& $ 4.5\,+ 0.7\,- 1.4$\\
 11507653& $  1.04\,+  0.20\,-  0.14$& $  1.59\,+  0.09\,-  0.08$& $0.2604\,+0.0173\,-0.0166$& $ 4.054\,+ 0.028\,- 0.026$& $ 8.0\,+ 3.1\,- 2.9$\\
 11554100& $  1.18\,+  0.15\,-  0.16$& $  3.62\,+  0.19\,-  0.22$& $0.0250\,+0.0012\,-0.0011$& $ 3.392\,+ 0.011\,- 0.011$& $ 6.4\,+ 3.5\,- 1.6$\\
 11558593& $  1.36\,+  0.24\,-  0.19$& $  3.15\,+  0.19\,-  0.17$& $0.0435\,+0.0015\,-0.0015$& $ 3.575\,+ 0.019\,- 0.022$& $ 4.1\,+ 1.6\,- 1.5$\\
 11611414& $  1.19\,+  0.23\,-  0.10$& $  1.71\,+  0.10\,-  0.09$& $0.2458\,+0.0218\,-0.0216$& $ 4.060\,+ 0.028\,- 0.029$& $ 4.7\,+ 0.9\,- 1.8$\\
 11620833& $  1.47\,+  0.22\,-  0.15$& $  3.77\,+  0.22\,-  0.15$& $0.0273\,+0.0008\,-0.0008$& $ 3.453\,+ 0.016\,- 0.016$& $ 3.6\,+ 1.3\,- 1.3$\\
 11674236& $  1.08\,+  0.14\,-  0.15$& $  2.00\,+  0.10\,-  0.11$& $0.1351\,+0.0078\,-0.0076$& $ 3.868\,+ 0.020\,- 0.020$& $ 7.1\,+ 2.7\,- 1.4$\\
 11708273& $  1.11\,+  0.16\,-  0.13$& $  1.58\,+  0.08\,-  0.07$& $0.2824\,+0.0138\,-0.0139$& $ 4.086\,+ 0.023\,- 0.023$& $ 6.3\,+ 2.6\,- 2.0$\\
 11709205& $  1.30\,+  0.09\,-  0.15$& $  4.03\,+  0.13\,-  0.19$& $0.0198\,+0.0008\,-0.0007$& $ 3.337\,+ 0.011\,- 0.012$& $ 5.4\,+ 2.2\,- 1.0$\\
 11713510& $  1.05\,+  0.12\,-  0.09$& $  1.61\,+  0.07\,-  0.06$& $0.2501\,+0.0079\,-0.0078$& $ 4.043\,+ 0.014\,- 0.012$& $ 7.9\,+ 2.2\,- 2.1$\\
 11717120& $  0.99\,+  0.12\,-  0.12$& $  2.36\,+  0.13\,-  0.13$& $0.0754\,+0.0037\,-0.0037$& $ 3.687\,+ 0.009\,- 0.009$& $ 9.3\,+ 4.6\,- 2.9$\\
 11722551& $  1.10\,+  0.08\,-  0.07$& $  2.20\,+  0.06\,-  0.07$& $0.1027\,+0.0028\,-0.0028$& $ 3.792\,+ 0.008\,- 0.009$& $ 8.2\,+ 2.2\,- 1.6$\\
 11723674& $  1.42\,+  0.18\,-  0.12$& $  2.48\,+  0.10\,-  0.09$& $0.0939\,+0.0044\,-0.0042$& $ 3.805\,+ 0.019\,- 0.019$& $ 3.6\,+ 0.7\,- 1.1$\\
 11757831&             ...           &             ...           &             ...           &             ...          &        ...          \\
 11771760& $  1.55\,+  0.12\,-  0.14$& $  3.00\,+  0.10\,-  0.11$& $0.0575\,+0.0023\,-0.0023$& $ 3.673\,+ 0.016\,- 0.014$& $ 3.0\,+ 0.7\,- 0.6$\\
 11802939& $  1.37\,+  0.15\,-  0.15$& $  2.68\,+  0.14\,-  0.14$& $0.0715\,+0.0073\,-0.0070$& $ 3.719\,+ 0.030\,- 0.031$& $ 3.9\,+ 0.9\,- 0.8$\\
 11802968& $  0.89\,+  0.14\,-  0.10$& $  2.42\,+  0.14\,-  0.11$& $0.0627\,+0.0023\,-0.0025$& $ 3.621\,+ 0.014\,- 0.013$& $13.8\,+ 5.1\,- 5.6$\\
 11809558& $  1.34\,+  0.16\,-  0.13$& $  2.98\,+  0.13\,-  0.11$& $0.0506\,+0.0014\,-0.0015$& $ 3.616\,+ 0.013\,- 0.013$& $ 4.6\,+ 1.2\,- 1.4$\\
 11817562& $  1.45\,+  0.21\,-  0.14$& $  2.51\,+  0.12\,-  0.10$& $0.0921\,+0.0035\,-0.0033$& $ 3.803\,+ 0.019\,- 0.020$& $ 3.5\,+ 0.8\,- 1.2$\\
 11862119& $  1.11\,+  0.20\,-  0.15$& $  1.50\,+  0.31\,-  0.30$& $0.3325\,+0.0744\,-0.0741$& $ 4.135\,+ 0.098\,- 0.099$& $ 5.6\,+ 2.5\,- 2.2$\\
 11873252& $  1.02\,+  0.32\,-  0.21$& $  3.54\,+  0.49\,-  0.33$& $0.0229\,+0.0020\,-0.0025$& $ 3.348\,+ 0.016\,- 0.015$& $ 8.6\,+ 7.4\,- 4.4$\\
 11911418& $  1.27\,+  0.13\,-  0.13$& $  2.63\,+  0.10\,-  0.11$& $0.0700\,+0.0021\,-0.0021$& $ 3.702\,+ 0.011\,- 0.013$& $ 4.7\,+ 1.0\,- 0.8$\\
 11919192& $  1.60\,+  0.15\,-  0.20$& $  2.29\,+  0.10\,-  0.11$& $0.1334\,+0.0087\,-0.0084$& $ 3.921\,+ 0.019\,- 0.021$& $ 2.2\,+ 1.1\,- 0.6$\\
 11962180& $  1.36\,+  0.14\,-  0.15$& $  1.97\,+  0.10\,-  0.10$& $0.1778\,+0.0119\,-0.0115$& $ 3.981\,+ 0.018\,- 0.018$& $ 3.6\,+ 1.2\,- 0.9$\\
 11968749&             ...           &             ...           &             ...           &             ...          &        ...          \\
 11971746& $  1.14\,+  0.11\,-  0.17$& $  1.36\,+  0.05\,-  0.08$& $0.4486\,+0.0203\,-0.0202$& $ 4.221\,+ 0.019\,- 0.021$& $ 5.0\,+ 3.8\,- 2.0$\\
 12009504& $  1.25\,+  0.09\,-  0.10$& $  1.43\,+  0.04\,-  0.04$& $0.4298\,+0.0122\,-0.0114$& $ 4.225\,+ 0.012\,- 0.012$& $ 2.9\,+ 1.3\,- 1.0$\\
 12011630& $  0.83\,+  0.11\,-  0.07$& $  0.98\,+  0.04\,-  0.03$& $0.8898\,+0.0302\,-0.0299$& $ 4.380\,+ 0.017\,- 0.015$& $12.5\,+ 3.6\,- 5.2$\\
 12020532& $  1.75\,+  0.14\,-  0.19$& $  3.95\,+  0.14\,-  0.17$& $0.0283\,+0.0012\,-0.0012$& $ 3.484\,+ 0.013\,- 0.015$& $ 2.0\,+ 0.7\,- 0.4$\\
 12055375& $  0.98\,+  0.15\,-  0.12$& $  1.51\,+  0.09\,-  0.08$& $0.2848\,+0.0244\,-0.0236$& $ 4.072\,+ 0.026\,- 0.027$& $ 9.8\,+ 3.6\,- 3.2$\\
 12058443& $  1.09\,+  0.12\,-  0.12$& $  3.22\,+  0.14\,-  0.15$& $0.0329\,+0.0010\,-0.0010$& $ 3.462\,+ 0.011\,- 0.012$& $ 7.5\,+ 3.9\,- 2.0$\\
 12069127& $  1.40\,+  0.15\,-  0.09$& $  2.22\,+  0.09\,-  0.07$& $0.1286\,+0.0053\,-0.0054$& $ 3.893\,+ 0.016\,- 0.015$& $ 3.6\,+ 0.7\,- 1.1$\\
 12069569& $  1.41\,+  0.14\,-  0.14$& $  2.34\,+  0.11\,-  0.10$& $0.1097\,+0.0084\,-0.0081$& $ 3.848\,+ 0.024\,- 0.024$& $ 3.6\,+ 0.8\,- 0.8$\\
 12117868& $  1.10\,+  0.13\,-  0.14$& $  1.32\,+  0.06\,-  0.07$& $0.4719\,+0.0244\,-0.0230$& $ 4.232\,+ 0.018\,- 0.019$& $ 5.1\,+ 3.1\,- 2.1$\\
 12156916& $  1.25\,+  0.15\,-  0.16$& $  1.57\,+  0.06\,-  0.07$& $0.3215\,+0.0115\,-0.0110$& $ 4.141\,+ 0.019\,- 0.025$& $ 3.5\,+ 1.7\,- 1.2$\\
 12253255&             ...           &             ...           &             ...           &             ...          &        ...          \\
 12258514& $  1.19\,+  0.09\,-  0.13$& $  1.58\,+  0.04\,-  0.06$& $0.2990\,+0.0076\,-0.0075$& $ 4.113\,+ 0.012\,- 0.016$& $ 5.1\,+ 2.1\,- 1.1$\\
 12265063& $  1.17\,+  0.18\,-  0.14$& $  1.68\,+  0.08\,-  0.08$& $0.2474\,+0.0114\,-0.0113$& $ 4.055\,+ 0.023\,- 0.024$& $ 5.2\,+ 2.2\,- 1.5$\\
 12304142& $  1.37\,+  0.11\,-  0.11$& $  1.83\,+  0.05\,-  0.05$& $0.2237\,+0.0067\,-0.0062$& $ 4.049\,+ 0.014\,- 0.014$& $ 3.5\,+ 1.0\,- 0.7$\\
 12307366& $  1.59\,+  0.13\,-  0.24$& $  3.97\,+  0.17\,-  0.26$& $0.0252\,+0.0011\,-0.0011$& $ 3.432\,+ 0.011\,- 0.012$& $ 2.6\,+ 1.8\,- 0.6$\\
 12317678& $  1.41\,+  0.14\,-  0.09$& $  1.85\,+  0.06\,-  0.05$& $0.2259\,+0.0075\,-0.0066$& $ 4.058\,+ 0.014\,- 0.013$& $ 2.9\,+ 0.6\,- 0.8$\\
 12352180& $  1.15\,+  0.23\,-  0.12$& $  1.88\,+  0.11\,-  0.08$& $0.1733\,+0.0048\,-0.0048$& $ 3.949\,+ 0.028\,- 0.015$& $ 6.7\,+ 2.0\,- 2.6$\\
 12366681& $  1.56\,+  0.15\,-  0.19$& $  2.64\,+  0.11\,-  0.12$& $0.0832\,+0.0032\,-0.0028$& $ 3.781\,+ 0.016\,- 0.021$& $ 3.0\,+ 0.9\,- 0.8$\\
 12507240& $  1.38\,+  0.13\,-  0.12$& $  1.94\,+  0.06\,-  0.06$& $0.1904\,+0.0075\,-0.0070$& $ 4.003\,+ 0.016\,- 0.016$& $ 3.7\,+ 0.9\,- 0.9$\\
 12508433& $  1.19\,+  0.09\,-  0.12$& $  2.22\,+  0.07\,-  0.09$& $0.1092\,+0.0039\,-0.0037$& $ 3.820\,+ 0.011\,- 0.013$& $ 6.0\,+ 1.6\,- 0.8$\\
 12735580& $  1.23\,+  0.21\,-  0.12$& $  1.84\,+  0.10\,-  0.09$& $0.2021\,+0.0179\,-0.0171$& $ 4.007\,+ 0.032\,- 0.031$& $ 4.7\,+ 0.8\,- 1.7$\\
 \enddata
 \label{tab:res2}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{cccccccccccccccc}
\tabletypesize{\scriptsize} \tablecaption{Estimated stellar properties
  using spectroscopic $T_{\rm eff}$ and [Fe/H] values from Bruntt et
  al. (2012).}
\tablewidth{0pt}
\tablehead{
 \colhead{KIC}&
 \colhead{$M$}& 
 \colhead{$R$}&
 \colhead{$\rho$}&
 \colhead{$\log\,g$}&
 \colhead{$t$}\\
 \colhead{}&
 \colhead{($\rm M_{\odot}$)}&
 \colhead{($\rm R_{\odot}$)}&
 \colhead{($\rm \rho_{\odot}$)}&
 \colhead{(dex)}&
 \colhead{(Gyr)}}
 \startdata
  1430163& $  1.34\,+  0.06\,-  0.06$& $  1.48\,+  0.03\,-  0.03$& $0.4099\,+0.0171\,-0.0174$& $ 4.221\,+ 0.013\,- 0.014$& $ 1.9\,+ 0.6\,- 0.5$\\
  1435467& $  1.31\,+  0.08\,-  0.16$& $  1.69\,+  0.04\,-  0.06$& $0.2675\,+0.0066\,-0.0067$& $ 4.094\,+ 0.012\,- 0.019$& $ 3.7\,+ 1.7\,- 0.8$\\
  2837475& $  1.41\,+  0.06\,-  0.04$& $  1.63\,+  0.03\,-  0.03$& $0.3295\,+0.0105\,-0.0103$& $ 4.167\,+ 0.010\,- 0.010$& $ 2.0\,+ 0.3\,- 0.4$\\
  3424541& $  1.39\,+  0.07\,-  0.06$& $  2.47\,+  0.06\,-  0.06$& $0.0930\,+0.0046\,-0.0044$& $ 3.797\,+ 0.016\,- 0.015$& $ 4.0\,+ 0.6\,- 0.6$\\
  3427720& $  1.08\,+  0.06\,-  0.06$& $  1.12\,+  0.02\,-  0.02$& $0.7817\,+0.0262\,-0.0255$& $ 4.378\,+ 0.012\,- 0.012$& $ 3.5\,+ 1.5\,- 1.4$\\
  3456181& $  1.36\,+  0.07\,-  0.12$& $  2.10\,+  0.05\,-  0.06$& $0.1463\,+0.0042\,-0.0040$& $ 3.924\,+ 0.010\,- 0.012$& $ 3.9\,+ 1.0\,- 0.5$\\
  3632418& $  1.31\,+  0.08\,-  0.07$& $  1.88\,+  0.04\,-  0.04$& $0.1993\,+0.0034\,-0.0034$& $ 4.010\,+ 0.010\,- 0.009$& $ 4.1\,+ 0.5\,- 0.6$\\
  3656476& $  1.10\,+  0.05\,-  0.06$& $  1.34\,+  0.03\,-  0.03$& $0.4588\,+0.0109\,-0.0105$& $ 4.225\,+ 0.008\,- 0.008$& $ 7.2\,+ 2.2\,- 1.8$\\
  3733735& $  1.39\,+  0.04\,-  0.05$& $  1.42\,+  0.03\,-  0.03$& $0.4883\,+0.0235\,-0.0231$& $ 4.277\,+ 0.014\,- 0.014$& $ 0.8\,+ 0.4\,- 0.4$\\
  4586099& $  1.32\,+  0.08\,-  0.11$& $  1.86\,+  0.04\,-  0.05$& $0.2049\,+0.0064\,-0.0062$& $ 4.018\,+ 0.012\,- 0.013$& $ 3.9\,+ 0.9\,- 0.6$\\
  4638884& $  1.39\,+  0.05\,-  0.05$& $  1.89\,+  0.03\,-  0.03$& $0.2070\,+0.0071\,-0.0072$& $ 4.030\,+ 0.011\,- 0.012$& $ 3.3\,+ 0.5\,- 0.5$\\
  4914923& $  1.19\,+  0.05\,-  0.06$& $  1.42\,+  0.02\,-  0.02$& $0.4205\,+0.0045\,-0.0045$& $ 4.212\,+ 0.007\,- 0.007$& $ 4.9\,+ 1.2\,- 1.1$\\
  5021689& $  1.22\,+  0.08\,-  0.07$& $  1.79\,+  0.04\,-  0.04$& $0.2114\,+0.0045\,-0.0046$& $ 4.016\,+ 0.011\,- 0.010$& $ 5.0\,+ 0.6\,- 0.6$\\
  5184732& $  1.17\,+  0.04\,-  0.04$& $  1.33\,+  0.02\,-  0.02$& $0.4976\,+0.0119\,-0.0120$& $ 4.258\,+ 0.007\,- 0.007$& $ 4.8\,+ 1.3\,- 1.2$\\
  5371516& $  1.51\,+  0.08\,-  0.08$& $  2.08\,+  0.04\,-  0.04$& $0.1689\,+0.0038\,-0.0038$& $ 3.983\,+ 0.009\,- 0.010$& $ 2.8\,+ 0.5\,- 0.5$\\
  5450445& $  1.39\,+  0.07\,-  0.06$& $  1.99\,+  0.04\,-  0.04$& $0.1775\,+0.0041\,-0.0040$& $ 3.985\,+ 0.009\,- 0.009$& $ 3.9\,+ 0.6\,- 0.6$\\
  5512589& $  1.09\,+  0.05\,-  0.05$& $  1.65\,+  0.03\,-  0.03$& $0.2429\,+0.0064\,-0.0062$& $ 4.040\,+ 0.009\,- 0.009$& $ 7.9\,+ 1.2\,- 1.1$\\
  5596656& $  1.14\,+  0.13\,-  0.12$& $  3.67\,+  0.17\,-  0.17$& $0.0229\,+0.0009\,-0.0009$& $ 3.362\,+ 0.010\,- 0.010$& $ 5.9\,+ 2.0\,- 1.3$\\
  5773345& $  1.45\,+  0.06\,-  0.07$& $  2.00\,+  0.03\,-  0.03$& $0.1800\,+0.0034\,-0.0034$& $ 3.994\,+ 0.008\,- 0.008$& $ 3.5\,+ 0.6\,- 0.6$\\
  5774694& $  1.06\,+  0.05\,-  0.06$& $  1.00\,+  0.03\,-  0.03$& $1.0618\,+0.0611\,-0.0614$& $ 4.463\,+ 0.017\,- 0.019$& $ 1.9\,+ 1.9\,- 1.6$\\
  5939450& $  1.53\,+  0.10\,-  0.09$& $  2.88\,+  0.07\,-  0.06$& $0.0639\,+0.0018\,-0.0017$& $ 3.701\,+ 0.017\,- 0.013$& $ 3.0\,+ 0.6\,- 0.6$\\
  5955122& $  1.18\,+  0.06\,-  0.06$& $  2.09\,+  0.05\,-  0.05$& $0.1304\,+0.0045\,-0.0044$& $ 3.872\,+ 0.009\,- 0.009$& $ 5.4\,+ 0.6\,- 0.4$\\
  6106415& $  1.09\,+  0.05\,-  0.05$& $  1.23\,+  0.02\,-  0.02$& $0.5820\,+0.0058\,-0.0057$& $ 4.293\,+ 0.008\,- 0.008$& $ 5.1\,+ 1.5\,- 1.4$\\
  6116048& $  1.00\,+  0.06\,-  0.05$& $  1.21\,+  0.03\,-  0.03$& $0.5599\,+0.0131\,-0.0132$& $ 4.269\,+ 0.008\,- 0.008$& $ 7.6\,+ 1.9\,- 1.8$\\
  6225718& $  1.17\,+  0.04\,-  0.05$& $  1.24\,+  0.01\,-  0.02$& $0.6093\,+0.0062\,-0.0061$& $ 4.316\,+ 0.007\,- 0.007$& $ 2.6\,+ 0.9\,- 0.8$\\
  6442183& $  1.08\,+  0.05\,-  0.05$& $  1.71\,+  0.03\,-  0.03$& $0.2168\,+0.0040\,-0.0040$& $ 4.006\,+ 0.009\,- 0.008$& $ 7.8\,+ 1.2\,- 1.1$\\
  6508366& $  1.41\,+  0.08\,-  0.09$& $  2.13\,+  0.05\,-  0.05$& $0.1455\,+0.0045\,-0.0043$& $ 3.928\,+ 0.011\,- 0.011$& $ 3.6\,+ 0.7\,- 0.6$\\
  6603624& $  1.03\,+  0.06\,-  0.06$& $  1.16\,+  0.03\,-  0.03$& $0.6568\,+0.0171\,-0.0169$& $ 4.320\,+ 0.008\,- 0.008$& $ 7.9\,+ 2.4\,- 2.2$\\
  6679371& $  1.44\,+  0.07\,-  0.08$& $  2.16\,+  0.05\,-  0.04$& $0.1426\,+0.0040\,-0.0038$& $ 3.925\,+ 0.010\,- 0.009$& $ 3.4\,+ 0.6\,- 0.6$\\
  6933899& $  1.21\,+  0.05\,-  0.14$& $  1.63\,+  0.04\,-  0.06$& $0.2787\,+0.0071\,-0.0071$& $ 4.092\,+ 0.009\,- 0.013$& $ 5.4\,+ 2.5\,- 0.8$\\
  7103006& $  1.43\,+  0.07\,-  0.06$& $  1.94\,+  0.04\,-  0.04$& $0.1944\,+0.0068\,-0.0068$& $ 4.015\,+ 0.011\,- 0.012$& $ 3.2\,+ 0.5\,- 0.6$\\
  7206837& $  1.37\,+  0.06\,-  0.07$& $  1.59\,+  0.03\,-  0.03$& $0.3388\,+0.0108\,-0.0108$& $ 4.169\,+ 0.011\,- 0.011$& $ 2.6\,+ 0.7\,- 0.5$\\
  7282890& $  1.52\,+  0.10\,-  0.13$& $  2.36\,+  0.06\,-  0.07$& $0.1157\,+0.0035\,-0.0035$& $ 3.873\,+ 0.012\,- 0.013$& $ 3.0\,+ 0.9\,- 0.6$\\
% 7510397& $  1.25\,+  0.07\,-  0.15$& $  1.81\,+  0.05\,-  0.07$& $0.2093\,+0.0055\,-0.0053$& $ 4.015\,+ 0.010\,- 0.016$& $ 4.6\,+ 1.4\,- 0.6$\\
  7529180& $  1.39\,+  0.04\,-  0.03$& $  1.49\,+  0.03\,-  0.03$& $0.4226\,+0.0248\,-0.0235$& $ 4.236\,+ 0.017\,- 0.017$& $ 1.3\,+ 0.3\,- 0.3$\\
  7668623& $  1.39\,+  0.15\,-  0.08$& $  2.29\,+  0.07\,-  0.06$& $0.1174\,+0.0041\,-0.0043$& $ 3.868\,+ 0.015\,- 0.015$& $ 3.9\,+ 0.6\,- 1.0$\\
  7680114& $  1.12\,+  0.08\,-  0.06$& $  1.43\,+  0.04\,-  0.03$& $0.3846\,+0.0106\,-0.0105$& $ 4.178\,+ 0.010\,- 0.010$& $ 6.5\,+ 1.6\,- 1.5$\\
  7747078& $  1.10\,+  0.06\,-  0.06$& $  1.93\,+  0.04\,-  0.04$& $0.1523\,+0.0031\,-0.0031$& $ 3.907\,+ 0.010\,- 0.010$& $ 6.5\,+ 0.8\,- 0.8$\\
  7799349& $  1.55\,+  0.08\,-  0.18$& $  2.96\,+  0.07\,-  0.14$& $0.0596\,+0.0017\,-0.0015$& $ 3.682\,+ 0.007\,- 0.010$& $ 3.3\,+ 1.4\,- 0.5$\\
  7800289& $  1.48\,+  0.10\,-  0.10$& $  2.86\,+  0.08\,-  0.08$& $0.0633\,+0.0024\,-0.0023$& $ 3.694\,+ 0.015\,- 0.014$& $ 3.2\,+ 0.6\,- 0.6$\\
  7871531& $  0.80\,+  0.04\,-  0.03$& $  0.86\,+  0.02\,-  0.02$& $1.2692\,+0.0654\,-0.0589$& $ 4.477\,+ 0.017\,- 0.015$& $12.4\,+ 3.2\,- 3.6$\\
  7940546& $  1.31\,+  0.08\,-  0.07$& $  1.92\,+  0.04\,-  0.04$& $0.1846\,+0.0038\,-0.0037$& $ 3.987\,+ 0.009\,- 0.009$& $ 4.2\,+ 0.7\,- 0.7$\\
  7976303& $  1.06\,+  0.06\,-  0.05$& $  1.96\,+  0.05\,-  0.04$& $0.1423\,+0.0032\,-0.0035$& $ 3.882\,+ 0.009\,- 0.008$& $ 6.2\,+ 0.7\,- 0.8$\\
  8006161& $  0.97\,+  0.06\,-  0.06$& $  0.93\,+  0.02\,-  0.02$& $1.1965\,+0.0273\,-0.0276$& $ 4.485\,+ 0.010\,- 0.010$& $ 5.1\,+ 3.3\,- 3.2$\\
  8026226& $  1.45\,+  0.08\,-  0.08$& $  2.83\,+  0.06\,-  0.06$& $0.0639\,+0.0020\,-0.0020$& $ 3.695\,+ 0.011\,- 0.011$& $ 3.4\,+ 0.6\,- 0.6$\\
  8179536& $  1.28\,+  0.06\,-  0.07$& $  1.37\,+  0.03\,-  0.03$& $0.4992\,+0.0186\,-0.0183$& $ 4.272\,+ 0.012\,- 0.012$& $ 2.0\,+ 0.9\,- 0.7$\\
  8228742& $  1.29\,+  0.06\,-  0.14$& $  1.84\,+  0.04\,-  0.06$& $0.2054\,+0.0047\,-0.0048$& $ 4.016\,+ 0.008\,- 0.014$& $ 4.5\,+ 1.2\,- 0.6$\\
  8360349& $  1.64\,+  0.10\,-  0.14$& $  2.61\,+  0.06\,-  0.08$& $0.0920\,+0.0026\,-0.0025$& $ 3.818\,+ 0.011\,- 0.012$& $ 2.5\,+ 0.8\,- 0.4$\\
  8367710& $  1.54\,+  0.07\,-  0.08$& $  2.06\,+  0.05\,-  0.05$& $0.1756\,+0.0066\,-0.0066$& $ 3.996\,+ 0.011\,- 0.012$& $ 2.6\,+ 0.5\,- 0.5$\\
  8394589& $  0.98\,+  0.07\,-  0.07$& $  1.15\,+  0.03\,-  0.03$& $0.6435\,+0.0213\,-0.0210$& $ 4.307\,+ 0.013\,- 0.013$& $ 6.5\,+ 2.1\,- 2.0$\\
  8524425& $  1.15\,+  0.05\,-  0.05$& $  1.84\,+  0.03\,-  0.04$& $0.1849\,+0.0044\,-0.0044$& $ 3.969\,+ 0.008\,- 0.008$& $ 7.1\,+ 0.9\,- 0.7$\\
  8561221& $  1.48\,+  0.10\,-  0.14$& $  3.17\,+  0.09\,-  0.12$& $0.0465\,+0.0013\,-0.0013$& $ 3.604\,+ 0.011\,- 0.012$& $ 3.3\,+ 1.1\,- 0.7$\\
  8579578& $  1.42\,+  0.09\,-  0.11$& $  2.17\,+  0.06\,-  0.05$& $0.1376\,+0.0053\,-0.0051$& $ 3.913\,+ 0.014\,- 0.014$& $ 3.5\,+ 0.9\,- 0.7$\\
  8694723& $  1.02\,+  0.08\,-  0.07$& $  1.49\,+  0.04\,-  0.04$& $0.3091\,+0.0074\,-0.0069$& $ 4.101\,+ 0.014\,- 0.012$& $ 6.8\,+ 1.5\,- 1.6$\\
  8702606& $  1.30\,+  0.06\,-  0.07$& $  2.49\,+  0.05\,-  0.06$& $0.0839\,+0.0023\,-0.0022$& $ 3.757\,+ 0.007\,- 0.007$& $ 4.7\,+ 0.5\,- 0.5$\\
  8738809& $  1.50\,+  0.08\,-  0.17$& $  2.25\,+  0.06\,-  0.08$& $0.1294\,+0.0037\,-0.0037$& $ 3.900\,+ 0.011\,- 0.015$& $ 3.3\,+ 1.3\,- 0.5$\\
  8751420& $  1.34\,+  0.06\,-  0.07$& $  2.74\,+  0.06\,-  0.06$& $0.0653\,+0.0014\,-0.0014$& $ 3.689\,+ 0.007\,- 0.007$& $ 4.4\,+ 0.7\,- 0.6$\\
  8760414& $  0.80\,+  0.03\,-  0.03$& $  1.02\,+  0.02\,-  0.02$& $0.7444\,+0.0107\,-0.0108$& $ 4.320\,+ 0.009\,- 0.009$& $13.6\,+ 1.5\,- 1.5$\\
  8938364& $  0.92\,+  0.06\,-  0.06$& $  1.32\,+  0.03\,-  0.03$& $0.3968\,+0.0097\,-0.0095$& $ 4.158\,+ 0.009\,- 0.010$& $13.0\,+ 2.8\,- 2.7$\\
  9098294& $  0.97\,+  0.06\,-  0.06$& $  1.15\,+  0.03\,-  0.03$& $0.6333\,+0.0188\,-0.0183$& $ 4.300\,+ 0.011\,- 0.011$& $ 8.8\,+ 2.4\,- 2.2$\\
  9139151& $  1.17\,+  0.06\,-  0.06$& $  1.16\,+  0.02\,-  0.02$& $0.7488\,+0.0254\,-0.0256$& $ 4.377\,+ 0.012\,- 0.012$& $ 1.8\,+ 1.2\,- 1.1$\\
  9139163& $  1.38\,+  0.05\,-  0.06$& $  1.57\,+  0.03\,-  0.03$& $0.3581\,+0.0096\,-0.0091$& $ 4.186\,+ 0.009\,- 0.009$& $ 2.3\,+ 0.4\,- 0.3$\\
  9206432& $  1.45\,+  0.06\,-  0.06$& $  1.52\,+  0.03\,-  0.03$& $0.4114\,+0.0110\,-0.0109$& $ 4.234\,+ 0.009\,- 0.009$& $ 1.1\,+ 0.4\,- 0.4$\\
  9226926& $  1.39\,+  0.05\,-  0.04$& $  1.64\,+  0.03\,-  0.03$& $0.3147\,+0.0126\,-0.0126$& $ 4.151\,+ 0.013\,- 0.012$& $ 2.2\,+ 0.3\,- 0.3$\\
  9812850& $  1.31\,+  0.08\,-  0.13$& $  1.79\,+  0.05\,-  0.06$& $0.2276\,+0.0075\,-0.0076$& $ 4.046\,+ 0.013\,- 0.016$& $ 3.8\,+ 1.1\,- 0.8$\\
  9908400& $  1.81\,+  0.11\,-  0.15$& $  2.93\,+  0.07\,-  0.08$& $0.0712\,+0.0026\,-0.0024$& $ 3.757\,+ 0.013\,- 0.013$& $ 1.9\,+ 0.6\,- 0.3$\\
  9955598& $  0.92\,+  0.05\,-  0.05$& $  0.90\,+  0.02\,-  0.02$& $1.2380\,+0.0506\,-0.0505$& $ 4.487\,+ 0.014\,- 0.015$& $ 6.9\,+ 3.6\,- 3.4$\\
 10016239& $  1.23\,+  0.05\,-  0.05$& $  1.28\,+  0.02\,-  0.02$& $0.5875\,+0.0185\,-0.0183$& $ 4.313\,+ 0.010\,- 0.010$& $ 1.8\,+ 0.8\,- 0.7$\\
 10018963& $  1.12\,+  0.08\,-  0.07$& $  1.90\,+  0.05\,-  0.04$& $0.1635\,+0.0037\,-0.0036$& $ 3.929\,+ 0.012\,- 0.010$& $ 5.8\,+ 0.9\,- 0.8$\\
 10068307& $  1.23\,+  0.15\,-  0.08$& $  2.00\,+  0.08\,-  0.05$& $0.1546\,+0.0033\,-0.0032$& $ 3.927\,+ 0.018\,- 0.012$& $ 4.9\,+ 0.6\,- 1.2$\\
%10124866& $  0.88\,+  0.06\,-  0.06$& $  0.91\,+  0.03\,-  0.02$& $1.1762\,+0.0595\,-0.0574$& $ 4.466\,+ 0.018\,- 0.018$& $ 7.4\,+ 3.5\,- 2.9$\\
 10162436& $  1.30\,+  0.09\,-  0.09$& $  1.99\,+  0.05\,-  0.05$& $0.1643\,+0.0043\,-0.0043$& $ 3.953\,+ 0.012\,- 0.013$& $ 4.6\,+ 0.6\,- 0.8$\\
 10355856& $  1.33\,+  0.06\,-  0.06$& $  1.75\,+  0.03\,-  0.03$& $0.2474\,+0.0063\,-0.0063$& $ 4.074\,+ 0.009\,- 0.010$& $ 3.5\,+ 0.6\,- 0.6$\\
 10454113& $  1.14\,+  0.05\,-  0.05$& $  1.24\,+  0.02\,-  0.02$& $0.5895\,+0.0142\,-0.0140$& $ 4.303\,+ 0.009\,- 0.009$& $ 3.7\,+ 1.2\,- 1.0$\\
 10462940& $  1.20\,+  0.07\,-  0.06$& $  1.26\,+  0.03\,-  0.03$& $0.6024\,+0.0296\,-0.0295$& $ 4.317\,+ 0.015\,- 0.016$& $ 2.5\,+ 1.1\,- 1.1$\\
 10516096& $  1.14\,+  0.05\,-  0.05$& $  1.43\,+  0.03\,-  0.03$& $0.3867\,+0.0095\,-0.0093$& $ 4.181\,+ 0.007\,- 0.007$& $ 5.6\,+ 1.1\,- 1.0$\\
 10644253& $  1.14\,+  0.05\,-  0.06$& $  1.11\,+  0.02\,-  0.02$& $0.8310\,+0.0318\,-0.0323$& $ 4.402\,+ 0.012\,- 0.013$& $ 2.0\,+ 1.3\,- 1.2$\\
 10709834& $  1.39\,+  0.04\,-  0.03$& $  1.76\,+  0.03\,-  0.02$& $0.2573\,+0.0083\,-0.0081$& $ 4.092\,+ 0.010\,- 0.010$& $ 2.8\,+ 0.4\,- 0.4$\\
 10923629& $  1.47\,+  0.15\,-  0.09$& $  2.48\,+  0.07\,-  0.06$& $0.0964\,+0.0038\,-0.0036$& $ 3.818\,+ 0.015\,- 0.013$& $ 3.6\,+ 0.6\,- 1.0$\\
 10963065& $  1.06\,+  0.06\,-  0.06$& $  1.22\,+  0.02\,-  0.02$& $0.5749\,+0.0108\,-0.0109$& $ 4.285\,+ 0.009\,- 0.009$& $ 5.5\,+ 1.7\,- 1.5$\\
 11026764& $  1.22\,+  0.05\,-  0.05$& $  2.09\,+  0.04\,-  0.04$& $0.1342\,+0.0038\,-0.0038$& $ 3.885\,+ 0.009\,- 0.008$& $ 5.7\,+ 0.5\,- 0.4$\\
 11081729& $  1.36\,+  0.04\,-  0.06$& $  1.43\,+  0.02\,-  0.02$& $0.4619\,+0.0148\,-0.0143$& $ 4.258\,+ 0.011\,- 0.011$& $ 1.2\,+ 0.5\,- 0.4$\\
 11137075& $  1.01\,+  0.05\,-  0.05$& $  1.66\,+  0.04\,-  0.04$& $0.2234\,+0.0075\,-0.0074$& $ 4.006\,+ 0.010\,- 0.010$& $ 9.9\,+ 1.4\,- 1.4$\\
 11244118& $  1.26\,+  0.07\,-  0.07$& $  1.67\,+  0.04\,-  0.04$& $0.2732\,+0.0070\,-0.0068$& $ 4.095\,+ 0.008\,- 0.008$& $ 5.4\,+ 1.0\,- 0.9$\\
 11253226& $  1.39\,+  0.03\,-  0.03$& $  1.60\,+  0.02\,-  0.02$& $0.3410\,+0.0088\,-0.0086$& $ 4.173\,+ 0.008\,- 0.008$& $ 2.1\,+ 0.3\,- 0.2$\\
 11414712& $  1.26\,+  0.07\,-  0.08$& $  2.34\,+  0.06\,-  0.06$& $0.0980\,+0.0032\,-0.0033$& $ 3.798\,+ 0.009\,- 0.009$& $ 5.0\,+ 0.7\,- 0.7$\\
 11717120& $  1.01\,+  0.10\,-  0.10$& $  2.38\,+  0.11\,-  0.11$& $0.0752\,+0.0033\,-0.0031$& $ 3.690\,+ 0.007\,- 0.007$& $ 8.5\,+ 3.1\,- 2.4$\\
 12009504& $  1.16\,+  0.05\,-  0.04$& $  1.39\,+  0.03\,-  0.02$& $0.4271\,+0.0097\,-0.0099$& $ 4.213\,+ 0.008\,- 0.008$& $ 4.7\,+ 0.9\,- 1.0$\\
 12258514& $  1.20\,+  0.08\,-  0.08$& $  1.59\,+  0.04\,-  0.04$& $0.2976\,+0.0064\,-0.0065$& $ 4.113\,+ 0.011\,- 0.011$& $ 5.2\,+ 1.4\,- 1.1$\\
 \enddata
 \label{tab:res3}
\end{deluxetable}
